Control of a Mixed Autonomy Signalised Urban Intersection: An Action-Delayed Reinforcement Learning Approach

We consider a mixed autonomy scenario where the traffic intersection controller decides whether the traffic light will be green or red at each lane for multiple traffic-light blocks. The objective of the traffic intersection controller is to minimize the queue length at each lane and maximize the outflow of vehicles over each block. We consider that the traffic intersection controller informs the autonomous vehicle (AV) whether the traffic light will be green or red for the future traffic-light block. Thus, the AV can adapt its dynamics by solving an optimal control problem. We model the decision process of the traffic intersection controller as a deterministic delay Markov decision process owing to the delayed action by the traffic controller. We propose Reinforcement-learning based algorithm to obtain the optimal policy. We show - empirically - that our algorithm converges and reduces the energy costs of AVs drastically as the traffic controller communicates with the AVs.

==> RewardAndWaitingTime50and50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{RGB}{255,69,0}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.478in,
at={(0.758in,2.569in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
xmajorgrids,
ymajorgrids,
ymin=20,
ymax=100,
ylabel,
style={font=\color{white!15!black}},
ylabel={averaged waiting time [sec]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
34.1699999999996	35.330613936791\\
37.049999999999	37.2630755657411\\
38.0099999999988	38.2527458307763\\
42.4299999999979	38.7006714933645\\
47.9899999999968	38.7641007543215\\
49.7999999999965	38.5963825341367\\
49.9399999999964	38.5688819459583\\
50.4599999999963	38.8383046156809\\
50.7699999999963	38.961265656453\\
51.4599999999961	39.1282266972251\\
52.5799999999959	37.7546104077201\\
52.6799999999959	36.8219941182154\\
55.0499999999954	36.0323778287109\\
59.9099999999944	35.4787615392064\\
62.9999999999938	35.0071452497021\\
69.2199999999963	37.8038760641777\\
70.7899999999971	40.7770685076038\\
73.6699999999986	43.372337693129\\
74.7999999999992	46.0390685076047\\
77.99	48.2427993220805\\
78	50.1585301365563\\
80.07	51.4742609510319\\
80.28	52.6669917655074\\
80.51	53.5787225799828\\
80.72	54.1309917655077\\
80.94	51.9238371049535\\
81.28	49.4752208154488\\
81.35	46.8216045259442\\
81.76	44.2599882364395\\
81.79	41.8493719469349\\
82.26	39.6637556574302\\
82.28	37.7311393679255\\
83.41	37.8970236665989\\
85.15	38.2229079652723\\
87.61	38.8732538928961\\
90.36	38.951676562619\\
93	39.3055608612924\\
94.67	39.7204451599658\\
95.45	40.1253294586391\\
95.51	40.3612137573125\\
95.86	40.4430980559859\\
96.49	40.5219823546592\\
97.52	38.6783660651546\\
97.57	37.1367497756499\\
98.49	35.6011334861453\\
101.21	34.5315171966406\\
103.31	33.714900907136\\
108	33.4912846176313\\
108.84	33.1646683281267\\
113.56	33.271052038622\\
116.44	33.1159741201669\\
123	33.4288194596125\\
123	33.5282031701074\\
127.38	33.513586880602\\
128.559999999999	33.7019705910963\\
130.209999999998	33.4763543015905\\
133.049999999995	33.3897380120844\\
136.599999999992	32.8021217225781\\
139.46999999999	38.5330071976053\\
140.049999999989	43.9838926726323\\
144.319999999985	49.6202397766098\\
145.869999999984	54.3142019937359\\
152.999999999977	59.5955490977138\\
154.579999999976	64.0119729437909\\
154.739999999976	68.7473200477692\\
155.589999999975	72.8897438938466\\
155.679999999975	77.2250909978253\\
156.329999999974	80.8515148439032\\
156.639999999974	78.7863601833485\\
157.039999999974	75.9982822648931\\
157.489999999973	73.8221276043385\\
157.699999999973	71.2785113148336\\
158.219999999973	68.7788950253286\\
158.319999999972	66.2172787358237\\
158.849999999972	63.6756624463187\\
158.899999999972	61.0980461568138\\
159.429999999971	58.5234298673089\\
159.459999999971	55.933813577804\\
159.969999999971	53.3371972882991\\
160.009999999971	50.7665809987942\\
160.48999999997	48.1589647092893\\
160.54999999997	45.8828100487348\\
160.99999999997	43.0167321302794\\
161.35999999997	41.0765774697247\\
161.51999999997	38.6894995512689\\
162.009999999969	37.1533448907137\\
162.389999999969	35.2742669722574\\
165.929999999966	34.4741123117016\\
167.719999999964	36.5293814972244\\
170.519999999961	39.1235739406481\\
173.319999999959	41.2938431261708\\
178.419999999954	43.7345739406439\\
182.98999999995	45.8938431261666\\
182.98999999995	48.2810355695905\\
184.659999999948	49.9493047551136\\
184.979999999948	51.9244971985379\\
185.419999999948	53.0737663840615\\
185.489999999948	54.3059588274865\\
185.839999999947	51.511880909031\\
185.959999999947	49.3177262484765\\
186.249999999947	46.7221099589715\\
186.429999999947	44.0810320405159\\
186.669999999947	42.3373390089117\\
186.919999999946	39.8862610904559\\
187.449999999946	38.2381064299008\\
190.189999999943	38.1485290996226\\
190.979999999943	38.6048750272454\\
192.599999999941	38.3318360680166\\
195.229999999939	39.2456436245897\\
197.999999999936	39.3220662943114\\
197.999999999936	39.6419505929835\\
199.509999999935	40.0292965206064\\
200.119999999934	39.7022575613776\\
200.619999999934	40.1156034890004\\
200.709999999934	40.3034877876727\\
201.249999999933	38.616871498167\\
203.519999999931	37.2482552086609\\
203.919999999931	36.0911005481054\\
207.169999999928	34.9690226296484\\
209.879999999926	33.9669447111913\\
213.059999999923	33.6487900506351\\
213.809999999922	33.1541737611282\\
220.519999999916	33.0015574716211\\
222.219999999914	32.9449411821138\\
223.399999999913	32.6973248926068\\
225.049999999912	32.6517086030995\\
230.739999999907	32.3970923135925\\
232.099999999905	32.3554760240852\\
233.439999999904	31.9358597345783\\
238.1699999999	31.9217050740218\\
239.259999999899	31.619627155564\\
242.139999999896	31.6000108660568\\
245.069999999894	31.6023945765495\\
247.949999999891	31.6567782870421\\
251.999999999887	31.6681619975348\\
253.599999999886	31.4945457080277\\
259.50999999988	31.4999294185204\\
261.389999999879	39.0415846672499\\
262.299999999878	46.129778287029\\
265.179999999875	53.5348951647093\\
268.059999999873	60.0220887844889\\
272.999999999868	66.9792056621696\\
274.269999999867	73.0988609109004\\
274.569999999867	79.1045161596312\\
275.189999999866	84.7577097794116\\
275.739999999866	90.7858266570932\\
276.149999999865	95.956020276874\\
276.889999999865	93.0964807294679\\
277.149999999864	91.5732493268141\\
278.029999999864	88.3392481504576\\
278.079999999864	85.3897086030516\\
278.899999999863	83.5390155714474\\
279.159999999863	80.5474760240414\\
279.599999999862	78.6787829924373\\
280.189999999862	75.6382434450313\\
280.229999999862	71.6993190107739\\
280.729999999861	70.6610108660213\\
281.199999999861	67.5484713186153\\
281.239999999861	63.0236236264571\\
281.75999999986	62.4842387396054\\
282.06999999986	59.3396991921995\\
282.26999999986	57.3670061605954\\
282.779999999859	56.8396212737437\\
282.829999999859	54.3080049842388\\
283.239999999859	53.2616968394861\\
283.499999999859	52.2163886947334\\
284.079999999858	48.6019258894265\\
284.629999999858	47.4501561157231\\
285.149999999857	46.6883863420195\\
285.679999999857	43.682923536712\\
286.169999999856	43.5706153919585\\
287.999999999854	40.4542293287497\\
292.40999999985	38.2272281523922\\
293.01999999985	39.3445740800144\\
296.489999999847	40.8593816365869\\
298.329999999845	42.6446508221099\\
299.179999999844	44.4269200076329\\
302.989999999841	46.631112451057\\
304.609999999839	48.118843265531\\
304.969999999839	48.7241891931537\\
305.429999999839	49.0255351207766\\
305.729999999838	51.1621124510529\\
305.849999999838	52.4443048944778\\
306.259999999838	49.4897653470718\\
306.689999999837	47.5780723154677\\
306.759999999837	45.4029176549132\\
307.689999999837	43.2287629943586\\
307.939999999836	40.688685075903\\
308.489999999836	38.9175304153481\\
309.089999999835	37.9268373837432\\
309.559999999835	37.2536059810888\\
311.949999999833	35.1406048047313\\
314.009999999831	33.7160652573239\\
319.349999999826	33.5823722257182\\
320.079999999825	35.6021797822903\\
322.999999999823	37.8494489678129\\
327.939999999818	40.2167181533354\\
329.599999999817	42.965910596759\\
332.999999999814	45.2646414112323\\
332.999999999814	47.040372225706\\
334.669999999812	48.7751030401798\\
335.129999999812	49.9763722257033\\
335.559999999811	51.2635646691283\\
335.669999999811	51.8468338546524\\
335.989999999811	49.6806791940978\\
336.44999999981	47.2770629045928\\
336.49999999981	45.0009082440383\\
336.86999999981	42.2633686966322\\
337.20999999981	40.5632140360772\\
337.709999999809	40.2151750768485\\
337.779999999809	40.0101361176197\\
342.249999999805	40.0595587873414\\
344.429999999803	39.5840581991622\\
347.9999999998	39.6494808688839\\
349.749999999798	38.8295186517542\\
349.879999999798	38.9089413214759\\
350.429999999798	38.8629023622469\\
350.459999999798	38.8673250319687\\
350.569999999798	38.3318244437895\\
351.439999999797	36.7102081542837\\
353.129999999795	35.1865918647779\\
355.229999999793	34.0539755752717\\
357.759999999791	33.0153592857654\\
360.529999999789	32.2627429962588\\
363.259999999786	32.0571267067518\\
367.299999999782	31.8385104172448\\
368.789999999781	31.6618941277377\\
371.679999999778	32.0002778382301\\
377.259999999773	31.9391999197722\\
377.999999999773	32.2970452592154\\
380.109999999771	32.2579673407575\\
387.359999999764	32.3968126802009\\
388.769999999763	32.5791963906935\\
389.979999999762	32.5575801011863\\
394.489999999758	32.5414254406298\\
394.559999999758	38.7167725446067\\
399.359999999753	44.7981196485838\\
400.209999999752	50.1554667525615\\
402.96999999975	55.7732754854897\\
409.569999999744	60.6951609605171\\
410.739999999743	65.8469696934457\\
410.749999999743	70.4238551684735\\
411.889999999742	74.893202272452\\
411.889999999742	79.3035493764306\\
412.949999999741	83.4898964804094\\
413.019999999741	80.8918185619538\\
413.86999999974	78.4722022724487\\
414.12999999974	75.8201243539932\\
414.649999999739	73.6699696934386\\
415.209999999739	70.9538917749831\\
415.289999999739	67.8933522275773\\
415.849999999738	66.0186591959732\\
416.259999999738	62.9161196485673\\
416.349999999738	59.551118472211\\
416.839999999737	57.8978870695574\\
417.269999999737	54.4748858932011\\
417.339999999737	52.8496544905476\\
417.849999999736	49.7781149431417\\
418.239999999736	47.8524219115376\\
418.349999999736	46.280190508884\\
419.159999999735	44.7209591062304\\
419.629999999735	41.7764195588244\\
419.999999999734	40.8247265272195\\
420.749999999734	40.2974951245649\\
421.369999999733	37.785032319257\\
422.319999999732	40.4686863916314\\
430.819999999725	41.5055706903029\\
432.699999999723	44.2302247626773\\
433.359999999722	45.0036474323983\\
437.999999999718	46.5714549889708\\
439.589999999717	47.8678009165928\\
439.689999999717	49.9625317310663\\
440.669999999716	50.6753392876395\\
440.739999999716	51.8360701021138\\
441.519999999715	52.6473392876377\\
441.829999999715	50.6331846270831\\
442.259999999714	47.9141067086276\\
442.869999999714	45.795952048073\\
442.909999999714	43.5673357585678\\
443.729999999713	41.3757194690626\\
444.019999999713	39.6005648085077\\
444.379999999712	37.4994868900516\\
447.12999999971	36.2053322294963\\
447.569999999709	34.7062543110397\\
449.639999999707	33.8970996504839\\
452.439999999705	32.784021732027\\
455.189999999702	36.1881374333514\\
459.499999999699	38.4064066188741\\
460.689999999697	41.6605223201986\\
464.219999999694	43.7227915057214\\
467.999999999691	46.5424455780956\\
467.999999999691	48.5101763925692\\
469.609999999689	50.8648304649439\\
469.629999999689	52.217561279418\\
470.649999999688	53.2358304649417\\
470.679999999688	55.0589461662676\\
471.549999999688	51.8219449899111\\
471.589999999688	50.3257135872574\\
472.309999999687	47.8720972977524\\
472.389999999687	45.8169426371978\\
472.999999999686	43.5904030897911\\
473.159999999686	42.5397100581863\\
473.819999999685	40.6356321397301\\
474.949999999684	39.3554774791748\\
482.879999999677	38.3607844475699\\
483.169999999677	36.4882449001629\\
484.129999999676	35.9885518685576\\
484.659999999676	34.5905506921994\\
485.359999999675	34.3959344026924\\
488.159999999672	34.1893181131853\\
490.99999999967	33.5477018236787\\
496.549999999665	32.927085534172\\
500.619999999661	32.4484692446652\\
501.62999999966	37.0215082038901\\
505.209999999657	41.5245471631149\\
505.709999999656	45.5761244933895\\
508.089999999654	49.9186250815653\\
514.579999999648	53.530664040791\\
514.579999999648	56.737703000017\\
515.739999999647	59.6622803302926\\
515.739999999647	63.0962425474199\\
516.859999999646	65.4283582487453\\
516.879999999646	68.3938588369223\\
517.939999999645	65.7677809184667\\
517.989999999645	63.7316262579121\\
518.969999999644	61.367009968407\\
519.059999999644	59.0233936789019\\
519.939999999644	56.6277773893969\\
520.089999999643	54.2581610998918\\
520.839999999643	51.8215448103868\\
521.049999999643	49.4179285208817\\
521.649999999642	47.2647738603272\\
521.929999999642	44.5896959418717\\
522.319999999641	44.2641186115937\\
522.699999999641	43.3606180234148\\
523.30999999964	42.7525790641864\\
523.92999999964	42.124540104958\\
529.619999999635	41.7859627746801\\
529.739999999635	40.8574621865012\\
530.569999999634	40.5148848562233\\
530.579999999634	39.6663842680443\\
531.199999999633	39.2553453088157\\
531.329999999633	39.4213063495866\\
531.829999999633	37.5902284311303\\
532.899999999632	36.3620737705749\\
535.00999999963	35.2924574810686\\
541.399999999624	34.2648411915623\\
542.929999999623	33.4097632731051\\
543.329999999622	33.5106086125485\\
548.619999999617	33.1485306940908\\
549.049999999617	33.2593760335342\\
554.269999999612	33.3047597440268\\
558.209999999609	32.8431434545199\\
559.829999999607	32.8039887939633\\
559.879999999607	37.3520277531882\\
564.209999999603	41.7855283413639\\
565.529999999602	46.2070289295396\\
568.409999999599	50.1665295177157\\
572.999999999595	53.7890301058921\\
574.269999999594	57.2875306940687\\
574.579999999594	60.8560312822452\\
575.179999999593	63.7260702414716\\
575.749999999593	67.1270324585991\\
576.129999999592	69.6740714178258\\
576.879999999592	66.8225318704196\\
577.099999999592	65.287300467766\\
577.979999999591	62.0722992914094\\
578.069999999591	60.5460678887557\\
578.97999999959	57.2880667123991\\
579.03999999959	55.7608353097454\\
579.799999999589	52.4518341333889\\
580.039999999589	50.9126027307351\\
580.539999999588	47.5996015543786\\
580.979999999588	46.0383701517249\\
581.159999999588	44.4441387490712\\
581.829999999587	43.1841765319418\\
582.219999999587	43.1730608306143\\
582.579999999587	42.0610986134848\\
583.159999999586	42.0559829121572\\
587.999999999582	40.8930206950278\\
589.74999999958	40.8809049937002\\
590.479999999579	39.6799427765708\\
590.549999999579	39.8008270752431\\
590.909999999579	38.9728648581134\\
591.099999999579	38.5609026409832\\
591.379999999579	37.6567479804274\\
593.489999999577	36.1346700619707\\
595.859999999574	35.236515401415\\
600.59999999957	35.0838991119077\\
604.829999999566	34.67882119345\\
606.149999999565	35.2226665328929\\
607.369999999564	35.2325886144348\\
617.769999999555	34.8230490670264\\
618.479999999554	35.5263560354199\\
622.40999999955	35.8756630038137\\
623.09999999955	39.9862403340883\\
623.889999999549	44.3792792933133\\
625.889999999547	48.6813182525384\\
627.089999999546	51.714895582814\\
632.999999999541	55.596857799941\\
634.26999999954	57.9699735012664\\
634.579999999539	61.5029357183937\\
635.169999999539	64.6834363065705\\
635.739999999538	66.3176287499952\\
636.079999999538	69.2741293381722\\
636.869999999537	66.405589790766\\
637.009999999537	64.8683583881123\\
637.919999999536	61.6383572117557\\
637.969999999536	60.1101258091019\\
638.809999999535	56.8371246327454\\
639.019999999535	55.3078932300916\\
639.649999999535	51.9798920537351\\
640.009999999534	50.4356606510814\\
640.379999999534	48.8654292484277\\
640.909999999534	45.5844280720711\\
640.959999999533	43.9781966694174\\
641.689999999533	43.0076960812385\\
642.339999999532	43.2900420088614\\
642.529999999532	42.3985414206825\\
642.869999999532	42.3934257193549\\
647.999999999527	41.7793867601264\\
649.659999999526	41.7612710587989\\
649.779999999525	41.1282320995704\\
650.389999999525	40.5231931403419\\
650.579999999525	40.5890774390143\\
650.839999999524	40.2840384797855\\
651.169999999524	38.4254221902799\\
652.099999999523	36.6633442718234\\
653.249999999522	35.5451896112678\\
655.62999999952	34.7710349507119\\
658.159999999518	33.483957032255\\
663.659999999513	33.6388023716982\\
664.469999999512	33.3517244532404\\
668.519999999508	33.408108163733\\
669.329999999508	33.4424918742257\\
678.2599999995	33.3408755847184\\
679.919999999498	33.2922592952111\\
681.409999999497	33.2681046346545\\
682.339999999496	37.7021435938795\\
683.359999999495	42.0186441820554\\
686.419999999492	46.0936831412807\\
689.28999999949	49.8536453584078\\
692.999999999486	52.959684317634\\
692.999999999486	56.4936465347613\\
694.269999999485	59.4496854939876\\
694.299999999485	62.879647711115\\
695.169999999484	65.8071482992922\\
695.189999999484	68.4476488874695\\
696.089999999483	66.0640325979643\\
696.099999999483	63.6814163084592\\
697.009999999482	61.5452616479045\\
697.009999999482	58.8321837294489\\
697.909999999482	56.3985674399438\\
697.919999999482	53.9639511504386\\
698.779999999481	51.5033348609335\\
698.789999999481	49.0507185714284\\
699.57999999948	46.5621022819233\\
699.58999999948	45.6721400647936\\
700.22999999948	44.703177847664\\
700.319999999479	43.4987540015839\\
700.869999999479	42.8082534134047\\
709.669999999471	41.5768295673246\\
709.779999999471	41.1487906080959\\
710.30999999947	39.9453667620158\\
710.55999999947	39.4298661738365\\
710.90999999947	38.5239806988053\\
711.10999999947	39.0804801106251\\
711.989999999469	38.0388638211187\\
713.759999999467	36.7987859026617\\
718.569999999463	36.8290928710558\\
725.119999999457	36.1080149525984\\
727.999999999454	35.6793986630914\\
728.999999999453	35.5637823735842\\
733.609999999449	35.5181660840769\\
734.969999999448	35.4875497945696\\
735.369999999448	35.5853951340129\\
738.699999999445	34.5733172155557\\
740.279999999443	39.229279432682\\
742.199999999441	44.0727032787588\\
745.419999999438	45.9719724642817\\
746.619999999437	50.345396310359\\
752.999999999432	54.9662817853868\\
752.999999999432	58.4817823735633\\
754.039999999431	62.7036678485915\\
754.26999999943	66.2486300657188\\
754.26999999943	70.0495155407473\\
755.16999999943	73.5399393868254\\
755.18999999943	70.8378614683697\\
756.089999999429	68.756706807815\\
756.119999999429	68.0568602920127\\
757.089999999428	65.6562440025076\\
757.599999999427	62.6917044551014\\
758.059999999427	59.6851649076954\\
758.539999999427	57.2845486181902\\
759.009999999426	54.2400090707842\\
759.119999999426	51.832392781279\\
759.599999999426	49.4047764917739\\
759.929999999425	47.2756218312192\\
760.139999999425	46.1136596140897\\
760.789999999424	45.4786206548613\\
761.559999999424	44.1111968087813\\
762.179999999423	43.8856194785032\\
767.999999999418	43.6580421482251\\
767.999999999418	42.2726183021451\\
769.769999999416	42.048040971867\\
769.799999999416	40.8276171257869\\
770.259999999416	39.9056549086572\\
770.509999999416	39.4431543204779\\
770.829999999415	37.6595380309721\\
773.019999999413	36.1469217414662\\
773.899999999413	35.0977670809105\\
776.23999999941	33.7476891624537\\
778.909999999408	32.8490728729471\\
781.619999999406	32.2979949544896\\
785.149999999402	32.5688402939327\\
787.9199999994	32.2447623754749\\
790.019999999398	32.4186077149182\\
796.619999999392	32.3475297964601\\
799.409999999389	37.6250303846351\\
801.399999999388	42.6315309728103\\
801.509999999387	45.076338529382\\
807.149999999382	47.8340693438549\\
812.999999999377	52.7024931899317\\
812.999999999377	57.1983786649596\\
813.909999999376	60.9323408820867\\
814.059999999376	65.0422263571149\\
814.269999999376	66.8884188005393\\
814.269999999376	68.2146112439642\\
815.189999999375	66.5143798413106\\
815.189999999375	65.389071696558\\
815.659999999375	66.2819949544587\\
816.099999999374	66.0640716965574\\
816.119999999374	63.0355321491513\\
816.119999999374	60.5899158596462\\
817.089999999373	57.6113763122401\\
817.629999999373	54.6868367648339\\
818.479999999372	53.4450669911307\\
818.559999999372	52.5027588463779\\
819.899999999371	49.5642192989717\\
820.43999999937	45.8472948647141\\
820.48999999937	42.4608320594069\\
821.04999999937	42.2042547291288\\
821.22999999937	42.0326773988507\\
822.069999999369	41.8581000685725\\
823.469999999367	41.9169843672449\\
827.999999999363	41.9298686659173\\
829.699999999362	41.9917529645897\\
829.749999999362	42.3050988922126\\
830.549999999361	42.0855215619345\\
830.629999999361	42.1084058606069\\
831.16999999936	42.1842901592792\\
831.36999999936	40.0242122408231\\
831.96999999936	38.9600575802675\\
832.359999999359	37.3249796618109\\
834.289999999358	35.8609017433541\\
838.019999999354	35.0947470827982\\
844.929999999348	34.128669164341\\
845.019999999348	34.3185145037842\\
847.529999999346	34.3368982142769\\
848.839999999344	34.3598202958188\\
853.12999999934	34.8106656352618\\
859.139999999335	39.3147813365852\\
860.899999999333	40.9292040063055\\
864.20999999933	44.8603197076295\\
864.66999999933	49.4338202958051\\
872.999999999322	52.7854743681789\\
874.009999999322	56.9149749563549\\
874.269999999321	59.3266290287295\\
874.579999999321	60.7068982142529\\
875.16999999932	64.1278604313803\\
875.73999999932	66.3659761327058\\
876.06999999932	63.9813598432007\\
876.13999999932	64.9492831011012\\
876.859999999319	62.1612051826457\\
876.989999999319	59.4171272641901\\
877.899999999318	56.982510974685\\
877.939999999318	53.6985097983284\\
878.009999999318	51.5743551377738\\
878.759999999317	50.02612373512\\
879.569999999316	47.1155841877138\\
880.269999999316	44.5405062692581\\
880.699999999315	42.2628899797528\\
880.779999999315	41.4003893915739\\
882.249999999314	41.9681969481472\\
882.859999999313	41.7706196178691\\
883.869999999313	42.3554271744425\\
887.999999999309	42.9552347310158\\
887.999999999309	42.9551190296883\\
889.719999999307	43.5679265862616\\
889.729999999307	43.5118108849341\\
890.579999999306	43.7251568125571\\
890.759999999306	43.8755027401801\\
891.219999999306	42.0814248217236\\
891.749999999305	41.3942701611677\\
892.179999999305	40.583653871661\\
892.559999999305	39.0616526953029\\
901.679999999296	38.9179596636971\\
906.999999999292	38.5798050031408\\
910.359999999288	38.1167270846832\\
911.879999999287	38.6465724241261\\
912.139999999287	39.4059561346181\\
913.249999999286	39.9468782161595\\
918.209999999281	39.6468002977017\\
922.919999999277	41.0792229674221\\
928.519999999272	43.3364921529447\\
929.589999999271	43.7249915647645\\
930.29999999927	47.2625688950396\\
934.259999999267	50.9766078542653\\
934.369999999267	54.5981084424418\\
934.449999999267	57.7486090306187\\
934.579999999266	56.9905700713903\\
934.579999999266	59.8735322885182\\
935.739999999265	63.5498793924976\\
935.739999999265	63.3669561345963\\
936.749999999264	63.190032876695\\
936.859999999264	64.5384177635459\\
936.879999999264	62.1418014740408\\
938.179999999263	57.7639537818823\\
938.349999999263	55.3053374923772\\
939.309999999262	52.852721202872\\
939.359999999262	53.5021828318222\\
939.669999999262	50.4536432844161\\
939.899999999262	46.5842572212079\\
939.959999999262	46.8476031488308\\
940.369999999261	45.3691793027509\\
940.869999999261	45.6925252303738\\
944.179999999258	44.2901013842938\\
947.999999999254	46.102755456669\\
947.999999999254	45.0187932395395\\
949.729999999253	44.5787542803109\\
949.769999999253	44.4511769500327\\
950.609999999252	44.118137990804\\
950.619999999252	44.1355606605256\\
951.369999999251	42.6239443710197\\
952.029999999251	42.080712968365\\
953.349999999249	39.6417117920077\\
957.289999999246	39.0404803893531\\
961.629999999242	37.0779408419461\\
962.689999999241	36.5392478103407\\
962.709999999241	35.0567082629332\\
963.87999999924	34.1716303444759\\
965.479999999238	33.9250140549688\\
968.229999999236	33.8413977654616\\
971.039999999233	37.6970518378349\\
974.79999999923	41.5917059102082\\
979.629999999225	46.0722832404824\\
985.19999999922	49.9509373128557\\
992.999999999213	53.9830530141796\\
994.449999999212	57.8091687155037\\
994.579999999212	61.397284416828\\
995.479999999211	64.6634001181526\\
995.739999999211	67.7879774484281\\
996.42999999921	70.6860164076545\\
996.85999999921	68.1209384891987\\
997.399999999209	65.7333221996936\\
997.939999999209	63.3937059101884\\
998.369999999208	60.9940896206832\\
998.969999999208	58.627473331178\\
999.319999999208	56.2168570416728\\
999.929999999207	53.8172407521677\\
1000.22999999921	51.3836244626626\\
1000.81999999921	48.9420081731574\\
1001.06999999921	46.4693918836523\\
1001.60999999921	43.8673139651966\\
1001.80999999921	44.5915831507206\\
1002.2699999992	44.2670058204426\\
1002.3899999992	45.0732750059665\\
1004.5699999992	44.7546976756885\\
1007.9999999992	45.5629668612124\\
1009.6199999992	45.2363895309344\\
1009.7299999992	46.0446587164583\\
1010.5699999992	46.5864662730317\\
1010.5899999992	46.8868122006546\\
1011.2799999992	47.9321581282768\\
1011.3299999992	46.2800802098202\\
1011.9999999992	45.0449255492647\\
1012.5799999992	42.4494627439568\\
1022.20999999919	42.0846929702527\\
1023.09999999919	40.4006150517962\\
1023.13999999919	39.5544603912403\\
1024.01999999919	37.8299975859316\\
1024.16999999918	37.792842925375\\
1025.36999999918	37.7856882648184\\
1028.68999999918	36.6890719753121\\
1034.32999999918	35.8374556858055\\
1037.49999999917	35.3873010252493\\
1038.37999999917	40.4412632423752\\
1039.98999999917	44.1859173147487\\
1043.32999999917	48.1130330160727\\
1044.50999999917	52.3610719752978\\
1052.99999999916	56.370572563474\\
1054.42999999916	59.0072266358484\\
1054.57999999916	61.8613423371734\\
1055.35999999916	65.2193812963994\\
1055.73999999916	67.6864969977247\\
1056.67999999916	70.3940743280005\\
1056.85999999916	67.8229964095448\\
1057.75999999915	65.4423801200396\\
1057.93999999915	63.0837638305344\\
1058.64999999915	60.6711475410293\\
1058.90999999915	58.2675312515241\\
1059.36999999915	55.780914962019\\
1059.73999999915	53.3262986725139\\
1059.97999999915	50.7836823830089\\
1060.44999999915	47.9856044645534\\
1060.55999999915	45.6934498039989\\
1061.05999999915	43.1253718855432\\
1061.07999999915	42.9822561842157\\
1061.57999999915	42.8021404828883\\
1061.59999999915	42.7700247815608\\
1064.84999999915	42.6909090802333\\
1067.99999999915	42.3703317499553\\
1067.99999999915	42.6056776775783\\
1069.71999999914	42.2821003473003\\
1069.71999999914	42.8239079038738\\
1070.28999999914	42.6113305735958\\
1070.59999999914	42.7326765012189\\
1070.77999999914	40.6030602117136\\
1071.30999999914	38.6489822932575\\
1072.40999999914	37.5188276327021\\
1073.24999999914	36.5352113431959\\
1075.44999999914	36.6770566826393\\
1080.07999999913	36.2999787641819\\
1084.28999999913	36.5348241036252\\
1088.62999999913	35.9712845562172\\
1097.57999999912	36.1971298956606\\
1098.44999999912	36.1495136061535\\
1098.99999999912	36.0414356876958\\
1100.16999999912	41.2019362758707\\
1100.53999999912	44.7915903482442\\
1101.51999999911	48.9546293074694\\
1105.98999999911	51.6537450087944\\
1112.9999999991	54.9367839680203\\
1112.9999999991	57.5938996693454\\
1114.4499999991	60.2200153706705\\
1114.5099999991	63.3880543298965\\
1115.4699999991	65.6687084022712\\
1115.5099999991	68.9626706193986\\
1116.3699999991	65.7116694430423\\
1116.4099999991	64.2314380403887\\
1117.1399999991	60.9014368640324\\
1117.3699999991	57.9158973166266\\
1117.8599999991	55.9952042850227\\
1118.3199999991	52.9586647376169\\
1118.5199999991	51.8983565928643\\
1119.1499999991	49.4787403033594\\
1119.2599999991	47.9195089007058\\
1119.6399999991	44.9479693533\\
1120.1399999991	43.0868146927453\\
1120.9599999991	42.7612373624674\\
1121.6699999991	42.9905832900904\\
1122.1499999991	44.1943141045646\\
1125.11999999909	43.1023518874353\\
1127.99999999909	43.4556978150582\\
1127.99999999909	43.2031204847802\\
1129.74999999909	42.9315431545023\\
1129.89999999909	42.6459658242243\\
1130.35999999909	42.4793884939463\\
1130.54999999909	42.9081960505198\\
1131.17999999909	40.5181181320642\\
1131.74999999909	38.9415018425585\\
1133.41999999909	37.2418855530529\\
1133.71999999909	37.4527308924963\\
1135.71999999908	37.6515762319397\\
1140.97999999908	37.3724983134822\\
1141.49999999908	36.8049587660741\\
1157.87999999906	37.1528041055174\\
1158.21999999906	37.7686494449604\\
1159.37999999906	37.671109897552\\
1159.99999999906	42.6926872278256\\
1161.09999999906	46.9008029291493\\
1165.44999999906	51.1999186304729\\
1167.23999999905	53.5795727028475\\
1172.99999999905	56.8856116620734\\
1172.99999999905	58.9288041054976\\
1174.42999999905	61.2804581778722\\
1174.48999999905	64.1130355081479\\
1175.46999999905	65.7062279515725\\
1175.49999999905	68.5997285397495\\
1176.32999999905	65.3347273633932\\
1176.48999999905	62.4171878159873\\
1177.06999999905	60.5174947843833\\
1177.48999999905	57.5039552369775\\
1177.71999999905	55.5832622053736\\
1178.31999999904	52.5267226579678\\
1178.42999999904	51.4564145132153\\
1178.84999999904	48.9987982237104\\
1179.25999999904	47.4055668210568\\
1179.42999999904	44.2055656447005\\
1179.99999999904	45.0898348302243\\
1180.65999999904	45.6266423867978\\
1181.25999999904	45.1756034275693\\
1182.85999999904	45.8374109841426\\
1187.99999999904	44.5189871380628\\
1187.99999999904	46.0661795814874\\
1189.72999999903	44.7187557354076\\
1189.77999999903	44.7756400340801\\
1190.50999999903	44.8345243327525\\
1190.58999999903	45.1298702603755\\
1190.95999999903	43.5117923419191\\
1191.28999999903	42.4806376813636\\
1191.90999999903	40.7795597629074\\
1192.99999999903	39.7404051023519\\
1203.43999999902	38.917712070747\\
1203.55999999902	38.1931725233391\\
1204.33999999902	38.593479491733\\
1205.25999999902	37.6194783153747\\
1205.27999999902	37.4678620258677\\
1217.83999999901	37.3182457363607\\
1217.95999999901	36.1996294468546\\
1218.91999999901	35.3560131573483\\
1219.13999999901	34.719935238891\\
1220.24999999901	39.6498974560169\\
1220.99999999901	44.0029364152418\\
1223.869999999	46.9845137455173\\
1229.599999999	49.7596294468423\\
1232.999999999	54.4539765508205\\
1232.999999999	58.3099387679473\\
1234.71999999899	61.2285160982228\\
1235.64999999899	65.2349399443003\\
1235.67999999899	68.7119021614274\\
1236.13999999899	71.3494027496046\\
1236.49999999899	68.9257864600997\\
1236.62999999899	66.8296317995452\\
1237.07999999899	64.8619387679413\\
1237.28999999899	63.1247073652879\\
1237.50999999899	59.6927061889318\\
1237.90999999899	56.5181666415262\\
1238.03999999899	54.5044736099223\\
1238.39999999899	51.3339340625166\\
1238.72999999899	48.168394515111\\
1238.88999999899	46.1327014835071\\
1239.35999999899	43.3361619361011\\
1239.41999999899	42.3691997189717\\
1239.91999999899	41.1547758728917\\
1239.92999999899	40.081890397861\\
1244.03999999898	38.8785432938796\\
1249.79999999898	37.6637345609475\\
1250.32999999898	40.1974653754205\\
1254.97999999898	42.4897345609431\\
1256.87999999897	42.2008490859116\\
1259.79999999897	44.2676566424837\\
1263.25999999897	46.3099258280065\\
1263.77999999897	46.5556176832527\\
1264.33999999897	46.8003095384989\\
1264.90999999897	46.6450013937455\\
1265.89999999897	46.2392316200416\\
1266.62999999896	46.1644618463374\\
1267.14999999896	43.5559990410298\\
1267.79999999896	40.9605362357222\\
1270.06999999896	40.9482280909686\\
1276.29999999896	38.2903036567104\\
1277.41999999895	36.1078408514024\\
1278.06999999895	34.6128396750445\\
1278.58999999895	33.450300127637\\
1281.44999999895	38.1262623447631\\
1284.31999999895	42.5752245618894\\
1289.04999999894	47.4085716658675\\
1290.01999999894	50.4291489961429\\
1292.99999999894	54.3391112132697\\
1292.99999999894	57.9186118014461\\
1294.44999999894	61.0206507606722\\
1294.68999999894	64.9935362357003\\
1295.60999999894	67.425575194927\\
1295.69999999894	70.9374606699556\\
1296.65999999894	67.7374594935992\\
1296.73999999894	66.3122280909456\\
1297.55999999894	63.0392269145893\\
1297.82999999894	60.0936873671834\\
1298.36999999894	58.2179943355794\\
1298.86999999894	55.2254547881736\\
1299.08999999893	54.198146643421\\
1299.72999999893	50.3152222091639\\
1299.84999999893	49.2809140644112\\
1300.26999999893	46.8522977749063\\
1300.75999999893	45.2900663722528\\
1301.02999999893	42.301526824847\\
1301.58999999893	42.3574111235194\\
1302.28999999893	42.6477570511424\\
1302.86999999893	40.9698715761121\\
1303.47999999893	41.5646791326855\\
1309.70999999893	40.1512552866058\\
1309.81999999893	40.5106012142287\\
1310.37999999892	39.3031773681487\\
1310.52999999892	38.3512151510192\\
1311.05999999892	37.7842529338894\\
1311.80999999892	38.4346756036106\\
1313.94999999892	36.9620593141048\\
1314.32999999892	35.5639813956483\\
1318.75999999892	35.0122883640431\\
1322.91999999891	33.8352104455863\\
1323.72999999891	33.1755941560798\\
1327.45999999891	32.7319778665731\\
1327.85999999891	32.3593615770663\\
1330.37999999891	32.2317452875593\\
1333.2099999989	36.6618609888828\\
1336.1199999989	40.8339766902065\\
1338.9699999989	44.6446307625798\\
1341.7999999989	47.0094383191516\\
1352.99999999889	50.2226307625747\\
1354.57999999888	54.6271313507503\\
1354.64999999888	57.6837854231243\\
1355.41999999888	61.6282860113004\\
1355.67999999888	65.1093249705261\\
1355.73999999888	67.1985174139503\\
1356.58999999888	65.7842860112966\\
1356.87999999888	62.5002848349403\\
1357.96999999888	59.5487452875345\\
1358.37999999888	59.7092836585836\\
1358.97999999888	56.7047441111778\\
1359.10999999888	54.3271278216729\\
1359.62999999888	51.354588274267\\
1359.89999999888	48.9339719847621\\
1360.12999999888	46.4643556952572\\
1360.70999999888	44.8671242926037\\
1361.35999999888	41.9485847451978\\
1361.41999999888	42.4063923017713\\
1362.01999999888	43.7745847451962\\
1362.52999999888	43.0190841570172\\
1364.28999999888	44.5972766004419\\
1367.99999999887	43.8197760122629\\
1368.99999999887	45.3199684556877\\
1371.02999999887	44.5204678675087\\
1371.59999999887	43.7029672793299\\
1371.61999999887	44.2727748359033\\
1372.04999999887	44.7235823924768\\
1372.10999999887	43.0719661029712\\
1372.52999999887	41.6543498134654\\
1372.53999999887	40.54119515291\\
1373.10999999887	39.6606556055022\\
1380.22999999886	39.1895776870448\\
1383.56999999886	37.923114881736\\
1385.76999999886	39.2883451080305\\
1397.28999999885	39.9916268878444\\
1398.52999999884	39.7914980040476\\
1399.62999999884	40.2740798075959\\
1403.00999999884	41.1681636904136\\
};
\addlegendentry{$50\%$ AVs $50\%$ HDVs}
\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
32.2699999999999	30.8554592762372\\
35.1499999999994	34.0012160635304\\
38.0099999999988	35.847525727382\\
40.8899999999982	36.5961039028946\\
43.8899999999976	37.5110665160159\\
49.7299999999965	37.7291133486121\\
49.7999999999965	38.3545360183346\\
50.4599999999963	38.7769586880572\\
50.5799999999963	38.9753813577798\\
51.1899999999962	39.0978040275024\\
51.4599999999961	39.1662266972251\\
52.309999999996	37.3446104077202\\
52.9299999999958	35.7889941182153\\
55.0499999999954	34.7258394576609\\
57.5099999999949	33.3567615392057\\
60.2599999999944	32.4881452497012\\
62.9899999999938	31.8755289601968\\
65.6999999999945	34.7472597746725\\
68.5099999999959	37.5589905891481\\
71.2499999999973	39.9822597746733\\
74.0799999999988	42.7364522180996\\
79.59	44.7417214036249\\
79.61	47.0549138470512\\
80.72	48.6061830325765\\
80.74	50.4653754760026\\
81.75	51.5376446615276\\
81.81	52.9258371049535\\
82.65	50.2007591864984\\
82.79	48.0876045259442\\
83.41	45.91444986539\\
83.65	43.1933719469349\\
83.96	41.1922172863807\\
84.35	38.8851393679255\\
84.86	39.0810236665989\\
85.15	38.6979847073713\\
87.61	38.6014073770942\\
90.36	38.4998300468172\\
94.67	38.4022527165401\\
94.77	38.286675386263\\
95.38	38.1890980559859\\
95.57	38.2295207257088\\
95.92	38.2509433954317\\
96.13	38.2523660651546\\
96.82	36.5207497756499\\
98.49	35.0531334861453\\
100.76	34.0829788255911\\
103.31	32.799900907136\\
106.1	32.3537462465818\\
108.84	31.5946683281267\\
111.55	31.331052038622\\
114.36	31.1874357491174\\
117.33	31.0928194596127\\
120.16	31.0312031701077\\
122.93	30.9805868806025\\
125.8	30.943970591097\\
128.559999999999	30.9193543015913\\
131.439999999997	30.9017380120853\\
134.339999999994	30.881121722579\\
137.219999999992	30.8645054330725\\
140.049999999989	37.04685253705\\
142.929999999986	42.4842763831264\\
145.869999999984	48.2216234871038\\
148.739999999981	53.2100473331804\\
154.569999999976	58.4843944371582\\
155.739999999975	63.0068182832353\\
155.749999999975	67.8231653872135\\
156.889999999974	71.883589233291\\
156.899999999974	76.2279363372697\\
158.009999999973	79.8133601833476\\
158.029999999973	77.5017438938424\\
159.099999999972	75.1721276043373\\
159.129999999972	72.8475113148322\\
160.159999999971	70.500895025327\\
160.199999999971	68.1612787358219\\
161.18999999997	65.7946624463168\\
161.24999999997	63.4380461568117\\
162.169999999969	61.0484298673066\\
162.249999999969	58.6708135778015\\
163.089999999968	56.2511972882964\\
163.209999999968	53.8495809987914\\
163.949999999967	51.3919647092863\\
164.099999999967	48.9573484197813\\
164.709999999967	46.4887321302763\\
164.929999999966	44.0121158407713\\
165.359999999966	41.8879611802167\\
165.649999999966	39.4568832617609\\
166.229999999965	37.8067286012058\\
166.229999999965	35.8466506827496\\
167.719999999964	34.6834960221941\\
170.519999999961	36.5057652077171\\
173.319999999959	38.8619576511411\\
176.119999999956	40.4377652077135\\
178.949999999954	43.1074192800879\\
184.589999999949	44.7282268366604\\
184.609999999949	47.0674192800843\\
185.719999999948	48.6366884656075\\
185.739999999947	50.5138809090319\\
186.749999999947	51.5991500945556\\
186.799999999947	52.9993425379804\\
187.649999999946	50.2762646195249\\
187.779999999946	48.1641099589702\\
188.409999999945	45.9929552984156\\
188.639999999945	43.2758773799601\\
188.979999999945	41.2737227194054\\
189.359999999944	38.9546448009495\\
189.879999999944	39.1495290996217\\
190.189999999943	38.7674901403931\\
192.599999999941	38.6689128101149\\
195.229999999939	38.5673354798367\\
199.659999999935	38.4627581495585\\
199.769999999935	38.3501808192803\\
200.359999999934	38.2526034890021\\
200.559999999934	38.2920261587238\\
200.869999999934	38.3104488284455\\
201.169999999933	38.3208714981672\\
201.839999999933	36.5882552086615\\
203.519999999931	35.1176389191556\\
205.719999999929	34.1494842585999\\
208.269999999927	32.8664063401431\\
211.079999999924	32.4142516795869\\
213.809999999922	31.6401737611296\\
216.549999999919	31.3695574716226\\
219.349999999917	31.2169411821154\\
222.219999999914	31.1203248926082\\
225.049999999912	31.055708603101\\
227.879999999909	30.9990923135937\\
230.739999999907	30.9574760240865\\
233.499999999904	30.9348597345792\\
236.369999999901	30.920243445072\\
239.259999999899	30.8956271555647\\
242.139999999896	30.8760108660574\\
245.069999999894	30.8763945765501\\
247.949999999891	30.8787782870428\\
250.719999999888	30.8841619975356\\
253.599999999886	30.8905457080283\\
256.629999999883	30.895929418521\\
259.50999999988	38.5945846672503\\
262.299999999878	46.0002399159798\\
265.179999999875	52.9474335357591\\
268.059999999873	60.1935504134395\\
274.569999999867	66.6907440332192\\
274.569999999867	73.4608609109\\
275.739999999866	79.4810545306801\\
275.749999999866	85.7991714083614\\
276.889999999865	91.3653650281419\\
276.899999999865	97.2194819058236\\
278.029999999864	94.6264039873679\\
278.049999999864	92.6102493268132\\
279.159999999863	90.296633037308\\
279.169999999863	87.9850167478028\\
280.259999999862	85.6614004582977\\
280.279999999862	83.3417841687925\\
281.349999999861	81.0071678792873\\
281.379999999861	78.6775515897822\\
282.39999999986	76.329935300277\\
282.44999999986	73.9893190107719\\
283.429999999859	71.6277027212667\\
283.499999999859	69.2740864317616\\
284.429999999858	66.8934701422565\\
284.509999999858	64.5238538527513\\
285.389999999857	62.1232375632462\\
285.489999999857	59.7346212737411\\
286.289999999856	57.309004984236\\
286.429999999856	54.8983886947309\\
287.139999999855	52.4397724052259\\
287.309999999855	50.0021561157208\\
287.919999999855	47.4995398262158\\
288.139999999854	45.0269235367108\\
288.589999999854	42.8007688761562\\
288.879999999854	40.2646909577005\\
289.109999999853	38.5145362971456\\
289.509999999853	36.4544583786895\\
289.899999999853	38.5526508221136\\
292.68999999985	40.0559200076369\\
295.509999999848	41.9136508221106\\
298.329999999845	43.7423816365843\\
304.589999999839	45.6511124510579\\
304.609999999839	47.5258432655316\\
305.729999999838	49.1611124510547\\
305.729999999838	51.105304894479\\
306.759999999837	52.2575740800026\\
306.819999999837	53.7267665234274\\
307.689999999837	51.0136886049719\\
307.819999999836	48.9095339444172\\
308.469999999836	46.4179176549123\\
308.709999999836	43.9693013654072\\
309.079999999835	41.9011467048526\\
309.439999999835	39.5110687863968\\
309.559999999835	39.6989530850691\\
309.989999999834	39.3109141258405\\
311.949999999833	39.2163367955623\\
314.53999999983	39.1097594652842\\
319.629999999826	39.3176437639565\\
319.749999999826	38.9316048047278\\
320.459999999825	39.2014891034001\\
320.579999999825	38.9274501441713\\
321.219999999824	38.9538728138931\\
321.389999999824	38.9712954836148\\
322.319999999823	37.1666791941092\\
323.059999999823	37.3661018638308\\
325.149999999821	37.7929861625028\\
327.649999999818	37.4034855743235\\
330.329999999816	37.8313698729956\\
334.679999999812	37.7013309137667\\
334.789999999812	38.0792152124389\\
335.369999999811	38.1646378821605\\
335.559999999811	38.2160605518822\\
335.899999999811	38.2464832216039\\
336.159999999811	38.2659058913257\\
336.84999999981	38.1878669320968\\
338.599999999808	38.1098279728679\\
340.889999999806	38.0357890136389\\
343.459999999804	37.9507500544101\\
349.709999999798	38.1661727241316\\
349.819999999798	37.7936721359522\\
350.439999999798	37.7556331767233\\
350.519999999798	37.7255942174943\\
350.989999999797	37.7035552582654\\
351.119999999797	37.6975162990364\\
352.279999999796	36.0449000095307\\
354.109999999794	34.6512837200247\\
356.479999999792	33.762129059469\\
359.20999999979	32.5790511410122\\
361.929999999787	31.9184348515055\\
364.629999999785	31.5168185619987\\
367.419999999782	31.2832022724916\\
370.30999999978	31.1655859829845\\
373.129999999777	31.0979696934774\\
375.849999999775	31.0393534039702\\
378.689999999772	30.995737114463\\
381.679999999769	35.8592377026383\\
384.549999999767	40.4437382908138\\
387.369999999764	44.567777250039\\
390.239999999761	48.9847394671654\\
394.579999999758	52.6667784263911\\
394.579999999758	56.6417406435179\\
395.739999999756	59.8487796027439\\
395.739999999756	63.3477418198712\\
396.859999999755	66.0897807790977\\
396.879999999755	69.1267429962253\\
397.939999999754	66.5026650777697\\
397.979999999754	64.4635104172151\\
398.979999999754	62.10089412771\\
399.049999999753	59.7532778382049\\
399.959999999753	57.3586615486999\\
400.059999999753	54.9840452591948\\
400.859999999752	52.5484289696898\\
401.009999999752	50.1408126801847\\
401.659999999751	47.6521963906798\\
401.879999999751	45.2005801011748\\
402.32999999975	42.9884254406203\\
402.64999999975	42.0849248524414\\
402.83999999975	41.6873475221635\\
403.27999999975	40.4793853050342\\
403.709999999749	40.3592696037067\\
409.709999999744	39.4067690155279\\
409.819999999744	39.00019168525\\
410.489999999743	38.1146910970711\\
410.519999999743	37.983113766793\\
411.039999999743	37.4836131786138\\
411.199999999742	37.4925742193848\\
412.479999999741	35.878957929879\\
414.459999999739	34.531341640373\\
416.969999999737	33.6801869798173\\
419.609999999735	32.5331090613604\\
422.319999999732	31.8904927718537\\
425.08999999973	31.5158764823468\\
427.849999999727	31.3102601928398\\
430.669999999725	31.1946439033327\\
433.359999999722	31.1020276138255\\
436.19999999972	31.0324113243184\\
439.169999999717	35.839450283543\\
442.049999999714	40.3694892427678\\
444.789999999712	44.4520665730424\\
447.659999999709	48.8275671612181\\
454.579999999703	52.471144491493\\
454.579999999703	56.4076450796691\\
455.739999999702	59.5792224099445\\
455.739999999702	63.0417229981211\\
456.859999999701	65.7543003283968\\
456.879999999701	68.7618009165738\\
457.9499999997	66.1367229981182\\
457.9899999997	64.0965683375636\\
458.979999999699	61.7319520480585\\
459.049999999699	59.3833357585534\\
459.949999999698	56.9867194690484\\
460.049999999698	54.6101031795433\\
460.839999999697	52.1694868900383\\
460.999999999697	49.7568706005332\\
461.639999999697	47.2542543110283\\
461.859999999696	44.7986380215233\\
462.289999999696	42.6284833609688\\
462.609999999696	42.0014444017404\\
462.699999999696	41.8843287004129\\
463.239999999695	40.9668281122341\\
464.119999999694	41.1411740398571\\
469.589999999689	40.4941350806287\\
469.729999999689	40.3830193793013\\
470.509999999688	39.7689804200729\\
470.569999999688	39.7678647187453\\
471.199999999688	39.3438257595167\\
471.239999999688	39.3652484292385\\
472.279999999687	37.5166321397329\\
472.749999999686	35.9260158502271\\
474.809999999685	34.8238611896716\\
477.269999999682	33.420783271215\\
479.84999999968	32.5261669817085\\
482.569999999678	31.9105506922019\\
485.359999999675	31.4629344026951\\
488.159999999672	31.254318113188\\
490.99999999967	31.1317018236809\\
493.829999999667	31.0510855341737\\
496.549999999665	31.0004692446666\\
499.409999999662	35.7825082038912\\
502.32999999966	40.2855471631161\\
505.209999999657	44.3371244933906\\
508.089999999654	48.6796250815664\\
514.579999999648	52.2762024118414\\
514.579999999648	56.1777030000175\\
515.739999999647	59.3242803302929\\
515.739999999647	62.7577809184695\\
516.859999999646	65.4263582487453\\
516.879999999646	68.3888588369223\\
517.939999999645	65.7607809184668\\
517.979999999645	63.7196262579121\\
518.959999999644	61.352009968407\\
519.029999999644	59.0013936789019\\
519.919999999644	56.5997773893969\\
520.039999999643	54.2201610998918\\
520.809999999643	51.7755448103868\\
520.979999999643	49.3609285208818\\
521.589999999642	46.9013122313768\\
521.829999999642	44.4406959418718\\
522.239999999641	42.3085412813172\\
522.579999999641	41.6855023220888\\
523.109999999641	41.5723866207614\\
523.169999999641	40.6508860325825\\
524.469999999639	40.8312319602056\\
529.619999999635	40.1871930009772\\
529.739999999635	40.0910772996497\\
530.449999999634	39.4840383404213\\
530.579999999634	39.4569226390938\\
531.199999999633	39.0598836798652\\
531.339999999633	39.0773063495869\\
532.319999999632	37.2646900600813\\
532.899999999632	35.7090737705755\\
535.00999999963	34.64591911002\\
537.579999999627	33.2878411915632\\
540.239999999625	32.4362249020568\\
542.929999999623	31.85460861255\\
545.68999999962	31.4589923230431\\
548.619999999617	31.277376033536\\
551.429999999615	31.1727597440288\\
554.269999999612	31.0931434545215\\
557.10999999961	31.0355271650142\\
559.829999999607	35.7815661242389\\
562.709999999605	40.2516050834638\\
565.529999999602	44.5446440426889\\
568.409999999599	48.5566830019143\\
574.579999999594	52.1092603321893\\
574.579999999594	55.9537609203656\\
575.739999999593	59.0583382506411\\
575.739999999593	62.4518388388177\\
576.859999999592	65.0894161690937\\
576.869999999592	68.0189167572708\\
577.939999999591	65.3908388388151\\
577.959999999591	63.3476841782604\\
578.96999999959	60.6916062598048\\
579.01999999959	58.6254515992501\\
579.919999999589	56.221835309745\\
580.019999999589	53.8402190202398\\
580.799999999588	51.3926027307347\\
580.949999999588	48.9749864412296\\
581.569999999587	46.8028317806749\\
581.799999999587	44.0697538622193\\
582.209999999587	41.9675992016646\\
582.529999999587	41.3485602424362\\
583.119999999586	41.2374445411087\\
583.309999999586	40.3149439529298\\
584.769999999585	40.4952898805528\\
589.63999999958	39.8532509213243\\
589.74999999958	39.7681352199968\\
590.409999999579	39.0960962607684\\
590.559999999579	38.8085189304903\\
591.189999999579	38.7299416002121\\
591.419999999579	38.7583642699338\\
591.619999999578	36.9797479804281\\
593.179999999577	35.4631316909221\\
595.459999999575	34.4499770303664\\
597.989999999573	33.1268991119095\\
600.59999999957	32.2952828224029\\
603.329999999568	31.7236665328961\\
606.149999999565	31.427050243389\\
608.949999999563	31.2604339538819\\
611.61999999956	31.1478176643746\\
614.449999999558	31.0692013748673\\
617.399999999555	31.02758508536\\
620.259999999552	35.7336240445848\\
623.07999999955	40.1576630038098\\
625.949999999547	44.417701963035\\
628.929999999544	48.4107409222604\\
634.579999999539	51.9453182525355\\
634.579999999539	55.7608188407118\\
635.739999999538	58.8223961709873\\
635.739999999538	62.178896759164\\
636.859999999537	64.77347408944\\
636.869999999537	67.6499746776171\\
637.939999999536	65.0208967591614\\
637.959999999536	62.9757420986067\\
638.959999999535	60.317664180151\\
639.009999999535	58.2495095195963\\
639.909999999534	55.8438932300911\\
639.999999999534	53.459276940586\\
640.779999999534	51.0086606510808\\
640.929999999533	48.5870443615757\\
641.549999999533	46.4098897010211\\
641.769999999533	43.6828117825655\\
642.179999999532	41.6216571220107\\
642.489999999532	41.0066181627823\\
643.059999999532	40.8995024614548\\
643.359999999531	39.9750018732759\\
645.16999999953	40.1593478008989\\
649.659999999526	39.19784721272\\
649.769999999525	39.378193140343\\
650.369999999525	38.7241541811145\\
650.579999999525	38.4635768508364\\
650.839999999524	38.3969995205582\\
651.169999999524	38.4024221902799\\
651.759999999524	36.6478059007741\\
653.389999999522	35.1621896112681\\
655.62999999952	34.1820349507124\\
658.159999999518	32.8949570322555\\
660.859999999515	32.4388023716993\\
663.659999999513	31.653724453242\\
666.43999999951	31.3811081637349\\
669.329999999508	31.2164918742277\\
672.149999999505	31.1148755847204\\
674.939999999503	31.0662592952131\\
677.7799999995	31.0346430057058\\
680.489999999498	35.7076819649306\\
683.359999999495	40.1037209241556\\
686.419999999492	44.0382982544304\\
689.28999999949	48.2657988426063\\
694.579999999485	51.7513761728814\\
694.589999999485	55.5288767610578\\
695.739999999484	58.5664540913333\\
695.739999999484	61.8949546795101\\
696.859999999483	64.440532009786\\
696.869999999483	67.2810325979632\\
697.929999999482	64.6499546795075\\
697.959999999482	62.6038000189528\\
698.939999999481	60.2301837294476\\
699.009999999481	57.8725674399424\\
699.88999999948	55.4639511504373\\
699.99999999948	53.0763348609321\\
700.749999999479	50.621718571427\\
700.909999999479	48.1961022819218\\
701.519999999478	45.7094859924168\\
701.739999999478	43.2348697029117\\
702.129999999478	41.1987150423569\\
702.449999999478	40.5846760831284\\
702.819999999477	40.481560381801\\
703.009999999477	39.553059793622\\
705.399999999475	39.738405721245\\
709.669999999471	38.7869051330661\\
709.779999999471	38.9662510606891\\
710.30999999947	38.3392121014606\\
710.55999999947	38.427096400133\\
710.90999999947	38.1440574409042\\
711.10999999947	38.1674801106259\\
711.989999999469	36.4608638211201\\
713.759999999467	35.0182475316141\\
715.989999999465	34.0680928710583\\
718.569999999463	32.7990149526014\\
721.34999999946	32.3738602920452\\
724.099999999458	31.6377823735878\\
726.679999999456	31.3661660840807\\
729.489999999453	31.2045497945735\\
732.52999999945	31.1059335050662\\
735.369999999448	31.0363172155589\\
738.019999999445	30.9757009260517\\
740.889999999443	35.6047398852765\\
743.74999999944	39.9767788445015\\
746.619999999437	43.8953561747763\\
749.489999999435	48.0848567629522\\
754.57999999943	51.5264340932274\\
754.58999999943	55.2799346814038\\
755.739999999429	58.2765120116794\\
755.739999999429	61.5660125998561\\
756.849999999428	64.0905899301322\\
756.869999999428	66.9110905183094\\
757.919999999427	64.2790125998537\\
757.959999999427	62.2318579392989\\
758.929999999426	59.8562416497937\\
759.009999999426	57.4976253602885\\
759.879999999425	55.0860090707834\\
759.989999999425	52.6963927812782\\
760.729999999425	50.2367764917731\\
760.899999999424	47.808160202268\\
761.479999999424	45.6200055417134\\
761.719999999424	42.8739276232578\\
762.069999999423	42.5613502929798\\
762.419999999423	41.6738497048008\\
762.919999999423	41.0458107455723\\
763.169999999422	40.4277717863439\\
769.689999999416	39.8037328271154\\
769.799999999416	39.1596938678869\\
770.259999999416	38.8741165376089\\
770.529999999416	38.1536159494298\\
771.049999999415	37.904576990201\\
771.089999999415	37.8975380309719\\
772.149999999414	36.2159217414661\\
773.899999999413	34.7873054519601\\
776.23999999941	33.8791507914043\\
778.909999999408	32.6660728729473\\
781.619999999406	32.2589182123911\\
784.259999999403	31.5538402939336\\
787.049999999401	31.3142240044265\\
790.019999999398	31.1896077149193\\
792.849999999395	31.118991425412\\
795.659999999393	31.0683751359047\\
798.49999999939	31.0347588463974\\
801.399999999388	35.9352594345727\\
804.279999999385	40.5567600227483\\
807.149999999382	44.997260610924\\
810.02999999938	49.1557611991\\
814.579999999376	52.8578001583257\\
814.579999999376	56.8527623754525\\
815.739999999375	60.0888013346786\\
815.749999999374	63.6167635518059\\
816.869999999373	66.3818025110325\\
816.889999999373	69.4407647281602\\
817.949999999372	66.8166868097045\\
817.999999999372	64.7795321491497\\
818.989999999372	62.1294542306941\\
819.059999999371	60.0712995701393\\
819.959999999371	57.6766832806342\\
820.079999999371	55.305066991129\\
820.85999999937	52.8704507016239\\
821.03999999937	50.4658344121187\\
821.669999999369	47.9792181226136\\
821.919999999369	45.5326018331085\\
822.349999999368	43.3994471725538\\
822.699999999368	42.4929465843749\\
822.869999999368	42.0943692540969\\
823.339999999368	40.8754070369675\\
824.499999999367	40.7552913356401\\
829.699999999362	39.7907907474612\\
829.809999999362	39.3752134171832\\
830.409999999361	38.4727128290043\\
830.529999999361	38.3211354987261\\
830.959999999361	37.7736349105469\\
831.129999999361	37.6585959513179\\
832.359999999359	36.0069796618121\\
834.289999999358	34.619363372306\\
836.549999999356	33.7442087117502\\
839.159999999353	32.5631307932932\\
841.929999999351	31.9055145037864\\
844.679999999348	31.5138982142794\\
847.529999999346	31.2862819247723\\
850.339999999343	31.1526656352651\\
853.12999999934	31.0890493457578\\
855.959999999338	31.0524330562505\\
858.829999999335	31.0218167667432\\
861.699999999333	35.8803173549185\\
864.65999999933	40.4538179430941\\
867.539999999327	44.5748569023194\\
870.369999999325	48.9918191194459\\
874.579999999321	52.6628580786716\\
874.579999999321	56.6238202957985\\
875.73999999932	59.8298592550247\\
875.73999999932	63.317821472152\\
876.859999999319	66.0428604313786\\
876.879999999319	69.0668226485063\\
877.949999999318	66.4427447300506\\
877.979999999318	64.4035900694959\\
878.979999999317	62.0409737799907\\
879.049999999317	59.6933574904855\\
879.959999999316	57.2987412009803\\
880.059999999316	54.9241249114751\\
880.859999999315	52.48650862197\\
881.009999999315	50.0788923324648\\
881.659999999315	47.5862760429598\\
881.879999999314	45.1336597534546\\
882.319999999314	42.9375050929\\
882.649999999314	42.0350045047211\\
882.799999999314	41.6384271744431\\
883.269999999313	40.7189265862642\\
883.869999999313	40.3163492559863\\
889.719999999307	39.3728486678073\\
889.829999999307	38.9742713375294\\
890.499999999307	38.0967707493504\\
890.569999999306	37.9761934190722\\
891.129999999306	37.4766928308929\\
891.269999999306	37.4776538716639\\
892.559999999305	35.872037582158\\
894.529999999303	34.5124212926519\\
896.959999999301	33.3638050031456\\
899.689999999298	32.489188713639\\
902.409999999296	31.8415724241323\\
904.979999999293	31.4729561346253\\
907.759999999291	31.2593398451181\\
910.569999999288	31.1367235556109\\
913.399999999286	31.0581072661036\\
916.329999999283	30.9984909765963\\
919.16999999928	35.796529935821\\
922.049999999278	40.3375688950459\\
924.919999999275	44.4291462253205\\
927.839999999273	48.8146468134963\\
934.579999999266	52.4542241437713\\
934.579999999266	56.3767247319475\\
935.739999999265	59.5473020622229\\
935.739999999265	63.0078026503995\\
936.859999999264	65.7063799806754\\
936.869999999264	68.6938805688524\\
937.939999999263	66.0678026503967\\
937.969999999263	64.026647989842\\
938.969999999262	61.6610317003368\\
939.029999999262	59.3104154108316\\
939.939999999262	56.9117991213264\\
940.039999999261	54.5341828318212\\
940.829999999261	52.0935665423161\\
940.979999999261	49.681950252811\\
941.61999999926	47.1933339633059\\
941.83999999926	44.7367176738008\\
942.279999999259	42.5735630132461\\
942.599999999259	41.9485240540177\\
942.829999999259	41.8324083526902\\
943.209999999259	40.9139077645113\\
944.179999999258	41.0912536921343\\
949.599999999253	40.4472147329058\\
949.729999999253	40.3410990315783\\
950.479999999252	39.7290600723499\\
950.579999999252	39.7099443710223\\
951.209999999251	39.2839054117937\\
951.279999999251	39.3013280815153\\
952.28999999925	37.4617117920097\\
952.69999999925	35.8850955025038\\
954.759999999248	34.7979408419481\\
957.289999999246	33.4008629234913\\
959.949999999243	32.5092466339848\\
962.709999999241	31.901630344478\\
965.479999999238	31.4770140549711\\
968.229999999236	31.2953977654639\\
971.039999999233	31.1947814759566\\
973.949999999231	31.1111651864494\\
976.789999999228	31.0485488969421\\
979.629999999225	35.8165878561668\\
982.499999999223	40.3076268153917\\
985.19999999922	44.3522041456663\\
988.069999999218	48.6917047338422\\
994.579999999212	52.2762820641172\\
994.579999999212	56.1537826522935\\
995.739999999211	59.2783599825689\\
995.749999999211	62.6948605707456\\
996.85999999921	65.3644379010215\\
996.87999999921	68.3289384891985\\
997.939999999209	65.7008605707429\\
997.979999999209	63.6587059101881\\
998.959999999208	61.2910896206829\\
999.029999999208	58.9384733311777\\
999.919999999207	56.5368570416726\\
1000.02999999921	54.1562407521674\\
1000.80999999921	51.7116244626623\\
1000.96999999921	49.2960081731571\\
1001.58999999921	46.837391883652\\
1001.81999999921	44.3767755941469\\
1002.2399999992	42.2546209335922\\
1002.5699999992	41.6325819743637\\
1003.1199999992	41.5194662730363\\
1003.1699999992	40.5989656848573\\
1004.5699999992	40.7783116124803\\
1009.6199999992	40.1352726532519\\
1009.7399999992	40.0471569519244\\
1010.4499999992	39.4401179926959\\
1010.5699999992	39.4230022913684\\
1011.1999999992	39.0379633321397\\
1011.4199999992	39.0513860018614\\
1012.3099999992	37.2347697123557\\
1013.0099999992	35.6801534228497\\
1015.12999999919	34.6369987622941\\
1017.63999999919	33.2869208438372\\
1020.19999999919	32.4423045543306\\
1022.93999999919	31.8586882648238\\
1025.88999999918	31.4660719753168\\
1028.68999999918	31.2894556858097\\
1031.49999999918	31.1768393963024\\
1034.32999999918	31.1002231067951\\
1037.12999999917	31.0536068172878\\
1039.98999999917	35.7986457765126\\
1042.74999999917	40.2486847357376\\
1045.61999999917	44.5347236949627\\
1048.47999999916	48.5397626541881\\
1054.57999999916	52.0863399844632\\
1054.57999999916	55.9288405726395\\
1055.73999999916	59.016417902915\\
1055.73999999916	62.4069184910916\\
1056.85999999916	65.0344958213676\\
1056.86999999916	67.9569964095447\\
1057.92999999915	65.328918491089\\
1057.96999999915	63.2857638305342\\
1058.95999999915	60.6286859120786\\
1059.01999999915	58.5625312515238\\
1059.91999999915	56.1589149620187\\
1060.01999999915	53.7762986725135\\
1060.78999999915	51.3296823830084\\
1060.94999999915	48.9110660935032\\
1061.56999999915	46.7389114329486\\
1061.78999999915	44.0068335144931\\
1062.20999999915	41.9126788539385\\
1062.52999999915	41.29363989471\\
1063.10999999915	41.1845241933825\\
1063.31999999915	40.2630236052036\\
1064.84999999915	40.4453695328266\\
1069.63999999914	39.8053305735982\\
1069.75999999914	39.7222148722708\\
1070.41999999914	39.0521759130425\\
1070.57999999914	38.7725985827645\\
1071.19999999914	38.6920212524864\\
1071.43999999914	38.7024439222082\\
1071.63999999914	36.9208276327027\\
1073.24999999914	35.4122113431969\\
1075.44999999914	34.4030566826414\\
1077.88999999914	33.0709787641848\\
1080.56999999913	32.2463624746784\\
1083.41999999913	31.6927461851718\\
1086.19999999913	31.403129895665\\
1088.87999999913	31.233513606158\\
1091.69999999912	31.131897316651\\
1094.64999999912	31.0672810271439\\
1097.48999999912	31.0226647376368\\
1100.29999999912	35.7197036968615\\
1103.17999999911	40.1387426560864\\
1105.98999999911	44.4057816153114\\
1108.86999999911	48.3908205745367\\
1114.5799999991	51.9053979048117\\
1114.5799999991	55.7118984929879\\
1115.7399999991	58.7694758232633\\
1115.7399999991	62.1159764114399\\
1116.8599999991	64.7065537417157\\
1116.8699999991	67.5890543298927\\
1117.9399999991	64.9599764114373\\
1117.9599999991	62.9158217508827\\
1118.9599999991	60.2577438324273\\
1119.0099999991	58.1895891718728\\
1119.9099999991	55.7839728823679\\
1120.0099999991	53.3993565928629\\
1120.7799999991	50.948740303358\\
1120.9299999991	48.5271240138531\\
1121.5499999991	46.0175077243483\\
1121.7699999991	43.5458914348434\\
1122.1799999991	41.4797367742889\\
1122.4899999991	40.8636978150605\\
1122.6099999991	40.7565821137332\\
1123.0399999991	39.8290815255544\\
1125.11999999909	40.0114274531774\\
1129.65999999909	39.0499268649987\\
1129.76999999909	39.2282727926217\\
1130.33999999909	38.5762338333934\\
1130.55999999909	38.6511181320659\\
1130.83999999909	38.3380791728372\\
1131.14999999909	38.359501842559\\
1131.77999999909	36.6168855530535\\
1133.41999999909	35.1372692635477\\
1135.71999999908	34.1661146029922\\
1138.26999999908	32.8780366845355\\
1140.97999999908	32.4228820239795\\
1143.71999999908	31.6438041055224\\
1146.49999999907	31.3681878160156\\
1149.29999999907	31.2155715265086\\
1152.15999999907	31.1199552370015\\
1154.97999999907	31.0573389474945\\
1157.76999999906	31.0037226579874\\
1160.63999999906	35.6707616172121\\
1163.50999999906	40.060800576437\\
1166.38999999906	43.9983779067116\\
1169.18999999905	48.2248784948874\\
1174.57999999905	51.7064558251625\\
1174.58999999905	55.4849564133386\\
1175.73999999905	58.5065337436141\\
1175.73999999905	61.8200343317907\\
1176.85999999905	64.3686116620666\\
1176.86999999905	67.2181122502436\\
1177.91999999905	64.5880343317882\\
1177.95999999905	62.5408796712336\\
1178.93999999904	60.1682633817287\\
1178.99999999904	57.8096470922237\\
1179.89999999904	55.4000308027188\\
1179.98999999904	53.0114145132138\\
1180.75999999904	50.556798223709\\
1180.89999999904	48.1301819342041\\
1181.50999999904	45.6475656446992\\
1181.72999999904	43.1729493551943\\
1182.11999999904	42.8573720249164\\
1182.43999999904	41.9678714367376\\
1182.85999999904	41.3438324775093\\
1182.99999999904	40.7287935182809\\
1189.67999999903	40.0927545590526\\
1189.77999999903	39.4497155998242\\
1190.32999999903	39.1431382695463\\
1190.55999999903	38.3976376813674\\
1190.95999999903	38.4150603510891\\
1191.10999999903	38.1065597629098\\
1191.98999999903	36.3939434734042\\
1193.66999999903	34.9503271838984\\
1195.96999999903	34.0171725233429\\
1198.59999999903	32.7550946048862\\
1201.29999999902	32.3089399443302\\
1204.08999999902	31.5578620258731\\
1206.86999999902	31.2902457363662\\
1209.55999999902	31.1486294468592\\
1212.36999999901	31.0640131573522\\
1215.21999999901	31.0023968678451\\
1218.05999999901	30.957780578338\\
1220.99999999901	35.8642811665132\\
1223.869999999	40.5037817546886\\
1226.729999999	44.9802823428641\\
1229.599999999	49.1857829310399\\
1234.46999999899	53.2112835192159\\
1234.57999999899	56.9607841073921\\
1235.63999999899	60.5202846955685\\
1235.73999999899	63.7977852837452\\
1236.78999999899	66.891285871922\\
1236.86999999899	69.700786460099\\
1237.90999999899	67.0907085416436\\
1237.95999999899	65.046553881089\\
1238.97999999899	62.4104759626336\\
1239.00999999899	60.3463213020791\\
1239.98999999899	57.6772433836237\\
1240.00999999899	55.5880887230692\\
1240.89999999899	52.8770108046138\\
1240.96999999899	50.7558561440593\\
1241.71999999899	47.990778225604\\
1241.84999999899	45.8296235650496\\
1242.41999999899	43.6794689044951\\
1242.61999999899	42.7789683163163\\
1242.94999999899	42.3753909860385\\
1243.26999999899	41.1554287689093\\
1244.35999999898	41.0313130675819\\
1249.68999999898	39.7963508504527\\
1249.79999999898	39.6602351491253\\
1250.32999999898	38.7447345609465\\
1250.53999999898	38.5561572306685\\
1251.05999999898	38.0016566424894\\
1251.11999999898	37.8866176832606\\
1252.14999999898	36.202001393755\\
1253.99999999898	34.7813851042491\\
1256.40999999897	33.8882304436936\\
1259.01999999897	32.6791525252368\\
1261.58999999897	32.2749978646808\\
1264.33999999897	31.5729199462236\\
1267.26999999896	31.3423036567167\\
1270.06999999896	31.2126873672097\\
1272.88999999896	31.1290710777027\\
1275.71999999896	31.0714547881956\\
1278.58999999895	31.0398384986885\\
1281.44999999895	35.9323390868637\\
1284.31999999895	40.5318396750391\\
1287.18999999895	44.6798786342643\\
1290.01999999894	49.1208408513906\\
1294.57999999894	52.8158798106161\\
1294.57999999894	56.8008420277428\\
1295.73999999894	60.0308809869688\\
1295.73999999894	63.5538432040959\\
1296.85999999894	66.3138821633223\\
1296.87999999894	69.3738443804499\\
1297.93999999894	66.7487664619944\\
1297.98999999894	64.7116118014399\\
1298.97999999893	62.3489955119349\\
1299.05999999893	60.00437922243\\
1299.94999999893	57.609762932925\\
1300.07999999893	55.2381466434201\\
1300.85999999893	52.8035303539151\\
1301.03999999893	50.3979140644102\\
1301.65999999893	47.9102977749054\\
1301.90999999893	45.4606814854005\\
1302.33999999893	43.325526824846\\
1302.67999999893	42.4200262366672\\
1302.84999999893	42.0224489063894\\
1303.30999999893	40.8004866892602\\
1304.46999999893	40.6813709879328\\
1309.70999999893	39.727870399754\\
1309.81999999893	39.3162930694762\\
1310.37999999892	38.4157924812974\\
1310.52999999892	38.2702151510193\\
1311.05999999892	37.7447145628402\\
1311.15999999892	37.6376756036113\\
1312.35999999892	35.9850593141057\\
1314.32999999892	34.5954430245999\\
1316.73999999892	33.7162883640443\\
1319.20999999892	32.5392104455875\\
1321.92999999891	31.879594156081\\
1324.66999999891	31.5009778665742\\
1327.45999999891	31.2873615770673\\
1330.37999999891	31.1597452875603\\
1333.2099999989	31.0781289980533\\
1336.1199999989	31.0335127085462\\
1338.9699999989	31.0038964190391\\
1341.7999999989	35.8633970072143\\
1344.66999999889	40.4438975953898\\
1347.50999999889	44.5609365546149\\
1350.37999999889	48.9698987717413\\
1354.57999999888	52.6249377309668\\
1354.57999999888	56.5718999480936\\
1355.73999999888	59.7679389073196\\
1355.73999999888	63.2549011244468\\
1356.85999999888	65.9829400836732\\
1356.87999999888	69.0059023008008\\
1357.94999999888	66.3808243823454\\
1357.97999999888	64.3416697217908\\
1358.97999999888	61.9780534322858\\
1359.04999999888	59.6304371427808\\
1359.94999999888	57.2348208532759\\
1360.05999999888	54.860204563771\\
1360.84999999888	52.4225882742661\\
1361.00999999888	50.0149719847611\\
1361.64999999888	47.5213556952563\\
1361.87999999888	45.0677394057514\\
1362.31999999888	42.877584745197\\
1362.64999999888	41.9750841570182\\
1362.78999999888	41.5795068267403\\
1363.25999999888	40.6600062385616\\
1363.91999999888	40.2614289082837\\
1369.71999999887	39.3169283201049\\
1369.82999999887	38.9173509898271\\
1370.49999999887	38.0368504016483\\
1370.59999999887	37.9162730713702\\
1371.11999999887	37.427772483191\\
1371.25999999887	37.4247335239621\\
1372.52999999887	35.8231172344564\\
1374.51999999887	34.4865009449505\\
1377.05999999886	33.3578846554444\\
1379.69999999886	32.5002683659381\\
1382.44999999886	31.8726520764316\\
1385.20999999886	31.5150357869248\\
1387.95999999885	31.3124194974178\\
1390.76999999885	31.1988032079108\\
1393.58999999885	31.1387172853795\\
1396.42999999885	31.0929369184038\\
1399.24999999884	31.0518787736503\\
1402.12999999884	31.0162372955634\\
};
\addlegendentry{$100\%$ HDVs}
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.478in,
at={(0.758in,0.496in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
xmajorgrids,
ymajorgrids,
ymin=-40,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={averaged cumulative reward},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
15	0\\
30	-1.1\\
45	-3.2\\
60	-6\\
75	-8.8\\
90	-12.2\\
105	-15\\
120	-17.7\\
135	-21\\
150	-24.7\\
165	-29\\
180	-30.7\\
195	-32\\
210	-32\\
225	-31.9\\
240	-31.7\\
255	-32.5\\
270	-34\\
285	-35.4\\
300	-34.8\\
315	-33.7\\
330	-33.6\\
345	-33.4\\
360	-33.4\\
375	-33.5\\
390	-33.6\\
405	-33.8\\
420	-33.9\\
435	-32.1\\
450	-32.3\\
465	-31.9\\
480	-32.5\\
495	-32.2\\
510	-32.7\\
525	-33.6\\
540	-33.1\\
555	-32.2\\
570	-31.3\\
585	-32.2\\
600	-31.7\\
615	-31.8\\
630	-32\\
645	-33\\
660	-32.5\\
675	-31.6\\
690	-32.2\\
705	-33.1\\
720	-32.6\\
735	-31.8\\
750	-32.6\\
765	-33.7\\
780	-33.2\\
795	-32.2\\
810	-33\\
825	-34.3\\
840	-33.7\\
855	-32.7\\
870	-33.1\\
885	-34.1\\
900	-33.4\\
915	-32.4\\
930	-32.8\\
945	-34\\
960	-33.4\\
975	-32.3\\
990	-32.8\\
1005	-34.1\\
1020	-33.9\\
1035	-33.1\\
1050	-33.7\\
1065	-34.7\\
1080	-34.2\\
1095	-33\\
1110	-33.6\\
1125	-34.6\\
1140	-34.3\\
1155	-33.1\\
1170	-33.7\\
1185	-34.6\\
1200	-34.2\\
1215	-33.3\\
1230	-34.1\\
1245	-35.1\\
1260	-34.4\\
1275	-33.8\\
1290	-34.4\\
1305	-35.4\\
1320	-34.3\\
1335	-33\\
1350	-33.1\\
1365	-34\\
1380	-33.2\\
1395	-32.3\\
1410	-33.1\\
1425	-33.8\\
};
\addlegendentry{$50\%$ AVs $50\%$ HDVs}
\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
15	0\\
30	-1.1\\
45	-3.2\\
60	-5.9\\
75	-8.6\\
90	-11.8\\
105	-14.5\\
120	-17.2\\
135	-20.4\\
150	-24\\
165	-28.2\\
180	-30.1\\
195	-31.2\\
210	-31.2\\
225	-31.2\\
240	-31.2\\
255	-32.1\\
270	-33.6\\
285	-35.1\\
300	-35.3\\
315	-34.3\\
330	-34\\
345	-33.5\\
360	-33.5\\
375	-33.5\\
390	-33.5\\
405	-33.7\\
420	-32.1\\
435	-30.1\\
450	-29.5\\
465	-30.1\\
480	-30.1\\
495	-30\\
510	-30.5\\
525	-31.5\\
540	-31\\
555	-29.9\\
570	-30.5\\
585	-31.5\\
600	-31\\
615	-29.9\\
630	-30.3\\
645	-31.4\\
660	-30.9\\
675	-29.9\\
690	-30.3\\
705	-31.3\\
720	-30.8\\
735	-29.7\\
750	-30.2\\
765	-31.1\\
780	-30.7\\
795	-29.7\\
810	-30.3\\
825	-31.4\\
840	-30.9\\
855	-29.9\\
870	-30.4\\
885	-31.6\\
900	-31\\
915	-30.1\\
930	-30.6\\
945	-31.7\\
960	-31.1\\
975	-29.9\\
990	-30.5\\
1005	-31.5\\
1020	-31\\
1035	-29.9\\
1050	-30.5\\
1065	-31.5\\
1080	-30.9\\
1095	-29.8\\
1110	-30.2\\
1125	-31.3\\
1140	-30.8\\
1155	-29.8\\
1170	-30.2\\
1185	-31.2\\
1200	-30.7\\
1215	-29.7\\
1230	-30.4\\
1245	-31.4\\
1260	-31\\
1275	-30\\
1290	-30.6\\
1305	-31.7\\
1320	-31.2\\
1335	-30.2\\
1350	-30.7\\
1365	-31.8\\
1380	-31.1\\
1395	-30.1\\
1410	-30.6\\
1425	-31.7\\
};
\addlegendentry{$100\%$ HDVs}

\end{axis}

\end{tikzpicture}%

==> averagedLanesQueue50and50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\definecolor{mycolor2}{RGB}{255,69,0}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0,
ymax=12,
ylabel,
xmajorgrids,
ymajorgrids,
style={font=\color{white!15!black}},
ylabel={averaged queue length},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	2.75\\
203	2.75\\
204	2.75\\
205	2.75\\
206	2.75\\
207	2.75\\
208	2.75\\
209	2.75\\
210	2.75\\
211	2.75\\
212	2.75\\
213	2.75\\
214	2.75\\
215	2.75\\
216	2.75\\
217	2.75\\
218	2.75\\
219	2.75\\
220	2.75\\
221	2.75\\
222	2.75\\
223	2.75\\
224	2.75\\
225	2.75\\
226	2.75\\
227	2.75\\
228	2.75\\
229	2.75\\
230	2.75\\
231	2.75\\
232	2.75\\
233	2.75\\
234	2.75\\
235	2.75\\
236	2.75\\
237	2.75\\
238	2.75\\
239	2.75\\
240	2.75\\
241	2.75\\
242	2.75\\
243	2.75\\
244	2.75\\
245	2.75\\
246	2.75\\
247	2.75\\
248	2.75\\
249	2.75\\
250	2.75\\
251	2.75\\
252	2.75\\
253	2.75\\
254	2.75\\
255	2.75\\
256	2.75\\
257	2.75\\
258	2.75\\
259	2.75\\
260	2.75\\
261	2.75\\
262	2.75\\
263	2.75\\
264	2.75\\
265	2.75\\
266	2.75\\
267	2.75\\
268	2.75\\
269	2.75\\
270	2.75\\
271	2.75\\
272	2.75\\
273	2.75\\
274	2.75\\
275	2.75\\
276	2.75\\
277	2.75\\
278	2.75\\
279	2.75\\
280	2.75\\
281	2.75\\
282	2.75\\
283	2.75\\
284	2.75\\
285	2.75\\
286	2.75\\
287	2.75\\
288	2.75\\
289	2.75\\
290	2.75\\
291	2.75\\
292	2.75\\
293	2.75\\
294	2.75\\
295	2.75\\
296	2.75\\
297	2.75\\
298	2.75\\
299	2.75\\
300	2.75\\
301	2.75\\
302	2.75\\
303	2.75\\
304	2.75\\
305	2.75\\
306	2.75\\
307	2.75\\
308	2.75\\
309	2.75\\
310	2.75\\
311	2.75\\
312	2.75\\
313	2.75\\
314	2.75\\
315	2.75\\
316	2.75\\
317	2.75\\
318	2.75\\
319	2.75\\
320	2.75\\
321	2.75\\
322	2.75\\
323	2.75\\
324	2.75\\
325	2.75\\
326	2.75\\
327	2.75\\
328	2.75\\
329	2.75\\
330	2.75\\
331	2.75\\
332	2.75\\
333	2.75\\
334	2.75\\
335	2.75\\
336	2.75\\
337	2.75\\
338	2.75\\
339	2.75\\
340	2.75\\
341	2.75\\
342	2.75\\
343	2.75\\
344	2.75\\
345	2.75\\
346	2.75\\
347	2.75\\
348	2.75\\
349	2.75\\
350	2.75\\
351	2.75\\
352	2.75\\
353	2.75\\
354	2.75\\
355	2.75\\
356	2.75\\
357	2.75\\
358	2.75\\
359	2.75\\
360	2.75\\
361	2.75\\
362	2.75\\
363	2.75\\
364	2.75\\
365	2.75\\
366	2.75\\
367	2.75\\
368	2.75\\
369	2.75\\
370	2.75\\
371	2.75\\
372	2.75\\
373	2.75\\
374	2.75\\
375	2.75\\
376	2.75\\
377	2.75\\
378	2.75\\
379	2.75\\
380	2.75\\
381	2.75\\
382	2.75\\
383	2.75\\
384	2.75\\
385	2.75\\
386	2.75\\
387	2.75\\
388	2.75\\
389	2.75\\
390	2.75\\
391	2.75\\
392	2.75\\
393	2.75\\
394	2.75\\
395	2.75\\
396	2.75\\
397	2.75\\
398	2.75\\
399	2.75\\
400	2.75\\
401	2.75\\
402	2.75\\
403	5.25\\
404	5.25\\
405	5.25\\
406	5.25\\
407	5.25\\
408	5.25\\
409	5.25\\
410	5.25\\
411	5.25\\
412	5.25\\
413	5.25\\
414	5.25\\
415	5.25\\
416	5.25\\
417	5.25\\
418	5.25\\
419	5.25\\
420	5.25\\
421	5.25\\
422	5.25\\
423	5.25\\
424	5.25\\
425	5.25\\
426	5.25\\
427	5.25\\
428	5.25\\
429	5.25\\
430	5.25\\
431	5.25\\
432	5.25\\
433	5.25\\
434	5.25\\
435	5.25\\
436	5.25\\
437	5.25\\
438	5.25\\
439	5.25\\
440	5.25\\
441	5.25\\
442	5.25\\
443	5.25\\
444	5.25\\
445	5.25\\
446	5.25\\
447	5.25\\
448	5.25\\
449	5.25\\
450	5.25\\
451	5.25\\
452	5.25\\
453	5.25\\
454	5.25\\
455	5.25\\
456	5.25\\
457	5.25\\
458	5.25\\
459	5.25\\
460	5.25\\
461	5.25\\
462	5.25\\
463	5.25\\
464	5.25\\
465	5.25\\
466	5.25\\
467	5.25\\
468	5.25\\
469	5.25\\
470	5.25\\
471	5.25\\
472	5.25\\
473	5.25\\
474	5.25\\
475	5.25\\
476	5.25\\
477	5.25\\
478	5.25\\
479	5.25\\
480	5.25\\
481	5.25\\
482	5.25\\
483	5.25\\
484	5.25\\
485	5.25\\
486	5.25\\
487	5.25\\
488	5.25\\
489	5.25\\
490	5.25\\
491	5.25\\
492	5.25\\
493	5.25\\
494	5.25\\
495	5.25\\
496	5.25\\
497	5.25\\
498	5.25\\
499	5.25\\
500	5.25\\
501	5.25\\
502	5.25\\
503	5.25\\
504	5.25\\
505	5.25\\
506	5.25\\
507	5.25\\
508	5.25\\
509	5.25\\
510	5.25\\
511	5.25\\
512	5.25\\
513	5.25\\
514	5.25\\
515	5.25\\
516	5.25\\
517	5.25\\
518	5.25\\
519	5.25\\
520	5.25\\
521	5.25\\
522	5.25\\
523	5.25\\
524	5.25\\
525	5.25\\
526	5.25\\
527	5.25\\
528	5.25\\
529	5.25\\
530	5.25\\
531	5.25\\
532	5.25\\
533	5.25\\
534	5.25\\
535	5.25\\
536	5.25\\
537	5.25\\
538	5.25\\
539	5.25\\
540	5.25\\
541	5.25\\
542	5.25\\
543	5.25\\
544	5.25\\
545	5.25\\
546	5.25\\
547	5.25\\
548	5.25\\
549	5.25\\
550	5.25\\
551	5.25\\
552	5.25\\
553	5.25\\
554	5.25\\
555	5.25\\
556	5.25\\
557	5.25\\
558	5.25\\
559	5.25\\
560	5.25\\
561	5.25\\
562	5.25\\
563	5.25\\
564	5.25\\
565	5.25\\
566	5.25\\
567	5.25\\
568	5.25\\
569	5.25\\
570	5.25\\
571	5.25\\
572	5.25\\
573	5.25\\
574	5.25\\
575	5.25\\
576	5.25\\
577	5.25\\
578	5.25\\
579	5.25\\
580	5.25\\
581	5.25\\
582	5.25\\
583	5.25\\
584	5.25\\
585	5.25\\
586	5.25\\
587	5.25\\
588	5.25\\
589	5.25\\
590	5.25\\
591	5.25\\
592	5.25\\
593	5.25\\
594	5.25\\
595	5.25\\
596	5.25\\
597	5.25\\
598	5.25\\
599	5.25\\
600	5.25\\
601	5.25\\
602	5.25\\
603	5.25\\
604	7\\
605	7\\
606	7\\
607	7\\
608	7\\
609	7\\
610	7\\
611	7\\
612	7\\
613	7\\
614	7\\
615	7\\
616	7\\
617	7\\
618	7\\
619	7\\
620	7\\
621	7\\
622	7\\
623	7\\
624	7\\
625	7\\
626	7\\
627	7\\
628	7\\
629	7\\
630	7\\
631	7\\
632	7\\
633	7\\
634	7\\
635	7\\
636	7\\
637	7\\
638	7\\
639	7\\
640	7\\
641	7\\
642	7\\
643	7\\
644	7\\
645	7\\
646	7\\
647	7\\
648	7\\
649	7\\
650	7\\
651	7\\
652	7\\
653	7\\
654	7\\
655	7\\
656	7\\
657	7\\
658	7\\
659	7\\
660	7\\
661	7\\
662	7\\
663	7\\
664	7\\
665	7\\
666	7\\
667	7\\
668	7\\
669	7\\
670	7\\
671	7\\
672	7\\
673	7\\
674	7\\
675	7\\
676	7\\
677	7\\
678	7\\
679	7\\
680	7\\
681	7\\
682	7\\
683	7\\
684	7\\
685	7\\
686	7\\
687	7\\
688	7\\
689	7\\
690	7\\
691	7\\
692	7\\
693	7\\
694	7\\
695	7\\
696	7\\
697	7\\
698	7\\
699	7\\
700	7\\
701	7\\
702	7\\
703	7\\
704	7\\
705	7\\
706	7\\
707	7\\
708	7\\
709	7\\
710	7\\
711	7\\
712	7\\
713	7\\
714	7\\
715	7\\
716	7\\
717	7\\
718	7\\
719	7\\
720	7\\
721	7\\
722	7\\
723	7\\
724	7\\
725	7\\
726	7\\
727	7\\
728	7\\
729	7\\
730	7\\
731	7\\
732	7\\
733	7\\
734	7\\
735	7\\
736	7\\
737	7\\
738	7\\
739	7\\
740	7\\
741	7\\
742	7\\
743	7\\
744	7\\
745	7\\
746	7\\
747	7\\
748	7\\
749	7\\
750	7\\
751	7\\
752	7\\
753	7\\
754	7\\
755	7\\
756	7\\
757	7\\
758	7\\
759	7\\
760	7\\
761	7\\
762	7\\
763	7\\
764	7\\
765	7\\
766	7\\
767	7\\
768	7\\
769	7\\
770	7\\
771	7\\
772	7\\
773	7\\
774	7\\
775	7\\
776	7\\
777	7\\
778	7\\
779	7\\
780	7\\
781	7\\
782	7\\
783	7\\
784	7\\
785	7\\
786	7\\
787	7\\
788	7\\
789	7\\
790	7\\
791	7\\
792	7\\
793	7\\
794	7\\
795	7\\
796	7\\
797	7\\
798	7\\
799	7\\
800	7\\
801	7\\
802	7\\
803	7\\
804	7\\
805	7\\
806	7\\
807	7\\
808	7\\
809	7\\
810	7\\
811	7\\
812	7\\
813	7\\
814	7\\
815	7\\
816	7\\
817	7\\
818	7\\
819	7\\
820	7\\
821	7\\
822	7\\
823	7\\
824	7\\
825	7\\
826	7\\
827	7\\
828	7\\
829	7\\
830	7\\
831	7\\
832	7\\
833	7\\
834	7\\
835	7\\
836	7\\
837	7\\
838	7\\
839	7\\
840	7\\
841	7\\
842	7\\
843	7\\
844	7\\
845	7\\
846	7\\
847	7\\
848	7\\
849	7\\
850	7\\
851	7\\
852	7\\
853	7\\
854	7\\
855	7\\
856	7\\
857	7\\
858	7\\
859	7\\
860	7\\
861	7\\
862	7\\
863	7\\
864	7\\
865	7\\
866	7\\
867	7\\
868	7\\
869	7\\
870	7\\
871	7\\
872	7\\
873	7\\
874	7\\
875	7\\
876	7\\
877	7\\
878	7\\
879	7\\
880	7\\
881	7\\
882	7\\
883	7\\
884	7\\
885	7\\
886	7\\
887	7\\
888	7\\
889	7\\
890	7\\
891	7\\
892	7\\
893	7\\
894	7\\
895	7\\
896	7\\
897	7\\
898	7\\
899	7\\
900	7\\
901	7\\
902	7\\
903	7\\
904	7\\
905	7\\
906	7\\
907	7\\
908	7\\
909	7\\
910	7\\
911	7\\
912	7\\
913	7\\
914	7\\
915	7\\
916	7\\
917	7\\
918	7\\
919	7\\
920	7\\
921	7\\
922	7\\
923	7\\
924	7\\
925	7\\
926	7\\
927	7\\
928	7\\
929	7\\
930	7\\
931	7\\
932	7\\
933	7\\
934	7\\
935	7\\
936	7\\
937	7\\
938	7\\
939	7\\
940	7\\
941	7\\
942	7\\
943	7\\
944	7\\
945	7\\
946	7\\
947	7\\
948	7\\
949	7\\
950	7\\
951	7\\
952	7\\
953	7\\
954	7\\
955	7\\
956	7\\
957	7\\
958	7\\
959	7\\
960	7\\
961	7\\
962	7\\
963	7\\
964	7\\
965	7\\
966	7\\
967	7\\
968	7\\
969	7\\
970	7\\
971	7\\
972	7\\
973	7\\
974	7\\
975	7\\
976	7\\
977	7\\
978	7\\
979	7\\
980	7\\
981	7\\
982	7\\
983	7\\
984	7\\
985	7\\
986	7\\
987	7\\
988	7\\
989	7\\
990	7\\
991	7\\
992	7\\
993	7\\
994	7\\
995	7\\
996	7\\
997	7\\
998	7\\
999	7\\
1000	7\\
1001	7\\
1002	7\\
1003	7\\
1004	7\\
1005	8.5\\
1006	8.5\\
1007	8.5\\
1008	8.5\\
1009	8.5\\
1010	8.5\\
1011	8.5\\
1012	8.5\\
1013	8.5\\
1014	8.5\\
1015	8.5\\
1016	8.5\\
1017	8.5\\
1018	8.5\\
1019	8.5\\
1020	8.5\\
1021	8.5\\
1022	8.5\\
1023	8.5\\
1024	8.5\\
1025	8.5\\
1026	8.5\\
1027	8.5\\
1028	8.5\\
1029	8.5\\
1030	8.5\\
1031	8.5\\
1032	8.5\\
1033	8.5\\
1034	8.5\\
1035	8.5\\
1036	8.5\\
1037	8.5\\
1038	8.5\\
1039	8.5\\
1040	8.5\\
1041	8.5\\
1042	8.5\\
1043	8.5\\
1044	8.5\\
1045	8.5\\
1046	8.5\\
1047	8.5\\
1048	8.5\\
1049	8.5\\
1050	8.5\\
1051	8.5\\
1052	8.5\\
1053	8.5\\
1054	8.5\\
1055	8.5\\
1056	8.5\\
1057	8.5\\
1058	8.5\\
1059	8.5\\
1060	8.5\\
1061	8.5\\
1062	8.5\\
1063	8.5\\
1064	8.5\\
1065	8.5\\
1066	8.5\\
1067	8.5\\
1068	8.5\\
1069	8.5\\
1070	8.5\\
1071	8.5\\
1072	8.5\\
1073	8.5\\
1074	8.5\\
1075	8.5\\
1076	8.5\\
1077	8.5\\
1078	8.5\\
1079	8.5\\
1080	8.5\\
1081	8.5\\
1082	8.5\\
1083	8.5\\
1084	8.5\\
1085	8.5\\
1086	8.5\\
1087	8.5\\
1088	8.5\\
1089	8.5\\
1090	8.5\\
1091	8.5\\
1092	8.5\\
1093	8.5\\
1094	8.5\\
1095	8.5\\
1096	8.5\\
1097	8.5\\
1098	8.5\\
1099	8.5\\
1100	8.5\\
1101	8.5\\
1102	8.5\\
1103	8.5\\
1104	8.5\\
1105	8.5\\
1106	8.5\\
1107	8.5\\
1108	8.5\\
1109	8.5\\
1110	8.5\\
1111	8.5\\
1112	8.5\\
1113	8.5\\
1114	8.5\\
1115	8.5\\
1116	8.5\\
1117	8.5\\
1118	8.5\\
1119	8.5\\
1120	8.5\\
1121	8.5\\
1122	8.5\\
1123	8.5\\
1124	8.5\\
1125	8.5\\
1126	8.5\\
1127	8.5\\
1128	8.5\\
1129	8.5\\
1130	8.5\\
1131	8.5\\
1132	8.5\\
1133	8.5\\
1134	8.5\\
1135	8.5\\
1136	8.5\\
1137	8.5\\
1138	8.5\\
1139	8.5\\
1140	8.5\\
1141	8.5\\
1142	8.5\\
1143	8.5\\
1144	8.5\\
1145	8.5\\
1146	8.5\\
1147	8.5\\
1148	8.5\\
1149	8.5\\
1150	8.5\\
1151	8.5\\
1152	8.5\\
1153	8.5\\
1154	8.5\\
1155	8.5\\
1156	8.5\\
1157	8.5\\
1158	8.5\\
1159	8.5\\
1160	8.5\\
1161	8.5\\
1162	8.5\\
1163	8.5\\
1164	8.5\\
1165	8.5\\
1166	8.5\\
1167	8.5\\
1168	8.5\\
1169	8.5\\
1170	8.5\\
1171	8.5\\
1172	8.5\\
1173	8.5\\
1174	8.5\\
1175	8.5\\
1176	8.5\\
1177	8.5\\
1178	8.5\\
1179	8.5\\
1180	8.5\\
1181	8.5\\
1182	8.5\\
1183	8.5\\
1184	8.5\\
1185	8.5\\
1186	8.5\\
1187	8.5\\
1188	8.5\\
1189	8.5\\
1190	8.5\\
1191	8.5\\
1192	8.5\\
1193	8.5\\
1194	8.5\\
1195	8.5\\
1196	8.5\\
1197	8.5\\
1198	8.5\\
1199	8.5\\
1200	8.5\\
1201	8.5\\
1202	8.5\\
1203	8.5\\
1204	8.5\\
1205	8.5\\
1206	8.5\\
1207	7\\
1208	7\\
1209	7\\
1210	7\\
1211	7\\
1212	7\\
1213	7\\
1214	7\\
1215	7\\
1216	7\\
1217	7\\
1218	7\\
1219	7\\
1220	7\\
1221	7\\
1222	7\\
1223	7\\
1224	7\\
1225	7\\
1226	7\\
1227	7\\
1228	7\\
1229	7\\
1230	7\\
1231	7\\
1232	7\\
1233	7\\
1234	7\\
1235	7\\
1236	7\\
1237	7\\
1238	7\\
1239	7\\
1240	7\\
1241	7\\
1242	7\\
1243	7\\
1244	7\\
1245	7\\
1246	7\\
1247	7\\
1248	7\\
1249	7\\
1250	7\\
1251	7\\
1252	7\\
1253	7\\
1254	7\\
1255	7\\
1256	7\\
1257	7\\
1258	7\\
1259	7\\
1260	7\\
1261	7\\
1262	7\\
1263	7\\
1264	7\\
1265	7\\
1266	7\\
1267	7\\
1268	7\\
1269	7\\
1270	7\\
1271	7\\
1272	7\\
1273	7\\
1274	7\\
1275	7\\
1276	7\\
1277	7\\
1278	7\\
1279	7\\
1280	7\\
1281	7\\
1282	7\\
1283	7\\
1284	7\\
1285	7\\
1286	7\\
1287	7\\
1288	7\\
1289	7\\
1290	7\\
1291	7\\
1292	7\\
1293	7\\
1294	7\\
1295	7\\
1296	7\\
1297	7\\
1298	7\\
1299	7\\
1300	7\\
1301	7\\
1302	7\\
1303	7\\
1304	7\\
1305	7\\
1306	7\\
1307	7\\
1308	7\\
1309	7\\
1310	7\\
1311	7\\
1312	7\\
1313	7\\
1314	7\\
1315	7\\
1316	7\\
1317	7\\
1318	7\\
1319	7\\
1320	7\\
1321	7\\
1322	7\\
1323	7\\
1324	7\\
1325	7\\
1326	7\\
1327	7\\
1328	7\\
1329	7\\
1330	7\\
1331	7\\
1332	7\\
1333	7\\
1334	7\\
1335	7\\
1336	7\\
1337	7\\
1338	7\\
1339	7\\
1340	7\\
1341	7\\
1342	7\\
1343	7\\
1344	7\\
1345	7\\
1346	7\\
1347	7\\
1348	7\\
1349	7\\
1350	7\\
1351	7\\
1352	7\\
1353	7\\
1354	7\\
1355	7\\
1356	7\\
1357	7\\
1358	7\\
1359	7\\
1360	7\\
1361	7\\
1362	7\\
1363	7\\
1364	7\\
1365	7\\
1366	7\\
1367	7\\
1368	7\\
1369	7\\
1370	7\\
1371	7\\
1372	7\\
1373	7\\
1374	7\\
1375	7\\
1376	7\\
1377	7\\
1378	7\\
1379	7\\
1380	7\\
1381	7\\
1382	7\\
1383	7\\
1384	7\\
1385	7\\
1386	7\\
1387	7\\
1388	7\\
1389	7\\
1390	7\\
1391	7\\
1392	7\\
1393	7\\
1394	7\\
1395	7\\
1396	7\\
1397	7\\
1398	7\\
1399	7\\
1400	7\\
1401	7\\
1402	7\\
1403	7\\
1404	7\\
1405	7\\
1406	7\\
1407	7\\
1408	6.75\\
1409	6.75\\
1410	6.75\\
1411	6.75\\
1412	6.75\\
1413	6.75\\
1414	6.75\\
1415	6.75\\
1416	6.75\\
1417	6.75\\
1418	6.75\\
1419	6.75\\
1420	6.75\\
1421	6.75\\
1422	6.75\\
1423	6.75\\
1424	6.75\\
1425	6.75\\
1426	6.75\\
1427	6.75\\
1428	6.75\\
1429	6.75\\
1430	6.75\\
1431	6.75\\
1432	6.75\\
1433	6.75\\
1434	6.75\\
1435	6.75\\
1436	6.75\\
1437	6.75\\
1438	6.75\\
1439	6.75\\
1440	6.75\\
1441	6.75\\
1442	6.75\\
1443	6.75\\
1444	6.75\\
1445	6.75\\
1446	6.75\\
1447	6.75\\
1448	6.75\\
1449	6.75\\
1450	6.75\\
1451	6.75\\
1452	6.75\\
1453	6.75\\
1454	6.75\\
1455	6.75\\
1456	6.75\\
1457	6.75\\
1458	6.75\\
1459	6.75\\
1460	6.75\\
1461	6.75\\
1462	6.75\\
1463	6.75\\
1464	6.75\\
1465	6.75\\
1466	6.75\\
1467	6.75\\
1468	6.75\\
1469	6.75\\
1470	6.75\\
1471	6.75\\
1472	6.75\\
1473	6.75\\
1474	6.75\\
1475	6.75\\
1476	6.75\\
1477	6.75\\
1478	6.75\\
1479	6.75\\
1480	6.75\\
1481	6.75\\
1482	6.75\\
1483	6.75\\
1484	6.75\\
1485	6.75\\
1486	6.75\\
1487	6.75\\
1488	6.75\\
1489	6.75\\
1490	6.75\\
1491	6.75\\
1492	6.75\\
1493	6.75\\
1494	6.75\\
1495	6.75\\
1496	6.75\\
1497	6.75\\
1498	6.75\\
1499	6.75\\
1500	6.75\\
1501	6.75\\
1502	6.75\\
1503	6.75\\
1504	6.75\\
1505	6.75\\
1506	6.75\\
1507	6.75\\
1508	6.75\\
1509	6.75\\
1510	6.75\\
1511	6.75\\
1512	6.75\\
1513	6.75\\
1514	6.75\\
1515	6.75\\
1516	6.75\\
1517	6.75\\
1518	6.75\\
1519	6.75\\
1520	6.75\\
1521	6.75\\
1522	6.75\\
1523	6.75\\
1524	6.75\\
1525	6.75\\
1526	6.75\\
1527	6.75\\
1528	6.75\\
1529	6.75\\
1530	6.75\\
1531	6.75\\
1532	6.75\\
1533	6.75\\
1534	6.75\\
1535	6.75\\
1536	6.75\\
1537	6.75\\
1538	6.75\\
1539	6.75\\
1540	6.75\\
1541	6.75\\
1542	6.75\\
1543	6.75\\
1544	6.75\\
1545	6.75\\
1546	6.75\\
1547	6.75\\
1548	6.75\\
1549	6.75\\
1550	6.75\\
1551	6.75\\
1552	6.75\\
1553	6.75\\
1554	6.75\\
1555	6.75\\
1556	6.75\\
1557	6.75\\
1558	6.75\\
1559	6.75\\
1560	6.75\\
1561	6.75\\
1562	6.75\\
1563	6.75\\
1564	6.75\\
1565	6.75\\
1566	6.75\\
1567	6.75\\
1568	6.75\\
1569	6.75\\
1570	6.75\\
1571	6.75\\
1572	6.75\\
1573	6.75\\
1574	6.75\\
1575	6.75\\
1576	6.75\\
1577	6.75\\
1578	6.75\\
1579	6.75\\
1580	6.75\\
1581	6.75\\
1582	6.75\\
1583	6.75\\
1584	6.75\\
1585	6.75\\
1586	6.75\\
1587	6.75\\
1588	6.75\\
1589	6.75\\
1590	6.75\\
1591	6.75\\
1592	6.75\\
1593	6.75\\
1594	6.75\\
1595	6.75\\
1596	6.75\\
1597	6.75\\
1598	6.75\\
1599	6.75\\
1600	6.75\\
1601	6.75\\
1602	6.75\\
1603	6.75\\
1604	6.75\\
1605	6.75\\
1606	6.75\\
1607	6.75\\
1608	6.75\\
1609	8.25\\
1610	8.25\\
1611	8.25\\
1612	8.25\\
1613	8.25\\
1614	8.25\\
1615	8.25\\
1616	8.25\\
1617	8.25\\
1618	8.25\\
1619	8.25\\
1620	8.25\\
1621	8.25\\
1622	8.25\\
1623	8.25\\
1624	8.25\\
1625	8.25\\
1626	8.25\\
1627	8.25\\
1628	8.25\\
1629	8.25\\
1630	8.25\\
1631	8.25\\
1632	8.25\\
1633	8.25\\
1634	8.25\\
1635	8.25\\
1636	8.25\\
1637	8.25\\
1638	8.25\\
1639	8.25\\
1640	8.25\\
1641	8.25\\
1642	8.25\\
1643	8.25\\
1644	8.25\\
1645	8.25\\
1646	8.25\\
1647	8.25\\
1648	8.25\\
1649	8.25\\
1650	8.25\\
1651	8.25\\
1652	8.25\\
1653	8.25\\
1654	8.25\\
1655	8.25\\
1656	8.25\\
1657	8.25\\
1658	8.25\\
1659	8.25\\
1660	8.25\\
1661	8.25\\
1662	8.25\\
1663	8.25\\
1664	8.25\\
1665	8.25\\
1666	8.25\\
1667	8.25\\
1668	8.25\\
1669	8.25\\
1670	8.25\\
1671	8.25\\
1672	8.25\\
1673	8.25\\
1674	8.25\\
1675	8.25\\
1676	8.25\\
1677	8.25\\
1678	8.25\\
1679	8.25\\
1680	8.25\\
1681	8.25\\
1682	8.25\\
1683	8.25\\
1684	8.25\\
1685	8.25\\
1686	8.25\\
1687	8.25\\
1688	8.25\\
1689	8.25\\
1690	8.25\\
1691	8.25\\
1692	8.25\\
1693	8.25\\
1694	8.25\\
1695	8.25\\
1696	8.25\\
1697	8.25\\
1698	8.25\\
1699	8.25\\
1700	8.25\\
1701	8.25\\
1702	8.25\\
1703	8.25\\
1704	8.25\\
1705	8.25\\
1706	8.25\\
1707	8.25\\
1708	8.25\\
1709	8.25\\
1710	8.25\\
1711	8.25\\
1712	8.25\\
1713	8.25\\
1714	8.25\\
1715	8.25\\
1716	8.25\\
1717	8.25\\
1718	8.25\\
1719	8.25\\
1720	8.25\\
1721	8.25\\
1722	8.25\\
1723	8.25\\
1724	8.25\\
1725	8.25\\
1726	8.25\\
1727	8.25\\
1728	8.25\\
1729	8.25\\
1730	8.25\\
1731	8.25\\
1732	8.25\\
1733	8.25\\
1734	8.25\\
1735	8.25\\
1736	8.25\\
1737	8.25\\
1738	8.25\\
1739	8.25\\
1740	8.25\\
1741	8.25\\
1742	8.25\\
1743	8.25\\
1744	8.25\\
1745	8.25\\
1746	8.25\\
1747	8.25\\
1748	8.25\\
1749	8.25\\
1750	8.25\\
1751	8.25\\
1752	8.25\\
1753	8.25\\
1754	8.25\\
1755	8.25\\
1756	8.25\\
1757	8.25\\
1758	8.25\\
1759	8.25\\
1760	8.25\\
1761	8.25\\
1762	8.25\\
1763	8.25\\
1764	8.25\\
1765	8.25\\
1766	8.25\\
1767	8.25\\
1768	8.25\\
1769	8.25\\
1770	8.25\\
1771	8.25\\
1772	8.25\\
1773	8.25\\
1774	8.25\\
1775	8.25\\
1776	8.25\\
1777	8.25\\
1778	8.25\\
1779	8.25\\
1780	8.25\\
1781	8.25\\
1782	8.25\\
1783	8.25\\
1784	8.25\\
1785	8.25\\
1786	8.25\\
1787	8.25\\
1788	8.25\\
1789	8.25\\
1790	8.25\\
1791	8.25\\
1792	8.25\\
1793	8.25\\
1794	8.25\\
1795	8.25\\
1796	8.25\\
1797	8.25\\
1798	8.25\\
1799	8.25\\
1800	8.25\\
1801	8.25\\
1802	8.25\\
1803	8.25\\
1804	8.25\\
1805	8.25\\
1806	8.25\\
1807	8.25\\
1808	8.25\\
1809	8.25\\
1810	8.25\\
1811	9.25\\
1812	9.25\\
1813	9.25\\
1814	9.25\\
1815	9.25\\
1816	9.25\\
1817	9.25\\
1818	9.25\\
1819	9.25\\
1820	9.25\\
1821	9.25\\
1822	9.25\\
1823	9.25\\
1824	9.25\\
1825	9.25\\
1826	9.25\\
1827	9.25\\
1828	9.25\\
1829	9.25\\
1830	9.25\\
1831	9.25\\
1832	9.25\\
1833	9.25\\
1834	9.25\\
1835	9.25\\
1836	9.25\\
1837	9.25\\
1838	9.25\\
1839	9.25\\
1840	9.25\\
1841	9.25\\
1842	9.25\\
1843	9.25\\
1844	9.25\\
1845	9.25\\
1846	9.25\\
1847	9.25\\
1848	9.25\\
1849	9.25\\
1850	9.25\\
1851	9.25\\
1852	9.25\\
1853	9.25\\
1854	9.25\\
1855	9.25\\
1856	9.25\\
1857	9.25\\
1858	9.25\\
1859	9.25\\
1860	9.25\\
1861	9.25\\
1862	9.25\\
1863	9.25\\
1864	9.25\\
1865	9.25\\
1866	9.25\\
1867	9.25\\
1868	9.25\\
1869	9.25\\
1870	9.25\\
1871	9.25\\
1872	9.25\\
1873	9.25\\
1874	9.25\\
1875	9.25\\
1876	9.25\\
1877	9.25\\
1878	9.25\\
1879	9.25\\
1880	9.25\\
1881	9.25\\
1882	9.25\\
1883	9.25\\
1884	9.25\\
1885	9.25\\
1886	9.25\\
1887	9.25\\
1888	9.25\\
1889	9.25\\
1890	9.25\\
1891	9.25\\
1892	9.25\\
1893	9.25\\
1894	9.25\\
1895	9.25\\
1896	9.25\\
1897	9.25\\
1898	9.25\\
1899	9.25\\
1900	9.25\\
1901	9.25\\
1902	9.25\\
1903	9.25\\
1904	9.25\\
1905	9.25\\
1906	9.25\\
1907	9.25\\
1908	9.25\\
1909	9.25\\
1910	9.25\\
1911	9.25\\
1912	9.25\\
1913	9.25\\
1914	9.25\\
1915	9.25\\
1916	9.25\\
1917	9.25\\
1918	9.25\\
1919	9.25\\
1920	9.25\\
1921	9.25\\
1922	9.25\\
1923	9.25\\
1924	9.25\\
1925	9.25\\
1926	9.25\\
1927	9.25\\
1928	9.25\\
1929	9.25\\
1930	9.25\\
1931	9.25\\
1932	9.25\\
1933	9.25\\
1934	9.25\\
1935	9.25\\
1936	9.25\\
1937	9.25\\
1938	9.25\\
1939	9.25\\
1940	9.25\\
1941	9.25\\
1942	9.25\\
1943	9.25\\
1944	9.25\\
1945	9.25\\
1946	9.25\\
1947	9.25\\
1948	9.25\\
1949	9.25\\
1950	9.25\\
1951	9.25\\
1952	9.25\\
1953	9.25\\
1954	9.25\\
1955	9.25\\
1956	9.25\\
1957	9.25\\
1958	9.25\\
1959	9.25\\
1960	9.25\\
1961	9.25\\
1962	9.25\\
1963	9.25\\
1964	9.25\\
1965	9.25\\
1966	9.25\\
1967	9.25\\
1968	9.25\\
1969	9.25\\
1970	9.25\\
1971	9.25\\
1972	9.25\\
1973	9.25\\
1974	9.25\\
1975	9.25\\
1976	9.25\\
1977	9.25\\
1978	9.25\\
1979	9.25\\
1980	9.25\\
1981	9.25\\
1982	9.25\\
1983	9.25\\
1984	9.25\\
1985	9.25\\
1986	9.25\\
1987	9.25\\
1988	9.25\\
1989	9.25\\
1990	9.25\\
1991	9.25\\
1992	9.25\\
1993	9.25\\
1994	9.25\\
1995	9.25\\
1996	9.25\\
1997	9.25\\
1998	9.25\\
1999	9.25\\
2000	9.25\\
2001	9.25\\
2002	9.25\\
2003	9.25\\
2004	9.25\\
2005	9.25\\
2006	9.25\\
2007	9.25\\
2008	9.25\\
2009	9.25\\
2010	9.25\\
2011	9.25\\
2012	10.75\\
2013	10.75\\
2014	10.75\\
2015	10.75\\
2016	10.75\\
2017	10.75\\
2018	10.75\\
2019	10.75\\
2020	10.75\\
2021	10.75\\
2022	10.75\\
2023	10.75\\
2024	10.75\\
2025	10.75\\
2026	10.75\\
2027	10.75\\
2028	10.75\\
2029	10.75\\
2030	10.75\\
2031	10.75\\
2032	10.75\\
2033	10.75\\
2034	10.75\\
2035	10.75\\
2036	10.75\\
2037	10.75\\
2038	10.75\\
2039	10.75\\
2040	10.75\\
2041	10.75\\
2042	10.75\\
2043	10.75\\
2044	10.75\\
2045	10.75\\
2046	10.75\\
2047	10.75\\
2048	10.75\\
2049	10.75\\
2050	10.75\\
2051	10.75\\
2052	10.75\\
2053	10.75\\
2054	10.75\\
2055	10.75\\
2056	10.75\\
2057	10.75\\
2058	10.75\\
2059	10.75\\
2060	10.75\\
2061	10.75\\
2062	10.75\\
2063	10.75\\
2064	10.75\\
2065	10.75\\
2066	10.75\\
2067	10.75\\
2068	10.75\\
2069	10.75\\
2070	10.75\\
2071	10.75\\
2072	10.75\\
2073	10.75\\
2074	10.75\\
2075	10.75\\
2076	10.75\\
2077	10.75\\
2078	10.75\\
2079	10.75\\
2080	10.75\\
2081	10.75\\
2082	10.75\\
2083	10.75\\
2084	10.75\\
2085	10.75\\
2086	10.75\\
2087	10.75\\
2088	10.75\\
2089	10.75\\
2090	10.75\\
2091	10.75\\
2092	10.75\\
2093	10.75\\
2094	10.75\\
2095	10.75\\
2096	10.75\\
2097	10.75\\
2098	10.75\\
2099	10.75\\
2100	10.75\\
2101	10.75\\
2102	10.75\\
2103	10.75\\
2104	10.75\\
2105	10.75\\
2106	10.75\\
2107	10.75\\
2108	10.75\\
2109	10.75\\
2110	10.75\\
2111	10.75\\
2112	10.75\\
2113	10.75\\
2114	10.75\\
2115	10.75\\
2116	10.75\\
2117	10.75\\
2118	10.75\\
2119	10.75\\
2120	10.75\\
2121	10.75\\
2122	10.75\\
2123	10.75\\
2124	10.75\\
2125	10.75\\
2126	10.75\\
2127	10.75\\
2128	10.75\\
2129	10.75\\
2130	10.75\\
2131	10.75\\
2132	10.75\\
2133	10.75\\
2134	10.75\\
2135	10.75\\
2136	10.75\\
2137	10.75\\
2138	10.75\\
2139	10.75\\
2140	10.75\\
2141	10.75\\
2142	10.75\\
2143	10.75\\
2144	10.75\\
2145	10.75\\
2146	10.75\\
2147	10.75\\
2148	10.75\\
2149	10.75\\
2150	10.75\\
2151	10.75\\
2152	10.75\\
2153	10.75\\
2154	10.75\\
2155	10.75\\
2156	10.75\\
2157	10.75\\
2158	10.75\\
2159	10.75\\
2160	10.75\\
2161	10.75\\
2162	10.75\\
2163	10.75\\
2164	10.75\\
2165	10.75\\
2166	10.75\\
2167	10.75\\
2168	10.75\\
2169	10.75\\
2170	10.75\\
2171	10.75\\
2172	10.75\\
2173	10.75\\
2174	10.75\\
2175	10.75\\
2176	10.75\\
2177	10.75\\
2178	10.75\\
2179	10.75\\
2180	10.75\\
2181	10.75\\
2182	10.75\\
2183	10.75\\
2184	10.75\\
2185	10.75\\
2186	10.75\\
2187	10.75\\
2188	10.75\\
2189	10.75\\
2190	10.75\\
2191	10.75\\
2192	10.75\\
2193	10.75\\
2194	10.75\\
2195	10.75\\
2196	10.75\\
2197	10.75\\
2198	10.75\\
2199	10.75\\
2200	10.75\\
2201	10.75\\
2202	10.75\\
2203	10.75\\
2204	10.75\\
2205	10.75\\
2206	10.75\\
2207	10.75\\
2208	10.75\\
2209	10.75\\
2210	10.75\\
2211	10.75\\
2212	10.75\\
2213	7\\
2214	7\\
2215	7\\
2216	7\\
2217	7\\
2218	7\\
2219	7\\
2220	7\\
2221	7\\
2222	7\\
2223	7\\
2224	7\\
2225	7\\
2226	7\\
2227	7\\
2228	7\\
2229	7\\
2230	7\\
2231	7\\
2232	7\\
2233	7\\
2234	7\\
2235	7\\
2236	7\\
2237	7\\
2238	7\\
2239	7\\
2240	7\\
2241	7\\
2242	7\\
2243	7\\
2244	7\\
2245	7\\
2246	7\\
2247	7\\
2248	7\\
2249	7\\
2250	7\\
2251	7\\
2252	7\\
2253	7\\
2254	7\\
2255	7\\
2256	7\\
2257	7\\
2258	7\\
2259	7\\
2260	7\\
2261	7\\
2262	7\\
2263	7\\
2264	7\\
2265	7\\
2266	7\\
2267	7\\
2268	7\\
2269	7\\
2270	7\\
2271	7\\
2272	7\\
2273	7\\
2274	7\\
2275	7\\
2276	7\\
2277	7\\
2278	7\\
2279	7\\
2280	7\\
2281	7\\
2282	7\\
2283	7\\
2284	7\\
2285	7\\
2286	7\\
2287	7\\
2288	7\\
2289	7\\
2290	7\\
2291	7\\
2292	7\\
2293	7\\
2294	7\\
2295	7\\
2296	7\\
2297	7\\
2298	7\\
2299	7\\
2300	7\\
2301	7\\
2302	7\\
2303	7\\
2304	7\\
2305	7\\
2306	7\\
2307	7\\
2308	7\\
2309	7\\
2310	7\\
2311	7\\
2312	7\\
2313	7\\
2314	7\\
2315	7\\
2316	7\\
2317	7\\
2318	7\\
2319	7\\
2320	7\\
2321	7\\
2322	7\\
2323	7\\
2324	7\\
2325	7\\
2326	7\\
2327	7\\
2328	7\\
2329	7\\
2330	7\\
2331	7\\
2332	7\\
2333	7\\
2334	7\\
2335	7\\
2336	7\\
2337	7\\
2338	7\\
2339	7\\
2340	7\\
2341	7\\
2342	7\\
2343	7\\
2344	7\\
2345	7\\
2346	7\\
2347	7\\
2348	7\\
2349	7\\
2350	7\\
2351	7\\
2352	7\\
2353	7\\
2354	7\\
2355	7\\
2356	7\\
2357	7\\
2358	7\\
2359	7\\
2360	7\\
2361	7\\
2362	7\\
2363	7\\
2364	7\\
2365	7\\
2366	7\\
2367	7\\
2368	7\\
2369	7\\
2370	7\\
2371	7\\
2372	7\\
2373	7\\
2374	7\\
2375	7\\
2376	7\\
2377	7\\
2378	7\\
2379	7\\
2380	7\\
2381	7\\
2382	7\\
2383	7\\
2384	7\\
2385	7\\
2386	7\\
2387	7\\
2388	7\\
2389	7\\
2390	7\\
2391	7\\
2392	7\\
2393	7\\
2394	7\\
2395	7\\
2396	7\\
2397	7\\
2398	7\\
2399	7\\
2400	7\\
2401	7\\
2402	7\\
2403	7\\
2404	7\\
2405	7\\
2406	7\\
2407	7\\
2408	7\\
2409	7\\
2410	7\\
2411	7\\
2412	7\\
2413	7\\
2414	8.5\\
2415	8.5\\
2416	8.5\\
2417	8.5\\
2418	8.5\\
2419	8.5\\
2420	8.5\\
2421	8.5\\
2422	8.5\\
2423	8.5\\
2424	8.5\\
2425	8.5\\
2426	8.5\\
2427	8.5\\
2428	8.5\\
2429	8.5\\
2430	8.5\\
2431	8.5\\
2432	8.5\\
2433	8.5\\
2434	8.5\\
2435	8.5\\
2436	8.5\\
2437	8.5\\
2438	8.5\\
2439	8.5\\
2440	8.5\\
2441	8.5\\
2442	8.5\\
2443	8.5\\
2444	8.5\\
2445	8.5\\
2446	8.5\\
2447	8.5\\
2448	8.5\\
2449	8.5\\
2450	8.5\\
2451	8.5\\
2452	8.5\\
2453	8.5\\
2454	8.5\\
2455	8.5\\
2456	8.5\\
2457	8.5\\
2458	8.5\\
2459	8.5\\
2460	8.5\\
2461	8.5\\
2462	8.5\\
2463	8.5\\
2464	8.5\\
2465	8.5\\
2466	8.5\\
2467	8.5\\
2468	8.5\\
2469	8.5\\
2470	8.5\\
2471	8.5\\
2472	8.5\\
2473	8.5\\
2474	8.5\\
2475	8.5\\
2476	8.5\\
2477	8.5\\
2478	8.5\\
2479	8.5\\
2480	8.5\\
2481	8.5\\
2482	8.5\\
2483	8.5\\
2484	8.5\\
2485	8.5\\
2486	8.5\\
2487	8.5\\
2488	8.5\\
2489	8.5\\
2490	8.5\\
2491	8.5\\
2492	8.5\\
2493	8.5\\
2494	8.5\\
2495	8.5\\
2496	8.5\\
2497	8.5\\
2498	8.5\\
2499	8.5\\
2500	8.5\\
2501	8.5\\
2502	8.5\\
2503	8.5\\
2504	8.5\\
2505	8.5\\
2506	8.5\\
2507	8.5\\
2508	8.5\\
2509	8.5\\
2510	8.5\\
2511	8.5\\
2512	8.5\\
2513	8.5\\
2514	8.5\\
2515	8.5\\
2516	8.5\\
2517	8.5\\
2518	8.5\\
2519	8.5\\
2520	8.5\\
2521	8.5\\
2522	8.5\\
2523	8.5\\
2524	8.5\\
2525	8.5\\
2526	8.5\\
2527	8.5\\
2528	8.5\\
2529	8.5\\
2530	8.5\\
2531	8.5\\
2532	8.5\\
2533	8.5\\
2534	8.5\\
2535	8.5\\
2536	8.5\\
2537	8.5\\
2538	8.5\\
2539	8.5\\
2540	8.5\\
2541	8.5\\
2542	8.5\\
2543	8.5\\
2544	8.5\\
2545	8.5\\
2546	8.5\\
2547	8.5\\
2548	8.5\\
2549	8.5\\
2550	8.5\\
2551	8.5\\
2552	8.5\\
2553	8.5\\
2554	8.5\\
2555	8.5\\
2556	8.5\\
2557	8.5\\
2558	8.5\\
2559	8.5\\
2560	8.5\\
2561	8.5\\
2562	8.5\\
2563	8.5\\
2564	8.5\\
2565	8.5\\
2566	8.5\\
2567	8.5\\
2568	8.5\\
2569	8.5\\
2570	8.5\\
2571	8.5\\
2572	8.5\\
2573	8.5\\
2574	8.5\\
2575	8.5\\
2576	8.5\\
2577	8.5\\
2578	8.5\\
2579	8.5\\
2580	8.5\\
2581	8.5\\
2582	8.5\\
2583	8.5\\
2584	8.5\\
2585	8.5\\
2586	8.5\\
2587	8.5\\
2588	8.5\\
2589	8.5\\
2590	8.5\\
2591	8.5\\
2592	8.5\\
2593	8.5\\
2594	8.5\\
2595	8.5\\
2596	8.5\\
2597	8.5\\
2598	8.5\\
2599	8.5\\
2600	8.5\\
2601	8.5\\
2602	8.5\\
2603	8.5\\
2604	8.5\\
2605	8.5\\
2606	8.5\\
2607	8.5\\
2608	8.5\\
2609	8.5\\
2610	8.5\\
2611	8.5\\
2612	8.5\\
2613	8.5\\
2614	8.5\\
2615	8.5\\
2616	7\\
2617	7\\
2618	7\\
2619	7\\
2620	7\\
2621	7\\
2622	7\\
2623	7\\
2624	7\\
2625	7\\
2626	7\\
2627	7\\
2628	7\\
2629	7\\
2630	7\\
2631	7\\
2632	7\\
2633	7\\
2634	7\\
2635	7\\
2636	7\\
2637	7\\
2638	7\\
2639	7\\
2640	7\\
2641	7\\
2642	7\\
2643	7\\
2644	7\\
2645	7\\
2646	7\\
2647	7\\
2648	7\\
2649	7\\
2650	7\\
2651	7\\
2652	7\\
2653	7\\
2654	7\\
2655	7\\
2656	7\\
2657	7\\
2658	7\\
2659	7\\
2660	7\\
2661	7\\
2662	7\\
2663	7\\
2664	7\\
2665	7\\
2666	7\\
2667	7\\
2668	7\\
2669	7\\
2670	7\\
2671	7\\
2672	7\\
2673	7\\
2674	7\\
2675	7\\
2676	7\\
2677	7\\
2678	7\\
2679	7\\
2680	7\\
2681	7\\
2682	7\\
2683	7\\
2684	7\\
2685	7\\
2686	7\\
2687	7\\
2688	7\\
2689	7\\
2690	7\\
2691	7\\
2692	7\\
2693	7\\
2694	7\\
2695	7\\
2696	7\\
2697	7\\
2698	7\\
2699	7\\
2700	7\\
2701	7\\
2702	7\\
2703	7\\
2704	7\\
2705	7\\
2706	7\\
2707	7\\
2708	7\\
2709	7\\
2710	7\\
2711	7\\
2712	7\\
2713	7\\
2714	7\\
2715	7\\
2716	7\\
2717	7\\
2718	7\\
2719	7\\
2720	7\\
2721	7\\
2722	7\\
2723	7\\
2724	7\\
2725	7\\
2726	7\\
2727	7\\
2728	7\\
2729	7\\
2730	7\\
2731	7\\
2732	7\\
2733	7\\
2734	7\\
2735	7\\
2736	7\\
2737	7\\
2738	7\\
2739	7\\
2740	7\\
2741	7\\
2742	7\\
2743	7\\
2744	7\\
2745	7\\
2746	7\\
2747	7\\
2748	7\\
2749	7\\
2750	7\\
2751	7\\
2752	7\\
2753	7\\
2754	7\\
2755	7\\
2756	7\\
2757	7\\
2758	7\\
2759	7\\
2760	7\\
2761	7\\
2762	7\\
2763	7\\
2764	7\\
2765	7\\
2766	7\\
2767	7\\
2768	7\\
2769	7\\
2770	7\\
2771	7\\
2772	7\\
2773	7\\
2774	7\\
2775	7\\
2776	7\\
2777	7\\
2778	7\\
2779	7\\
2780	7\\
2781	7\\
2782	7\\
2783	7\\
2784	7\\
2785	7\\
2786	7\\
2787	7\\
2788	7\\
2789	7\\
2790	7\\
2791	7\\
2792	7\\
2793	7\\
2794	7\\
2795	7\\
2796	7\\
2797	7\\
2798	7\\
2799	7\\
2800	7\\
2801	7\\
2802	7\\
2803	7\\
2804	7\\
2805	7\\
2806	7\\
2807	7\\
2808	7\\
2809	7\\
2810	7\\
2811	7\\
2812	7\\
2813	7\\
2814	7\\
2815	7\\
2816	7\\
2817	7\\
2818	6.75\\
2819	6.75\\
2820	6.75\\
2821	6.75\\
2822	6.75\\
2823	6.75\\
2824	6.75\\
2825	6.75\\
2826	6.75\\
2827	6.75\\
2828	6.75\\
2829	6.75\\
2830	6.75\\
2831	6.75\\
2832	6.75\\
2833	6.75\\
2834	6.75\\
2835	6.75\\
2836	6.75\\
2837	6.75\\
2838	6.75\\
2839	6.75\\
2840	6.75\\
2841	6.75\\
2842	6.75\\
2843	6.75\\
2844	6.75\\
2845	6.75\\
2846	6.75\\
2847	6.75\\
2848	6.75\\
2849	6.75\\
2850	6.75\\
2851	6.75\\
2852	6.75\\
2853	6.75\\
2854	6.75\\
2855	6.75\\
2856	6.75\\
2857	6.75\\
2858	6.75\\
2859	6.75\\
2860	6.75\\
2861	6.75\\
2862	6.75\\
2863	6.75\\
2864	6.75\\
2865	6.75\\
2866	6.75\\
2867	6.75\\
2868	6.75\\
2869	6.75\\
2870	6.75\\
2871	6.75\\
2872	6.75\\
2873	6.75\\
2874	6.75\\
2875	6.75\\
2876	6.75\\
2877	6.75\\
2878	6.75\\
2879	6.75\\
2880	6.75\\
2881	6.75\\
2882	6.75\\
2883	6.75\\
2884	6.75\\
2885	6.75\\
2886	6.75\\
2887	6.75\\
2888	6.75\\
2889	6.75\\
2890	6.75\\
2891	6.75\\
2892	6.75\\
2893	6.75\\
2894	6.75\\
2895	6.75\\
2896	6.75\\
2897	6.75\\
2898	6.75\\
2899	6.75\\
2900	6.75\\
2901	6.75\\
2902	6.75\\
2903	6.75\\
2904	6.75\\
2905	6.75\\
2906	6.75\\
2907	6.75\\
2908	6.75\\
2909	6.75\\
2910	6.75\\
2911	6.75\\
2912	6.75\\
2913	6.75\\
2914	6.75\\
2915	6.75\\
2916	6.75\\
2917	6.75\\
2918	6.75\\
2919	6.75\\
2920	6.75\\
2921	6.75\\
2922	6.75\\
2923	6.75\\
2924	6.75\\
2925	6.75\\
2926	6.75\\
2927	6.75\\
2928	6.75\\
2929	6.75\\
2930	6.75\\
2931	6.75\\
2932	6.75\\
2933	6.75\\
2934	6.75\\
2935	6.75\\
2936	6.75\\
2937	6.75\\
2938	6.75\\
2939	6.75\\
2940	6.75\\
2941	6.75\\
2942	6.75\\
2943	6.75\\
2944	6.75\\
2945	6.75\\
2946	6.75\\
2947	6.75\\
2948	6.75\\
2949	6.75\\
2950	6.75\\
2951	6.75\\
2952	6.75\\
2953	6.75\\
2954	6.75\\
2955	6.75\\
2956	6.75\\
2957	6.75\\
2958	6.75\\
2959	6.75\\
2960	6.75\\
2961	6.75\\
2962	6.75\\
2963	6.75\\
2964	6.75\\
2965	6.75\\
2966	6.75\\
2967	6.75\\
2968	6.75\\
2969	6.75\\
2970	6.75\\
2971	6.75\\
2972	6.75\\
2973	6.75\\
2974	6.75\\
2975	6.75\\
2976	6.75\\
2977	6.75\\
2978	6.75\\
2979	6.75\\
2980	6.75\\
2981	6.75\\
2982	6.75\\
2983	6.75\\
2984	6.75\\
2985	6.75\\
2986	6.75\\
2987	6.75\\
2988	6.75\\
2989	6.75\\
2990	6.75\\
2991	6.75\\
2992	6.75\\
2993	6.75\\
2994	6.75\\
2995	6.75\\
2996	6.75\\
2997	6.75\\
2998	6.75\\
2999	6.75\\
3000	6.75\\
3001	6.75\\
3002	6.75\\
3003	6.75\\
3004	6.75\\
3005	6.75\\
3006	6.75\\
3007	6.75\\
3008	6.75\\
3009	6.75\\
3010	6.75\\
3011	6.75\\
3012	6.75\\
3013	6.75\\
3014	6.75\\
3015	6.75\\
3016	6.75\\
3017	6.75\\
3018	6.75\\
3019	8\\
3020	8\\
3021	8\\
3022	8\\
3023	8\\
3024	8\\
3025	8\\
3026	8\\
3027	8\\
3028	8\\
3029	8\\
3030	8\\
3031	8\\
3032	8\\
3033	8\\
3034	8\\
3035	8\\
3036	8\\
3037	8\\
3038	8\\
3039	8\\
3040	8\\
3041	8\\
3042	8\\
3043	8\\
3044	8\\
3045	8\\
3046	8\\
3047	8\\
3048	8\\
3049	8\\
3050	8\\
3051	8\\
3052	8\\
3053	8\\
3054	8\\
3055	8\\
3056	8\\
3057	8\\
3058	8\\
3059	8\\
3060	8\\
3061	8\\
3062	8\\
3063	8\\
3064	8\\
3065	8\\
3066	8\\
3067	8\\
3068	8\\
3069	8\\
3070	8\\
3071	8\\
3072	8\\
3073	8\\
3074	8\\
3075	8\\
3076	8\\
3077	8\\
3078	8\\
3079	8\\
3080	8\\
3081	8\\
3082	8\\
3083	8\\
3084	8\\
3085	8\\
3086	8\\
3087	8\\
3088	8\\
3089	8\\
3090	8\\
3091	8\\
3092	8\\
3093	8\\
3094	8\\
3095	8\\
3096	8\\
3097	8\\
3098	8\\
3099	8\\
3100	8\\
3101	8\\
3102	8\\
3103	8\\
3104	8\\
3105	8\\
3106	8\\
3107	8\\
3108	8\\
3109	8\\
3110	8\\
3111	8\\
3112	8\\
3113	8\\
3114	8\\
3115	8\\
3116	8\\
3117	8\\
3118	8\\
3119	8\\
3120	8\\
3121	8\\
3122	8\\
3123	8\\
3124	8\\
3125	8\\
3126	8\\
3127	8\\
3128	8\\
3129	8\\
3130	8\\
3131	8\\
3132	8\\
3133	8\\
3134	8\\
3135	8\\
3136	8\\
3137	8\\
3138	8\\
3139	8\\
3140	8\\
3141	8\\
3142	8\\
3143	8\\
3144	8\\
3145	8\\
3146	8\\
3147	8\\
3148	8\\
3149	8\\
3150	8\\
3151	8\\
3152	8\\
3153	8\\
3154	8\\
3155	8\\
3156	8\\
3157	8\\
3158	8\\
3159	8\\
3160	8\\
3161	8\\
3162	8\\
3163	8\\
3164	8\\
3165	8\\
3166	8\\
3167	8\\
3168	8\\
3169	8\\
3170	8\\
3171	8\\
3172	8\\
3173	8\\
3174	8\\
3175	8\\
3176	8\\
3177	8\\
3178	8\\
3179	8\\
3180	8\\
3181	8\\
3182	8\\
3183	8\\
3184	8\\
3185	8\\
3186	8\\
3187	8\\
3188	8\\
3189	8\\
3190	8\\
3191	8\\
3192	8\\
3193	8\\
3194	8\\
3195	8\\
3196	8\\
3197	8\\
3198	8\\
3199	8\\
3200	8\\
3201	8\\
3202	8\\
3203	8\\
3204	8\\
3205	8\\
3206	8\\
3207	8\\
3208	8\\
3209	8\\
3210	8\\
3211	8\\
3212	8\\
3213	8\\
3214	8\\
3215	8\\
3216	8\\
3217	8\\
3218	8\\
3219	8\\
3220	8\\
3221	9\\
3222	9\\
3223	9\\
3224	9\\
3225	9\\
3226	9\\
3227	9\\
3228	9\\
3229	9\\
3230	9\\
3231	9\\
3232	9\\
3233	9\\
3234	9\\
3235	9\\
3236	9\\
3237	9\\
3238	9\\
3239	9\\
3240	9\\
3241	9\\
3242	9\\
3243	9\\
3244	9\\
3245	9\\
3246	9\\
3247	9\\
3248	9\\
3249	9\\
3250	9\\
3251	9\\
3252	9\\
3253	9\\
3254	9\\
3255	9\\
3256	9\\
3257	9\\
3258	9\\
3259	9\\
3260	9\\
3261	9\\
3262	9\\
3263	9\\
3264	9\\
3265	9\\
3266	9\\
3267	9\\
3268	9\\
3269	9\\
3270	9\\
3271	9\\
3272	9\\
3273	9\\
3274	9\\
3275	9\\
3276	9\\
3277	9\\
3278	9\\
3279	9\\
3280	9\\
3281	9\\
3282	9\\
3283	9\\
3284	9\\
3285	9\\
3286	9\\
3287	9\\
3288	9\\
3289	9\\
3290	9\\
3291	9\\
3292	9\\
3293	9\\
3294	9\\
3295	9\\
3296	9\\
3297	9\\
3298	9\\
3299	9\\
3300	9\\
3301	9\\
3302	9\\
3303	9\\
3304	9\\
3305	9\\
3306	9\\
3307	9\\
3308	9\\
3309	9\\
3310	9\\
3311	9\\
3312	9\\
3313	9\\
3314	9\\
3315	9\\
3316	9\\
3317	9\\
3318	9\\
3319	9\\
3320	9\\
3321	9\\
3322	9\\
3323	9\\
3324	9\\
3325	9\\
3326	9\\
3327	9\\
3328	9\\
3329	9\\
3330	9\\
3331	9\\
3332	9\\
3333	9\\
3334	9\\
3335	9\\
3336	9\\
3337	9\\
3338	9\\
3339	9\\
3340	9\\
3341	9\\
3342	9\\
3343	9\\
3344	9\\
3345	9\\
3346	9\\
3347	9\\
3348	9\\
3349	9\\
3350	9\\
3351	9\\
3352	9\\
3353	9\\
3354	9\\
3355	9\\
3356	9\\
3357	9\\
3358	9\\
3359	9\\
3360	9\\
3361	9\\
3362	9\\
3363	9\\
3364	9\\
3365	9\\
3366	9\\
3367	9\\
3368	9\\
3369	9\\
3370	9\\
3371	9\\
3372	9\\
3373	9\\
3374	9\\
3375	9\\
3376	9\\
3377	9\\
3378	9\\
3379	9\\
3380	9\\
3381	9\\
3382	9\\
3383	9\\
3384	9\\
3385	9\\
3386	9\\
3387	9\\
3388	9\\
3389	9\\
3390	9\\
3391	9\\
3392	9\\
3393	9\\
3394	9\\
3395	9\\
3396	9\\
3397	9\\
3398	9\\
3399	9\\
3400	9\\
3401	9\\
3402	9\\
3403	9\\
3404	9\\
3405	9\\
3406	9\\
3407	9\\
3408	9\\
3409	9\\
3410	9\\
3411	9\\
3412	9\\
3413	9\\
3414	9\\
3415	9\\
3416	9\\
3417	9\\
3418	9\\
3419	9\\
3420	9\\
3421	9\\
3422	10.5\\
3423	10.5\\
3424	10.5\\
3425	10.5\\
3426	10.5\\
3427	10.5\\
3428	10.5\\
3429	10.5\\
3430	10.5\\
3431	10.5\\
3432	10.5\\
3433	10.5\\
3434	10.5\\
3435	10.5\\
3436	10.5\\
3437	10.5\\
3438	10.5\\
3439	10.5\\
3440	10.5\\
3441	10.5\\
3442	10.5\\
3443	10.5\\
3444	10.5\\
3445	10.5\\
3446	10.5\\
3447	10.5\\
3448	10.5\\
3449	10.5\\
3450	10.5\\
3451	10.5\\
3452	10.5\\
3453	10.5\\
3454	10.5\\
3455	10.5\\
3456	10.5\\
3457	10.5\\
3458	10.5\\
3459	10.5\\
3460	10.5\\
3461	10.5\\
3462	10.5\\
3463	10.5\\
3464	10.5\\
3465	10.5\\
3466	10.5\\
3467	10.5\\
3468	10.5\\
3469	10.5\\
3470	10.5\\
3471	10.5\\
3472	10.5\\
3473	10.5\\
3474	10.5\\
3475	10.5\\
3476	10.5\\
3477	10.5\\
3478	10.5\\
3479	10.5\\
3480	10.5\\
3481	10.5\\
3482	10.5\\
3483	10.5\\
3484	10.5\\
3485	10.5\\
3486	10.5\\
3487	10.5\\
3488	10.5\\
3489	10.5\\
3490	10.5\\
3491	10.5\\
3492	10.5\\
3493	10.5\\
3494	10.5\\
3495	10.5\\
3496	10.5\\
3497	10.5\\
3498	10.5\\
3499	10.5\\
3500	10.5\\
3501	10.5\\
3502	10.5\\
3503	10.5\\
3504	10.5\\
3505	10.5\\
3506	10.5\\
3507	10.5\\
3508	10.5\\
3509	10.5\\
3510	10.5\\
3511	10.5\\
3512	10.5\\
3513	10.5\\
3514	10.5\\
3515	10.5\\
3516	10.5\\
3517	10.5\\
3518	10.5\\
3519	10.5\\
3520	10.5\\
3521	10.5\\
3522	10.5\\
3523	10.5\\
3524	10.5\\
3525	10.5\\
3526	10.5\\
3527	10.5\\
3528	10.5\\
3529	10.5\\
3530	10.5\\
3531	10.5\\
3532	10.5\\
3533	10.5\\
3534	10.5\\
3535	10.5\\
3536	10.5\\
3537	10.5\\
3538	10.5\\
3539	10.5\\
3540	10.5\\
3541	10.5\\
3542	10.5\\
3543	10.5\\
3544	10.5\\
3545	10.5\\
3546	10.5\\
3547	10.5\\
3548	10.5\\
3549	10.5\\
3550	10.5\\
3551	10.5\\
3552	10.5\\
3553	10.5\\
3554	10.5\\
3555	10.5\\
3556	10.5\\
3557	10.5\\
3558	10.5\\
3559	10.5\\
3560	10.5\\
3561	10.5\\
3562	10.5\\
3563	10.5\\
3564	10.5\\
3565	10.5\\
3566	10.5\\
3567	10.5\\
3568	10.5\\
3569	10.5\\
3570	10.5\\
3571	10.5\\
3572	10.5\\
3573	10.5\\
3574	10.5\\
3575	10.5\\
3576	10.5\\
3577	10.5\\
3578	10.5\\
3579	10.5\\
3580	10.5\\
3581	10.5\\
3582	10.5\\
3583	10.5\\
3584	10.5\\
3585	10.5\\
3586	10.5\\
3587	10.5\\
3588	10.5\\
3589	10.5\\
3590	10.5\\
3591	10.5\\
3592	10.5\\
3593	10.5\\
3594	10.5\\
3595	10.5\\
3596	10.5\\
3597	10.5\\
3598	10.5\\
3599	10.5\\
3600	10.5\\
3601	10.5\\
3602	10.5\\
3603	10.5\\
3604	10.5\\
3605	10.5\\
3606	10.5\\
3607	10.5\\
3608	10.5\\
3609	10.5\\
3610	10.5\\
3611	10.5\\
3612	10.5\\
3613	10.5\\
3614	10.5\\
3615	10.5\\
3616	10.5\\
3617	10.5\\
3618	10.5\\
3619	10.5\\
3620	10.5\\
3621	10.5\\
3622	10.5\\
3623	11.75\\
3624	11.75\\
3625	11.75\\
3626	11.75\\
3627	11.75\\
3628	11.75\\
3629	11.75\\
3630	11.75\\
3631	11.75\\
3632	11.75\\
3633	11.75\\
3634	11.75\\
3635	11.75\\
3636	11.75\\
3637	11.75\\
3638	11.75\\
3639	11.75\\
3640	11.75\\
3641	11.75\\
3642	11.75\\
3643	11.75\\
3644	11.75\\
3645	11.75\\
3646	11.75\\
3647	11.75\\
3648	11.75\\
3649	11.75\\
3650	11.75\\
3651	11.75\\
3652	11.75\\
3653	11.75\\
3654	11.75\\
3655	11.75\\
3656	11.75\\
3657	11.75\\
3658	11.75\\
3659	11.75\\
3660	11.75\\
3661	11.75\\
3662	11.75\\
3663	11.75\\
3664	11.75\\
3665	11.75\\
3666	11.75\\
3667	11.75\\
3668	11.75\\
3669	11.75\\
3670	11.75\\
3671	11.75\\
3672	11.75\\
3673	11.75\\
3674	11.75\\
3675	11.75\\
3676	11.75\\
3677	11.75\\
3678	11.75\\
3679	11.75\\
3680	11.75\\
3681	11.75\\
3682	11.75\\
3683	11.75\\
3684	11.75\\
3685	11.75\\
3686	11.75\\
3687	11.75\\
3688	11.75\\
3689	11.75\\
3690	11.75\\
3691	11.75\\
3692	11.75\\
3693	11.75\\
3694	11.75\\
3695	11.75\\
3696	11.75\\
3697	11.75\\
3698	11.75\\
3699	11.75\\
3700	11.75\\
3701	11.75\\
3702	11.75\\
3703	11.75\\
3704	11.75\\
3705	11.75\\
3706	11.75\\
3707	11.75\\
3708	11.75\\
3709	11.75\\
3710	11.75\\
3711	11.75\\
3712	11.75\\
3713	11.75\\
3714	11.75\\
3715	11.75\\
3716	11.75\\
3717	11.75\\
3718	11.75\\
3719	11.75\\
3720	11.75\\
3721	11.75\\
3722	11.75\\
3723	11.75\\
3724	11.75\\
3725	11.75\\
3726	11.75\\
3727	11.75\\
3728	11.75\\
3729	11.75\\
3730	11.75\\
3731	11.75\\
3732	11.75\\
3733	11.75\\
3734	11.75\\
3735	11.75\\
3736	11.75\\
3737	11.75\\
3738	11.75\\
3739	11.75\\
3740	11.75\\
3741	11.75\\
3742	11.75\\
3743	11.75\\
3744	11.75\\
3745	11.75\\
3746	11.75\\
3747	11.75\\
3748	11.75\\
3749	11.75\\
3750	11.75\\
3751	11.75\\
3752	11.75\\
3753	11.75\\
3754	11.75\\
3755	11.75\\
3756	11.75\\
3757	11.75\\
3758	11.75\\
3759	11.75\\
3760	11.75\\
3761	11.75\\
3762	11.75\\
3763	11.75\\
3764	11.75\\
3765	11.75\\
3766	11.75\\
3767	11.75\\
3768	11.75\\
3769	11.75\\
3770	11.75\\
3771	11.75\\
3772	11.75\\
3773	11.75\\
3774	11.75\\
3775	11.75\\
3776	11.75\\
3777	11.75\\
3778	11.75\\
3779	11.75\\
3780	11.75\\
3781	11.75\\
3782	11.75\\
3783	11.75\\
3784	11.75\\
3785	11.75\\
3786	11.75\\
3787	11.75\\
3788	11.75\\
3789	11.75\\
3790	11.75\\
3791	11.75\\
3792	11.75\\
3793	11.75\\
3794	11.75\\
3795	11.75\\
3796	11.75\\
3797	11.75\\
3798	11.75\\
3799	11.75\\
3800	11.75\\
3801	11.75\\
3802	11.75\\
3803	11.75\\
3804	11.75\\
3805	11.75\\
3806	11.75\\
3807	11.75\\
3808	11.75\\
3809	11.75\\
3810	11.75\\
3811	11.75\\
3812	11.75\\
3813	11.75\\
3814	11.75\\
3815	11.75\\
3816	11.75\\
3817	11.75\\
3818	11.75\\
3819	11.75\\
3820	11.75\\
3821	11.75\\
3822	11.75\\
3823	11.75\\
3824	7.75\\
3825	7.75\\
3826	7.75\\
3827	7.75\\
3828	7.75\\
3829	7.75\\
3830	7.75\\
3831	7.75\\
3832	7.75\\
3833	7.75\\
3834	7.75\\
3835	7.75\\
3836	7.75\\
3837	7.75\\
3838	7.75\\
3839	7.75\\
3840	7.75\\
3841	7.75\\
3842	7.75\\
3843	7.75\\
3844	7.75\\
3845	7.75\\
3846	7.75\\
3847	7.75\\
3848	7.75\\
3849	7.75\\
3850	7.75\\
3851	7.75\\
3852	7.75\\
3853	7.75\\
3854	7.75\\
3855	7.75\\
3856	7.75\\
3857	7.75\\
3858	7.75\\
3859	7.75\\
3860	7.75\\
3861	7.75\\
3862	7.75\\
3863	7.75\\
3864	7.75\\
3865	7.75\\
3866	7.75\\
3867	7.75\\
3868	7.75\\
3869	7.75\\
3870	7.75\\
3871	7.75\\
3872	7.75\\
3873	7.75\\
3874	7.75\\
3875	7.75\\
3876	7.75\\
3877	7.75\\
3878	7.75\\
3879	7.75\\
3880	7.75\\
3881	7.75\\
3882	7.75\\
3883	7.75\\
3884	7.75\\
3885	7.75\\
3886	7.75\\
3887	7.75\\
3888	7.75\\
3889	7.75\\
3890	7.75\\
3891	7.75\\
3892	7.75\\
3893	7.75\\
3894	7.75\\
3895	7.75\\
3896	7.75\\
3897	7.75\\
3898	7.75\\
3899	7.75\\
3900	7.75\\
3901	7.75\\
3902	7.75\\
3903	7.75\\
3904	7.75\\
3905	7.75\\
3906	7.75\\
3907	7.75\\
3908	7.75\\
3909	7.75\\
3910	7.75\\
3911	7.75\\
3912	7.75\\
3913	7.75\\
3914	7.75\\
3915	7.75\\
3916	7.75\\
3917	7.75\\
3918	7.75\\
3919	7.75\\
3920	7.75\\
3921	7.75\\
3922	7.75\\
3923	7.75\\
3924	7.75\\
3925	7.75\\
3926	7.75\\
3927	7.75\\
3928	7.75\\
3929	7.75\\
3930	7.75\\
3931	7.75\\
3932	7.75\\
3933	7.75\\
3934	7.75\\
3935	7.75\\
3936	7.75\\
3937	7.75\\
3938	7.75\\
3939	7.75\\
3940	7.75\\
3941	7.75\\
3942	7.75\\
3943	7.75\\
3944	7.75\\
3945	7.75\\
3946	7.75\\
3947	7.75\\
3948	7.75\\
3949	7.75\\
3950	7.75\\
3951	7.75\\
3952	7.75\\
3953	7.75\\
3954	7.75\\
3955	7.75\\
3956	7.75\\
3957	7.75\\
3958	7.75\\
3959	7.75\\
3960	7.75\\
3961	7.75\\
3962	7.75\\
3963	7.75\\
3964	7.75\\
3965	7.75\\
3966	7.75\\
3967	7.75\\
3968	7.75\\
3969	7.75\\
3970	7.75\\
3971	7.75\\
3972	7.75\\
3973	7.75\\
3974	7.75\\
3975	7.75\\
3976	7.75\\
3977	7.75\\
3978	7.75\\
3979	7.75\\
3980	7.75\\
3981	7.75\\
3982	7.75\\
3983	7.75\\
3984	7.75\\
3985	7.75\\
3986	7.75\\
3987	7.75\\
3988	7.75\\
3989	7.75\\
3990	7.75\\
3991	7.75\\
3992	7.75\\
3993	7.75\\
3994	7.75\\
3995	7.75\\
3996	7.75\\
3997	7.75\\
3998	7.75\\
3999	7.75\\
4000	7.75\\
4001	7.75\\
};
\addplot [color=mycolor1, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
4001	7.75\\
4002	7.75\\
4003	7.75\\
4004	7.75\\
4005	7.75\\
4006	7.75\\
4007	7.75\\
4008	7.75\\
4009	7.75\\
4010	7.75\\
4011	7.75\\
4012	7.75\\
4013	7.75\\
4014	7.75\\
4015	7.75\\
4016	7.75\\
4017	7.75\\
4018	7.75\\
4019	7.75\\
4020	7.75\\
4021	7.75\\
4022	7.75\\
4023	7.75\\
4024	7.75\\
4025	8\\
4026	8\\
4027	8\\
4028	8\\
4029	8\\
4030	8\\
4031	8\\
4032	8\\
4033	8\\
4034	8\\
4035	8\\
4036	8\\
4037	8\\
4038	8\\
4039	8\\
4040	8\\
4041	8\\
4042	8\\
4043	8\\
4044	8\\
4045	8\\
4046	8\\
4047	8\\
4048	8\\
4049	8\\
4050	8\\
4051	8\\
4052	8\\
4053	8\\
4054	8\\
4055	8\\
4056	8\\
4057	8\\
4058	8\\
4059	8\\
4060	8\\
4061	8\\
4062	8\\
4063	8\\
4064	8\\
4065	8\\
4066	8\\
4067	8\\
4068	8\\
4069	8\\
4070	8\\
4071	8\\
4072	8\\
4073	8\\
4074	8\\
4075	8\\
4076	8\\
4077	8\\
4078	8\\
4079	8\\
4080	8\\
4081	8\\
4082	8\\
4083	8\\
4084	8\\
4085	8\\
4086	8\\
4087	8\\
4088	8\\
4089	8\\
4090	8\\
4091	8\\
4092	8\\
4093	8\\
4094	8\\
4095	8\\
4096	8\\
4097	8\\
4098	8\\
4099	8\\
4100	8\\
4101	8\\
4102	8\\
4103	8\\
4104	8\\
4105	8\\
4106	8\\
4107	8\\
4108	8\\
4109	8\\
4110	8\\
4111	8\\
4112	8\\
4113	8\\
4114	8\\
4115	8\\
4116	8\\
4117	8\\
4118	8\\
4119	8\\
4120	8\\
4121	8\\
4122	8\\
4123	8\\
4124	8\\
4125	8\\
4126	8\\
4127	8\\
4128	8\\
4129	8\\
4130	8\\
4131	8\\
4132	8\\
4133	8\\
4134	8\\
4135	8\\
4136	8\\
4137	8\\
4138	8\\
4139	8\\
4140	8\\
4141	8\\
4142	8\\
4143	8\\
4144	8\\
4145	8\\
4146	8\\
4147	8\\
4148	8\\
4149	8\\
4150	8\\
4151	8\\
4152	8\\
4153	8\\
4154	8\\
4155	8\\
4156	8\\
4157	8\\
4158	8\\
4159	8\\
4160	8\\
4161	8\\
4162	8\\
4163	8\\
4164	8\\
4165	8\\
4166	8\\
4167	8\\
4168	8\\
4169	8\\
4170	8\\
4171	8\\
4172	8\\
4173	8\\
4174	8\\
4175	8\\
4176	8\\
4177	8\\
4178	8\\
4179	8\\
4180	8\\
4181	8\\
4182	8\\
4183	8\\
4184	8\\
4185	8\\
4186	8\\
4187	8\\
4188	8\\
4189	8\\
4190	8\\
4191	8\\
4192	8\\
4193	8\\
4194	8\\
4195	8\\
4196	8\\
4197	8\\
4198	8\\
4199	8\\
4200	8\\
4201	8\\
4202	8\\
4203	8\\
4204	8\\
4205	8\\
4206	8\\
4207	8\\
4208	8\\
4209	8\\
4210	8\\
4211	8\\
4212	8\\
4213	8\\
4214	8\\
4215	8\\
4216	8\\
4217	8\\
4218	8\\
4219	8\\
4220	8\\
4221	8\\
4222	8\\
4223	8\\
4224	8\\
4225	8\\
4226	8\\
4227	6.75\\
4228	6.75\\
4229	6.75\\
4230	6.75\\
4231	6.75\\
4232	6.75\\
4233	6.75\\
4234	6.75\\
4235	6.75\\
4236	6.75\\
4237	6.75\\
4238	6.75\\
4239	6.75\\
4240	6.75\\
4241	6.75\\
4242	6.75\\
4243	6.75\\
4244	6.75\\
4245	6.75\\
4246	6.75\\
4247	6.75\\
4248	6.75\\
4249	6.75\\
4250	6.75\\
4251	6.75\\
4252	6.75\\
4253	6.75\\
4254	6.75\\
4255	6.75\\
4256	6.75\\
4257	6.75\\
4258	6.75\\
4259	6.75\\
4260	6.75\\
4261	6.75\\
4262	6.75\\
4263	6.75\\
4264	6.75\\
4265	6.75\\
4266	6.75\\
4267	6.75\\
4268	6.75\\
4269	6.75\\
4270	6.75\\
4271	6.75\\
4272	6.75\\
4273	6.75\\
4274	6.75\\
4275	6.75\\
4276	6.75\\
4277	6.75\\
4278	6.75\\
4279	6.75\\
4280	6.75\\
4281	6.75\\
4282	6.75\\
4283	6.75\\
4284	6.75\\
4285	6.75\\
4286	6.75\\
4287	6.75\\
4288	6.75\\
4289	6.75\\
4290	6.75\\
4291	6.75\\
4292	6.75\\
4293	6.75\\
4294	6.75\\
4295	6.75\\
4296	6.75\\
4297	6.75\\
4298	6.75\\
4299	6.75\\
4300	6.75\\
4301	6.75\\
4302	6.75\\
4303	6.75\\
4304	6.75\\
4305	6.75\\
4306	6.75\\
4307	6.75\\
4308	6.75\\
4309	6.75\\
4310	6.75\\
4311	6.75\\
4312	6.75\\
4313	6.75\\
4314	6.75\\
4315	6.75\\
4316	6.75\\
4317	6.75\\
4318	6.75\\
4319	6.75\\
4320	6.75\\
4321	6.75\\
4322	6.75\\
4323	6.75\\
4324	6.75\\
4325	6.75\\
4326	6.75\\
4327	6.75\\
4328	6.75\\
4329	6.75\\
4330	6.75\\
4331	6.75\\
4332	6.75\\
4333	6.75\\
4334	6.75\\
4335	6.75\\
4336	6.75\\
4337	6.75\\
4338	6.75\\
4339	6.75\\
4340	6.75\\
4341	6.75\\
4342	6.75\\
4343	6.75\\
4344	6.75\\
4345	6.75\\
4346	6.75\\
4347	6.75\\
4348	6.75\\
4349	6.75\\
4350	6.75\\
4351	6.75\\
4352	6.75\\
4353	6.75\\
4354	6.75\\
4355	6.75\\
4356	6.75\\
4357	6.75\\
4358	6.75\\
4359	6.75\\
4360	6.75\\
4361	6.75\\
4362	6.75\\
4363	6.75\\
4364	6.75\\
4365	6.75\\
4366	6.75\\
4367	6.75\\
4368	6.75\\
4369	6.75\\
4370	6.75\\
4371	6.75\\
4372	6.75\\
4373	6.75\\
4374	6.75\\
4375	6.75\\
4376	6.75\\
4377	6.75\\
4378	6.75\\
4379	6.75\\
4380	6.75\\
4381	6.75\\
4382	6.75\\
4383	6.75\\
4384	6.75\\
4385	6.75\\
4386	6.75\\
4387	6.75\\
4388	6.75\\
4389	6.75\\
4390	6.75\\
4391	6.75\\
4392	6.75\\
4393	6.75\\
4394	6.75\\
4395	6.75\\
4396	6.75\\
4397	6.75\\
4398	6.75\\
4399	6.75\\
4400	6.75\\
4401	6.75\\
4402	6.75\\
4403	6.75\\
4404	6.75\\
4405	6.75\\
4406	6.75\\
4407	6.75\\
4408	6.75\\
4409	6.75\\
4410	6.75\\
4411	6.75\\
4412	6.75\\
4413	6.75\\
4414	6.75\\
4415	6.75\\
4416	6.75\\
4417	6.75\\
4418	6.75\\
4419	6.75\\
4420	6.75\\
4421	6.75\\
4422	6.75\\
4423	6.75\\
4424	6.75\\
4425	6.75\\
4426	6.75\\
4427	6.75\\
4428	6.75\\
4429	8\\
4430	8\\
4431	8\\
4432	8\\
4433	8\\
4434	8\\
4435	8\\
4436	8\\
4437	8\\
4438	8\\
4439	8\\
4440	8\\
4441	8\\
4442	8\\
4443	8\\
4444	8\\
4445	8\\
4446	8\\
4447	8\\
4448	8\\
4449	8\\
4450	8\\
4451	8\\
4452	8\\
4453	8\\
4454	8\\
4455	8\\
4456	8\\
4457	8\\
4458	8\\
4459	8\\
4460	8\\
4461	8\\
4462	8\\
4463	8\\
4464	8\\
4465	8\\
4466	8\\
4467	8\\
4468	8\\
4469	8\\
4470	8\\
4471	8\\
4472	8\\
4473	8\\
4474	8\\
4475	8\\
4476	8\\
4477	8\\
4478	8\\
4479	8\\
4480	8\\
4481	8\\
4482	8\\
4483	8\\
4484	8\\
4485	8\\
4486	8\\
4487	8\\
4488	8\\
4489	8\\
4490	8\\
4491	8\\
4492	8\\
4493	8\\
4494	8\\
4495	8\\
4496	8\\
4497	8\\
4498	8\\
4499	8\\
4500	8\\
4501	8\\
4502	8\\
4503	8\\
4504	8\\
4505	8\\
4506	8\\
4507	8\\
4508	8\\
4509	8\\
4510	8\\
4511	8\\
4512	8\\
4513	8\\
4514	8\\
4515	8\\
4516	8\\
4517	8\\
4518	8\\
4519	8\\
4520	8\\
4521	8\\
4522	8\\
4523	8\\
4524	8\\
4525	8\\
4526	8\\
4527	8\\
4528	8\\
4529	8\\
4530	8\\
4531	8\\
4532	8\\
4533	8\\
4534	8\\
4535	8\\
4536	8\\
4537	8\\
4538	8\\
4539	8\\
4540	8\\
4541	8\\
4542	8\\
4543	8\\
4544	8\\
4545	8\\
4546	8\\
4547	8\\
4548	8\\
4549	8\\
4550	8\\
4551	8\\
4552	8\\
4553	8\\
4554	8\\
4555	8\\
4556	8\\
4557	8\\
4558	8\\
4559	8\\
4560	8\\
4561	8\\
4562	8\\
4563	8\\
4564	8\\
4565	8\\
4566	8\\
4567	8\\
4568	8\\
4569	8\\
4570	8\\
4571	8\\
4572	8\\
4573	8\\
4574	8\\
4575	8\\
4576	8\\
4577	8\\
4578	8\\
4579	8\\
4580	8\\
4581	8\\
4582	8\\
4583	8\\
4584	8\\
4585	8\\
4586	8\\
4587	8\\
4588	8\\
4589	8\\
4590	8\\
4591	8\\
4592	8\\
4593	8\\
4594	8\\
4595	8\\
4596	8\\
4597	8\\
4598	8\\
4599	8\\
4600	8\\
4601	8\\
4602	8\\
4603	8\\
4604	8\\
4605	8\\
4606	8\\
4607	8\\
4608	8\\
4609	8\\
4610	8\\
4611	8\\
4612	8\\
4613	8\\
4614	8\\
4615	8\\
4616	8\\
4617	8\\
4618	8\\
4619	8\\
4620	8\\
4621	8\\
4622	8\\
4623	8\\
4624	8\\
4625	8\\
4626	8\\
4627	8\\
4628	8\\
4629	8\\
4630	8\\
4631	7\\
4632	7\\
4633	7\\
4634	7\\
4635	7\\
4636	7\\
4637	7\\
4638	7\\
4639	7\\
4640	7\\
4641	7\\
4642	7\\
4643	7\\
4644	7\\
4645	7\\
4646	7\\
4647	7\\
4648	7\\
4649	7\\
4650	7\\
4651	7\\
4652	7\\
4653	7\\
4654	7\\
4655	7\\
4656	7\\
4657	7\\
4658	7\\
4659	7\\
4660	7\\
4661	7\\
4662	7\\
4663	7\\
4664	7\\
4665	7\\
4666	7\\
4667	7\\
4668	7\\
4669	7\\
4670	7\\
4671	7\\
4672	7\\
4673	7\\
4674	7\\
4675	7\\
4676	7\\
4677	7\\
4678	7\\
4679	7\\
4680	7\\
4681	7\\
4682	7\\
4683	7\\
4684	7\\
4685	7\\
4686	7\\
4687	7\\
4688	7\\
4689	7\\
4690	7\\
4691	7\\
4692	7\\
4693	7\\
4694	7\\
4695	7\\
4696	7\\
4697	7\\
4698	7\\
4699	7\\
4700	7\\
4701	7\\
4702	7\\
4703	7\\
4704	7\\
4705	7\\
4706	7\\
4707	7\\
4708	7\\
4709	7\\
4710	7\\
4711	7\\
4712	7\\
4713	7\\
4714	7\\
4715	7\\
4716	7\\
4717	7\\
4718	7\\
4719	7\\
4720	7\\
4721	7\\
4722	7\\
4723	7\\
4724	7\\
4725	7\\
4726	7\\
4727	7\\
4728	7\\
4729	7\\
4730	7\\
4731	7\\
4732	7\\
4733	7\\
4734	7\\
4735	7\\
4736	7\\
4737	7\\
4738	7\\
4739	7\\
4740	7\\
4741	7\\
4742	7\\
4743	7\\
4744	7\\
4745	7\\
4746	7\\
4747	7\\
4748	7\\
4749	7\\
4750	7\\
4751	7\\
4752	7\\
4753	7\\
4754	7\\
4755	7\\
4756	7\\
4757	7\\
4758	7\\
4759	7\\
4760	7\\
4761	7\\
4762	7\\
4763	7\\
4764	7\\
4765	7\\
4766	7\\
4767	7\\
4768	7\\
4769	7\\
4770	7\\
4771	7\\
4772	7\\
4773	7\\
4774	7\\
4775	7\\
4776	7\\
4777	7\\
4778	7\\
4779	7\\
4780	7\\
4781	7\\
4782	7\\
4783	7\\
4784	7\\
4785	7\\
4786	7\\
4787	7\\
4788	7\\
4789	7\\
4790	7\\
4791	7\\
4792	7\\
4793	7\\
4794	7\\
4795	7\\
4796	7\\
4797	7\\
4798	7\\
4799	7\\
4800	7\\
4801	7\\
4802	7\\
4803	7\\
4804	7\\
4805	7\\
4806	7\\
4807	7\\
4808	7\\
4809	7\\
4810	7\\
4811	7\\
4812	7\\
4813	7\\
4814	7\\
4815	7\\
4816	7\\
4817	7\\
4818	7\\
4819	7\\
4820	7\\
4821	7\\
4822	7\\
4823	7\\
4824	7\\
4825	7\\
4826	7\\
4827	7\\
4828	7\\
4829	7\\
4830	7\\
4831	7\\
4832	7\\
4833	7\\
4834	7\\
4835	7\\
4836	7\\
4837	7\\
4838	7\\
4839	7\\
4840	7\\
4841	7\\
4842	7\\
4843	7\\
4844	7\\
4845	7\\
4846	7\\
4847	7\\
4848	7\\
4849	7\\
4850	7\\
4851	7\\
4852	7\\
4853	7\\
4854	7\\
4855	7\\
4856	7\\
4857	7\\
4858	7\\
4859	7\\
4860	7\\
4861	7\\
4862	7\\
4863	7\\
4864	7\\
4865	7\\
4866	7\\
4867	7\\
4868	7\\
4869	7\\
4870	7\\
4871	7\\
4872	7\\
4873	7\\
4874	7\\
4875	7\\
4876	7\\
4877	7\\
4878	7\\
4879	7\\
4880	7\\
4881	7\\
4882	7\\
4883	7\\
4884	7\\
4885	7\\
4886	7\\
4887	7\\
4888	7\\
4889	7\\
4890	7\\
4891	7\\
4892	7\\
4893	7\\
4894	7\\
4895	7\\
4896	7\\
4897	7\\
4898	7\\
4899	7\\
4900	7\\
4901	7\\
4902	7\\
4903	7\\
4904	7\\
4905	7\\
4906	7\\
4907	7\\
4908	7\\
4909	7\\
4910	7\\
4911	7\\
4912	7\\
4913	7\\
4914	7\\
4915	7\\
4916	7\\
4917	7\\
4918	7\\
4919	7\\
4920	7\\
4921	7\\
4922	7\\
4923	7\\
4924	7\\
4925	7\\
4926	7\\
4927	7\\
4928	7\\
4929	7\\
4930	7\\
4931	7\\
4932	7\\
4933	7\\
4934	7\\
4935	7\\
4936	7\\
4937	7\\
4938	7\\
4939	7\\
4940	7\\
4941	7\\
4942	7\\
4943	7\\
4944	7\\
4945	7\\
4946	7\\
4947	7\\
4948	7\\
4949	7\\
4950	7\\
4951	7\\
4952	7\\
4953	7\\
4954	7\\
4955	7\\
4956	7\\
4957	7\\
4958	7\\
4959	7\\
4960	7\\
4961	7\\
4962	7\\
4963	7\\
4964	7\\
4965	7\\
4966	7\\
4967	7\\
4968	7\\
4969	7\\
4970	7\\
4971	7\\
4972	7\\
4973	7\\
4974	7\\
4975	7\\
4976	7\\
4977	7\\
4978	7\\
4979	7\\
4980	7\\
4981	7\\
4982	7\\
4983	7\\
4984	7\\
4985	7\\
4986	7\\
4987	7\\
4988	7\\
4989	7\\
4990	7\\
4991	7\\
4992	7\\
4993	7\\
4994	7\\
4995	7\\
4996	7\\
4997	7\\
4998	7\\
4999	7\\
5000	7\\
5001	7\\
5002	7\\
5003	7\\
5004	7\\
5005	7\\
5006	7\\
5007	7\\
5008	7\\
5009	7\\
5010	7\\
5011	7\\
5012	7\\
5013	7\\
5014	7\\
5015	7\\
5016	7\\
5017	7\\
5018	7\\
5019	7\\
5020	7\\
5021	7\\
5022	7\\
5023	7\\
5024	7\\
5025	7\\
5026	7\\
5027	7\\
5028	7\\
5029	7\\
5030	7\\
5031	7\\
5032	7\\
5033	8.25\\
5034	8.25\\
5035	8.25\\
5036	8.25\\
5037	8.25\\
5038	8.25\\
5039	8.25\\
5040	8.25\\
5041	8.25\\
5042	8.25\\
5043	8.25\\
5044	8.25\\
5045	8.25\\
5046	8.25\\
5047	8.25\\
5048	8.25\\
5049	8.25\\
5050	8.25\\
5051	8.25\\
5052	8.25\\
5053	8.25\\
5054	8.25\\
5055	8.25\\
5056	8.25\\
5057	8.25\\
5058	8.25\\
5059	8.25\\
5060	8.25\\
5061	8.25\\
5062	8.25\\
5063	8.25\\
5064	8.25\\
5065	8.25\\
5066	8.25\\
5067	8.25\\
5068	8.25\\
5069	8.25\\
5070	8.25\\
5071	8.25\\
5072	8.25\\
5073	8.25\\
5074	8.25\\
5075	8.25\\
5076	8.25\\
5077	8.25\\
5078	8.25\\
5079	8.25\\
5080	8.25\\
5081	8.25\\
5082	8.25\\
5083	8.25\\
5084	8.25\\
5085	8.25\\
5086	8.25\\
5087	8.25\\
5088	8.25\\
5089	8.25\\
5090	8.25\\
5091	8.25\\
5092	8.25\\
5093	8.25\\
5094	8.25\\
5095	8.25\\
5096	8.25\\
5097	8.25\\
5098	8.25\\
5099	8.25\\
5100	8.25\\
5101	8.25\\
5102	8.25\\
5103	8.25\\
5104	8.25\\
5105	8.25\\
5106	8.25\\
5107	8.25\\
5108	8.25\\
5109	8.25\\
5110	8.25\\
5111	8.25\\
5112	8.25\\
5113	8.25\\
5114	8.25\\
5115	8.25\\
5116	8.25\\
5117	8.25\\
5118	8.25\\
5119	8.25\\
5120	8.25\\
5121	8.25\\
5122	8.25\\
5123	8.25\\
5124	8.25\\
5125	8.25\\
5126	8.25\\
5127	8.25\\
5128	8.25\\
5129	8.25\\
5130	8.25\\
5131	8.25\\
5132	8.25\\
5133	8.25\\
5134	8.25\\
5135	8.25\\
5136	8.25\\
5137	8.25\\
5138	8.25\\
5139	8.25\\
5140	8.25\\
5141	8.25\\
5142	8.25\\
5143	8.25\\
5144	8.25\\
5145	8.25\\
5146	8.25\\
5147	8.25\\
5148	8.25\\
5149	8.25\\
5150	8.25\\
5151	8.25\\
5152	8.25\\
5153	8.25\\
5154	8.25\\
5155	8.25\\
5156	8.25\\
5157	8.25\\
5158	8.25\\
5159	8.25\\
5160	8.25\\
5161	8.25\\
5162	8.25\\
5163	8.25\\
5164	8.25\\
5165	8.25\\
5166	8.25\\
5167	8.25\\
5168	8.25\\
5169	8.25\\
5170	8.25\\
5171	8.25\\
5172	8.25\\
5173	8.25\\
5174	8.25\\
5175	8.25\\
5176	8.25\\
5177	8.25\\
5178	8.25\\
5179	8.25\\
5180	8.25\\
5181	8.25\\
5182	8.25\\
5183	8.25\\
5184	8.25\\
5185	8.25\\
5186	8.25\\
5187	8.25\\
5188	8.25\\
5189	8.25\\
5190	8.25\\
5191	8.25\\
5192	8.25\\
5193	8.25\\
5194	8.25\\
5195	8.25\\
5196	8.25\\
5197	8.25\\
5198	8.25\\
5199	8.25\\
5200	8.25\\
5201	8.25\\
5202	8.25\\
5203	8.25\\
5204	8.25\\
5205	8.25\\
5206	8.25\\
5207	8.25\\
5208	8.25\\
5209	8.25\\
5210	8.25\\
5211	8.25\\
5212	8.25\\
5213	8.25\\
5214	8.25\\
5215	8.25\\
5216	8.25\\
5217	8.25\\
5218	8.25\\
5219	8.25\\
5220	8.25\\
5221	8.25\\
5222	8.25\\
5223	8.25\\
5224	8.25\\
5225	8.25\\
5226	8.25\\
5227	8.25\\
5228	8.25\\
5229	8.25\\
5230	8.25\\
5231	8.25\\
5232	8.25\\
5233	8.25\\
5234	8.25\\
5235	9.5\\
5236	9.5\\
5237	9.5\\
5238	9.5\\
5239	9.5\\
5240	9.5\\
5241	9.5\\
5242	9.5\\
5243	9.5\\
5244	9.5\\
5245	9.5\\
5246	9.5\\
5247	9.5\\
5248	9.5\\
5249	9.5\\
5250	9.5\\
5251	9.5\\
5252	9.5\\
5253	9.5\\
5254	9.5\\
5255	9.5\\
5256	9.5\\
5257	9.5\\
5258	9.5\\
5259	9.5\\
5260	9.5\\
5261	9.5\\
5262	9.5\\
5263	9.5\\
5264	9.5\\
5265	9.5\\
5266	9.5\\
5267	9.5\\
5268	9.5\\
5269	9.5\\
5270	9.5\\
5271	9.5\\
5272	9.5\\
5273	9.5\\
5274	9.5\\
5275	9.5\\
5276	9.5\\
5277	9.5\\
5278	9.5\\
5279	9.5\\
5280	9.5\\
5281	9.5\\
5282	9.5\\
5283	9.5\\
5284	9.5\\
5285	9.5\\
5286	9.5\\
5287	9.5\\
5288	9.5\\
5289	9.5\\
5290	9.5\\
5291	9.5\\
5292	9.5\\
5293	9.5\\
5294	9.5\\
5295	9.5\\
5296	9.5\\
5297	9.5\\
5298	9.5\\
5299	9.5\\
5300	9.5\\
5301	9.5\\
5302	9.5\\
5303	9.5\\
5304	9.5\\
5305	9.5\\
5306	9.5\\
5307	9.5\\
5308	9.5\\
5309	9.5\\
5310	9.5\\
5311	9.5\\
5312	9.5\\
5313	9.5\\
5314	9.5\\
5315	9.5\\
5316	9.5\\
5317	9.5\\
5318	9.5\\
5319	9.5\\
5320	9.5\\
5321	9.5\\
5322	9.5\\
5323	9.5\\
5324	9.5\\
5325	9.5\\
5326	9.5\\
5327	9.5\\
5328	9.5\\
5329	9.5\\
5330	9.5\\
5331	9.5\\
5332	9.5\\
5333	9.5\\
5334	9.5\\
5335	9.5\\
5336	9.5\\
5337	9.5\\
5338	9.5\\
5339	9.5\\
5340	9.5\\
5341	9.5\\
5342	9.5\\
5343	9.5\\
5344	9.5\\
5345	9.5\\
5346	9.5\\
5347	9.5\\
5348	9.5\\
5349	9.5\\
5350	9.5\\
5351	9.5\\
5352	9.5\\
5353	9.5\\
5354	9.5\\
5355	9.5\\
5356	9.5\\
5357	9.5\\
5358	9.5\\
5359	9.5\\
5360	9.5\\
5361	9.5\\
5362	9.5\\
5363	9.5\\
5364	9.5\\
5365	9.5\\
5366	9.5\\
5367	9.5\\
5368	9.5\\
5369	9.5\\
5370	9.5\\
5371	9.5\\
5372	9.5\\
5373	9.5\\
5374	9.5\\
5375	9.5\\
5376	9.5\\
5377	9.5\\
5378	9.5\\
5379	9.5\\
5380	9.5\\
5381	9.5\\
5382	9.5\\
5383	9.5\\
5384	9.5\\
5385	9.5\\
5386	9.5\\
5387	9.5\\
5388	9.5\\
5389	9.5\\
5390	9.5\\
5391	9.5\\
5392	9.5\\
5393	9.5\\
5394	9.5\\
5395	9.5\\
5396	9.5\\
5397	9.5\\
5398	9.5\\
5399	9.5\\
5400	9.5\\
5401	9.5\\
5402	9.5\\
5403	9.5\\
5404	9.5\\
5405	9.5\\
5406	9.5\\
5407	9.5\\
5408	9.5\\
5409	9.5\\
5410	9.5\\
5411	9.5\\
5412	9.5\\
5413	9.5\\
5414	9.5\\
5415	9.5\\
5416	9.5\\
5417	9.5\\
5418	9.5\\
5419	9.5\\
5420	9.5\\
5421	9.5\\
5422	9.5\\
5423	9.5\\
5424	9.5\\
5425	9.5\\
5426	9.5\\
5427	9.5\\
5428	9.5\\
5429	9.5\\
5430	9.5\\
5431	9.5\\
5432	9.5\\
5433	9.5\\
5434	9.5\\
5435	9.5\\
5436	10.75\\
5437	10.75\\
5438	10.75\\
5439	10.75\\
5440	10.75\\
5441	10.75\\
5442	10.75\\
5443	10.75\\
5444	10.75\\
5445	10.75\\
5446	10.75\\
5447	10.75\\
5448	10.75\\
5449	10.75\\
5450	10.75\\
5451	10.75\\
5452	10.75\\
5453	10.75\\
5454	10.75\\
5455	10.75\\
5456	10.75\\
5457	10.75\\
5458	10.75\\
5459	10.75\\
5460	10.75\\
5461	10.75\\
5462	10.75\\
5463	10.75\\
5464	10.75\\
5465	10.75\\
5466	10.75\\
5467	10.75\\
5468	10.75\\
5469	10.75\\
5470	10.75\\
5471	10.75\\
5472	10.75\\
5473	10.75\\
5474	10.75\\
5475	10.75\\
5476	10.75\\
5477	10.75\\
5478	10.75\\
5479	10.75\\
5480	10.75\\
5481	10.75\\
5482	10.75\\
5483	10.75\\
5484	10.75\\
5485	10.75\\
5486	10.75\\
5487	10.75\\
5488	10.75\\
5489	10.75\\
5490	10.75\\
5491	10.75\\
5492	10.75\\
5493	10.75\\
5494	10.75\\
5495	10.75\\
5496	10.75\\
5497	10.75\\
5498	10.75\\
5499	10.75\\
5500	10.75\\
5501	10.75\\
5502	10.75\\
5503	10.75\\
5504	10.75\\
5505	10.75\\
5506	10.75\\
5507	10.75\\
5508	10.75\\
5509	10.75\\
5510	10.75\\
5511	10.75\\
5512	10.75\\
5513	10.75\\
5514	10.75\\
5515	10.75\\
5516	10.75\\
5517	10.75\\
5518	10.75\\
5519	10.75\\
5520	10.75\\
5521	10.75\\
5522	10.75\\
5523	10.75\\
5524	10.75\\
5525	10.75\\
5526	10.75\\
5527	10.75\\
5528	10.75\\
5529	10.75\\
5530	10.75\\
5531	10.75\\
5532	10.75\\
5533	10.75\\
5534	10.75\\
5535	10.75\\
5536	10.75\\
5537	10.75\\
5538	10.75\\
5539	10.75\\
5540	10.75\\
5541	10.75\\
5542	10.75\\
5543	10.75\\
5544	10.75\\
5545	10.75\\
5546	10.75\\
5547	10.75\\
5548	10.75\\
5549	10.75\\
5550	10.75\\
5551	10.75\\
5552	10.75\\
5553	10.75\\
5554	10.75\\
5555	10.75\\
5556	10.75\\
5557	10.75\\
5558	10.75\\
5559	10.75\\
5560	10.75\\
5561	10.75\\
5562	10.75\\
5563	10.75\\
5564	10.75\\
5565	10.75\\
5566	10.75\\
5567	10.75\\
5568	10.75\\
5569	10.75\\
5570	10.75\\
5571	10.75\\
5572	10.75\\
5573	10.75\\
5574	10.75\\
5575	10.75\\
5576	10.75\\
5577	10.75\\
5578	10.75\\
5579	10.75\\
5580	10.75\\
5581	10.75\\
5582	10.75\\
5583	10.75\\
5584	10.75\\
5585	10.75\\
5586	10.75\\
5587	10.75\\
5588	10.75\\
5589	10.75\\
5590	10.75\\
5591	10.75\\
5592	10.75\\
5593	10.75\\
5594	10.75\\
5595	10.75\\
5596	10.75\\
5597	10.75\\
5598	10.75\\
5599	10.75\\
5600	10.75\\
5601	10.75\\
5602	10.75\\
5603	10.75\\
5604	10.75\\
5605	10.75\\
5606	10.75\\
5607	10.75\\
5608	10.75\\
5609	10.75\\
5610	10.75\\
5611	10.75\\
5612	10.75\\
5613	10.75\\
5614	10.75\\
5615	10.75\\
5616	10.75\\
5617	10.75\\
5618	10.75\\
5619	10.75\\
5620	10.75\\
5621	10.75\\
5622	10.75\\
5623	10.75\\
5624	10.75\\
5625	10.75\\
5626	10.75\\
5627	10.75\\
5628	10.75\\
5629	10.75\\
5630	10.75\\
5631	10.75\\
5632	10.75\\
5633	10.75\\
5634	10.75\\
5635	10.75\\
5636	10.75\\
5637	7.25\\
5638	7.25\\
5639	7.25\\
5640	7.25\\
5641	7.25\\
5642	7.25\\
5643	7.25\\
5644	7.25\\
5645	7.25\\
5646	7.25\\
5647	7.25\\
5648	7.25\\
5649	7.25\\
5650	7.25\\
5651	7.25\\
5652	7.25\\
5653	7.25\\
5654	7.25\\
5655	7.25\\
5656	7.25\\
5657	7.25\\
5658	7.25\\
5659	7.25\\
5660	7.25\\
5661	7.25\\
5662	7.25\\
5663	7.25\\
5664	7.25\\
5665	7.25\\
5666	7.25\\
5667	7.25\\
5668	7.25\\
5669	7.25\\
5670	7.25\\
5671	7.25\\
5672	7.25\\
5673	7.25\\
5674	7.25\\
5675	7.25\\
5676	7.25\\
5677	7.25\\
5678	7.25\\
5679	7.25\\
5680	7.25\\
5681	7.25\\
5682	7.25\\
5683	7.25\\
5684	7.25\\
5685	7.25\\
5686	7.25\\
5687	7.25\\
5688	7.25\\
5689	7.25\\
5690	7.25\\
5691	7.25\\
5692	7.25\\
5693	7.25\\
5694	7.25\\
5695	7.25\\
5696	7.25\\
5697	7.25\\
5698	7.25\\
5699	7.25\\
5700	7.25\\
5701	7.25\\
5702	7.25\\
5703	7.25\\
5704	7.25\\
5705	7.25\\
5706	7.25\\
5707	7.25\\
5708	7.25\\
5709	7.25\\
5710	7.25\\
5711	7.25\\
5712	7.25\\
5713	7.25\\
5714	7.25\\
5715	7.25\\
5716	7.25\\
5717	7.25\\
5718	7.25\\
5719	7.25\\
5720	7.25\\
5721	7.25\\
5722	7.25\\
5723	7.25\\
5724	7.25\\
5725	7.25\\
5726	7.25\\
5727	7.25\\
5728	7.25\\
5729	7.25\\
5730	7.25\\
5731	7.25\\
5732	7.25\\
5733	7.25\\
5734	7.25\\
5735	7.25\\
5736	7.25\\
5737	7.25\\
5738	7.25\\
5739	7.25\\
5740	7.25\\
5741	7.25\\
5742	7.25\\
5743	7.25\\
5744	7.25\\
5745	7.25\\
5746	7.25\\
5747	7.25\\
5748	7.25\\
5749	7.25\\
5750	7.25\\
5751	7.25\\
5752	7.25\\
5753	7.25\\
5754	7.25\\
5755	7.25\\
5756	7.25\\
5757	7.25\\
5758	7.25\\
5759	7.25\\
5760	7.25\\
5761	7.25\\
5762	7.25\\
5763	7.25\\
5764	7.25\\
5765	7.25\\
5766	7.25\\
5767	7.25\\
5768	7.25\\
5769	7.25\\
5770	7.25\\
5771	7.25\\
5772	7.25\\
5773	7.25\\
5774	7.25\\
5775	7.25\\
5776	7.25\\
5777	7.25\\
5778	7.25\\
5779	7.25\\
5780	7.25\\
5781	7.25\\
5782	7.25\\
5783	7.25\\
5784	7.25\\
5785	7.25\\
5786	7.25\\
5787	7.25\\
5788	7.25\\
5789	7.25\\
5790	7.25\\
5791	7.25\\
5792	7.25\\
5793	7.25\\
5794	7.25\\
5795	7.25\\
5796	7.25\\
5797	7.25\\
5798	7.25\\
5799	7.25\\
5800	7.25\\
5801	7.25\\
5802	7.25\\
5803	7.25\\
5804	7.25\\
5805	7.25\\
5806	7.25\\
5807	7.25\\
5808	7.25\\
5809	7.25\\
5810	7.25\\
5811	7.25\\
5812	7.25\\
5813	7.25\\
5814	7.25\\
5815	7.25\\
5816	7.25\\
5817	7.25\\
5818	7.25\\
5819	7.25\\
5820	7.25\\
5821	7.25\\
5822	7.25\\
5823	7.25\\
5824	7.25\\
5825	7.25\\
5826	7.25\\
5827	7.25\\
5828	7.25\\
5829	7.25\\
5830	7.25\\
5831	7.25\\
5832	7.25\\
5833	7.25\\
5834	7.25\\
5835	7.25\\
5836	7.25\\
5837	7.25\\
5838	8.25\\
5839	8.25\\
5840	8.25\\
5841	8.25\\
5842	8.25\\
5843	8.25\\
5844	8.25\\
5845	8.25\\
5846	8.25\\
5847	8.25\\
5848	8.25\\
5849	8.25\\
5850	8.25\\
5851	8.25\\
5852	8.25\\
5853	8.25\\
5854	8.25\\
5855	8.25\\
5856	8.25\\
5857	8.25\\
5858	8.25\\
5859	8.25\\
5860	8.25\\
5861	8.25\\
5862	8.25\\
5863	8.25\\
5864	8.25\\
5865	8.25\\
5866	8.25\\
5867	8.25\\
5868	8.25\\
5869	8.25\\
5870	8.25\\
5871	8.25\\
5872	8.25\\
5873	8.25\\
5874	8.25\\
5875	8.25\\
5876	8.25\\
5877	8.25\\
5878	8.25\\
5879	8.25\\
5880	8.25\\
5881	8.25\\
5882	8.25\\
5883	8.25\\
5884	8.25\\
5885	8.25\\
5886	8.25\\
5887	8.25\\
5888	8.25\\
5889	8.25\\
5890	8.25\\
5891	8.25\\
5892	8.25\\
5893	8.25\\
5894	8.25\\
5895	8.25\\
5896	8.25\\
5897	8.25\\
5898	8.25\\
5899	8.25\\
5900	8.25\\
5901	8.25\\
5902	8.25\\
5903	8.25\\
5904	8.25\\
5905	8.25\\
5906	8.25\\
5907	8.25\\
5908	8.25\\
5909	8.25\\
5910	8.25\\
5911	8.25\\
5912	8.25\\
5913	8.25\\
5914	8.25\\
5915	8.25\\
5916	8.25\\
5917	8.25\\
5918	8.25\\
5919	8.25\\
5920	8.25\\
5921	8.25\\
5922	8.25\\
5923	8.25\\
5924	8.25\\
5925	8.25\\
5926	8.25\\
5927	8.25\\
5928	8.25\\
5929	8.25\\
5930	8.25\\
5931	8.25\\
5932	8.25\\
5933	8.25\\
5934	8.25\\
5935	8.25\\
5936	8.25\\
5937	8.25\\
5938	8.25\\
5939	8.25\\
5940	8.25\\
5941	8.25\\
5942	8.25\\
5943	8.25\\
5944	8.25\\
5945	8.25\\
5946	8.25\\
5947	8.25\\
5948	8.25\\
5949	8.25\\
5950	8.25\\
5951	8.25\\
5952	8.25\\
5953	8.25\\
5954	8.25\\
5955	8.25\\
5956	8.25\\
5957	8.25\\
5958	8.25\\
5959	8.25\\
5960	8.25\\
5961	8.25\\
5962	8.25\\
5963	8.25\\
5964	8.25\\
5965	8.25\\
5966	8.25\\
5967	8.25\\
5968	8.25\\
5969	8.25\\
5970	8.25\\
5971	8.25\\
5972	8.25\\
5973	8.25\\
5974	8.25\\
5975	8.25\\
5976	8.25\\
5977	8.25\\
5978	8.25\\
5979	8.25\\
5980	8.25\\
5981	8.25\\
5982	8.25\\
5983	8.25\\
5984	8.25\\
5985	8.25\\
5986	8.25\\
5987	8.25\\
5988	8.25\\
5989	8.25\\
5990	8.25\\
5991	8.25\\
5992	8.25\\
5993	8.25\\
5994	8.25\\
5995	8.25\\
5996	8.25\\
5997	8.25\\
5998	8.25\\
5999	8.25\\
6000	8.25\\
6001	8.25\\
6002	8.25\\
6003	8.25\\
6004	8.25\\
6005	8.25\\
6006	8.25\\
6007	8.25\\
6008	8.25\\
6009	8.25\\
6010	8.25\\
6011	8.25\\
6012	8.25\\
6013	8.25\\
6014	8.25\\
6015	8.25\\
6016	8.25\\
6017	8.25\\
6018	8.25\\
6019	8.25\\
6020	8.25\\
6021	8.25\\
6022	8.25\\
6023	8.25\\
6024	8.25\\
6025	8.25\\
6026	8.25\\
6027	8.25\\
6028	8.25\\
6029	8.25\\
6030	8.25\\
6031	8.25\\
6032	8.25\\
6033	8.25\\
6034	8.25\\
6035	8.25\\
6036	8.25\\
6037	8.25\\
6038	8.25\\
6039	8.25\\
6040	7\\
6041	7\\
6042	7\\
6043	7\\
6044	7\\
6045	7\\
6046	7\\
6047	7\\
6048	7\\
6049	7\\
6050	7\\
6051	7\\
6052	7\\
6053	7\\
6054	7\\
6055	7\\
6056	7\\
6057	7\\
6058	7\\
6059	7\\
6060	7\\
6061	7\\
6062	7\\
6063	7\\
6064	7\\
6065	7\\
6066	7\\
6067	7\\
6068	7\\
6069	7\\
6070	7\\
6071	7\\
6072	7\\
6073	7\\
6074	7\\
6075	7\\
6076	7\\
6077	7\\
6078	7\\
6079	7\\
6080	7\\
6081	7\\
6082	7\\
6083	7\\
6084	7\\
6085	7\\
6086	7\\
6087	7\\
6088	7\\
6089	7\\
6090	7\\
6091	7\\
6092	7\\
6093	7\\
6094	7\\
6095	7\\
6096	7\\
6097	7\\
6098	7\\
6099	7\\
6100	7\\
6101	7\\
6102	7\\
6103	7\\
6104	7\\
6105	7\\
6106	7\\
6107	7\\
6108	7\\
6109	7\\
6110	7\\
6111	7\\
6112	7\\
6113	7\\
6114	7\\
6115	7\\
6116	7\\
6117	7\\
6118	7\\
6119	7\\
6120	7\\
6121	7\\
6122	7\\
6123	7\\
6124	7\\
6125	7\\
6126	7\\
6127	7\\
6128	7\\
6129	7\\
6130	7\\
6131	7\\
6132	7\\
6133	7\\
6134	7\\
6135	7\\
6136	7\\
6137	7\\
6138	7\\
6139	7\\
6140	7\\
6141	7\\
6142	7\\
6143	7\\
6144	7\\
6145	7\\
6146	7\\
6147	7\\
6148	7\\
6149	7\\
6150	7\\
6151	7\\
6152	7\\
6153	7\\
6154	7\\
6155	7\\
6156	7\\
6157	7\\
6158	7\\
6159	7\\
6160	7\\
6161	7\\
6162	7\\
6163	7\\
6164	7\\
6165	7\\
6166	7\\
6167	7\\
6168	7\\
6169	7\\
6170	7\\
6171	7\\
6172	7\\
6173	7\\
6174	7\\
6175	7\\
6176	7\\
6177	7\\
6178	7\\
6179	7\\
6180	7\\
6181	7\\
6182	7\\
6183	7\\
6184	7\\
6185	7\\
6186	7\\
6187	7\\
6188	7\\
6189	7\\
6190	7\\
6191	7\\
6192	7\\
6193	7\\
6194	7\\
6195	7\\
6196	7\\
6197	7\\
6198	7\\
6199	7\\
6200	7\\
6201	7\\
6202	7\\
6203	7\\
6204	7\\
6205	7\\
6206	7\\
6207	7\\
6208	7\\
6209	7\\
6210	7\\
6211	7\\
6212	7\\
6213	7\\
6214	7\\
6215	7\\
6216	7\\
6217	7\\
6218	7\\
6219	7\\
6220	7\\
6221	7\\
6222	7\\
6223	7\\
6224	7\\
6225	7\\
6226	7\\
6227	7\\
6228	7\\
6229	7\\
6230	7\\
6231	7\\
6232	7\\
6233	7\\
6234	7\\
6235	7\\
6236	7\\
6237	7\\
6238	7\\
6239	7\\
6240	7\\
6241	8.25\\
6242	8.25\\
6243	8.25\\
6244	8.25\\
6245	8.25\\
6246	8.25\\
6247	8.25\\
6248	8.25\\
6249	8.25\\
6250	8.25\\
6251	8.25\\
6252	8.25\\
6253	8.25\\
6254	8.25\\
6255	8.25\\
6256	8.25\\
6257	8.25\\
6258	8.25\\
6259	8.25\\
6260	8.25\\
6261	8.25\\
6262	8.25\\
6263	8.25\\
6264	8.25\\
6265	8.25\\
6266	8.25\\
6267	8.25\\
6268	8.25\\
6269	8.25\\
6270	8.25\\
6271	8.25\\
6272	8.25\\
6273	8.25\\
6274	8.25\\
6275	8.25\\
6276	8.25\\
6277	8.25\\
6278	8.25\\
6279	8.25\\
6280	8.25\\
6281	8.25\\
6282	8.25\\
6283	8.25\\
6284	8.25\\
6285	8.25\\
6286	8.25\\
6287	8.25\\
6288	8.25\\
6289	8.25\\
6290	8.25\\
6291	8.25\\
6292	8.25\\
6293	8.25\\
6294	8.25\\
6295	8.25\\
6296	8.25\\
6297	8.25\\
6298	8.25\\
6299	8.25\\
6300	8.25\\
6301	8.25\\
6302	8.25\\
6303	8.25\\
6304	8.25\\
6305	8.25\\
6306	8.25\\
6307	8.25\\
6308	8.25\\
6309	8.25\\
6310	8.25\\
6311	8.25\\
6312	8.25\\
6313	8.25\\
6314	8.25\\
6315	8.25\\
6316	8.25\\
6317	8.25\\
6318	8.25\\
6319	8.25\\
6320	8.25\\
6321	8.25\\
6322	8.25\\
6323	8.25\\
6324	8.25\\
6325	8.25\\
6326	8.25\\
6327	8.25\\
6328	8.25\\
6329	8.25\\
6330	8.25\\
6331	8.25\\
6332	8.25\\
6333	8.25\\
6334	8.25\\
6335	8.25\\
6336	8.25\\
6337	8.25\\
6338	8.25\\
6339	8.25\\
6340	8.25\\
6341	8.25\\
6342	8.25\\
6343	8.25\\
6344	8.25\\
6345	8.25\\
6346	8.25\\
6347	8.25\\
6348	8.25\\
6349	8.25\\
6350	8.25\\
6351	8.25\\
6352	8.25\\
6353	8.25\\
6354	8.25\\
6355	8.25\\
6356	8.25\\
6357	8.25\\
6358	8.25\\
6359	8.25\\
6360	8.25\\
6361	8.25\\
6362	8.25\\
6363	8.25\\
6364	8.25\\
6365	8.25\\
6366	8.25\\
6367	8.25\\
6368	8.25\\
6369	8.25\\
6370	8.25\\
6371	8.25\\
6372	8.25\\
6373	8.25\\
6374	8.25\\
6375	8.25\\
6376	8.25\\
6377	8.25\\
6378	8.25\\
6379	8.25\\
6380	8.25\\
6381	8.25\\
6382	8.25\\
6383	8.25\\
6384	8.25\\
6385	8.25\\
6386	8.25\\
6387	8.25\\
6388	8.25\\
6389	8.25\\
6390	8.25\\
6391	8.25\\
6392	8.25\\
6393	8.25\\
6394	8.25\\
6395	8.25\\
6396	8.25\\
6397	8.25\\
6398	8.25\\
6399	8.25\\
6400	8.25\\
6401	8.25\\
6402	8.25\\
6403	8.25\\
6404	8.25\\
6405	8.25\\
6406	8.25\\
6407	8.25\\
6408	8.25\\
6409	8.25\\
6410	8.25\\
6411	8.25\\
6412	8.25\\
6413	8.25\\
6414	8.25\\
6415	8.25\\
6416	8.25\\
6417	8.25\\
6418	8.25\\
6419	8.25\\
6420	8.25\\
6421	8.25\\
6422	8.25\\
6423	8.25\\
6424	8.25\\
6425	8.25\\
6426	8.25\\
6427	8.25\\
6428	8.25\\
6429	8.25\\
6430	8.25\\
6431	8.25\\
6432	8.25\\
6433	8.25\\
6434	8.25\\
6435	8.25\\
6436	8.25\\
6437	8.25\\
6438	8.25\\
6439	8.25\\
6440	8.25\\
6441	8.25\\
6442	8.25\\
6443	7.25\\
6444	7.25\\
6445	7.25\\
6446	7.25\\
6447	7.25\\
6448	7.25\\
6449	7.25\\
6450	7.25\\
6451	7.25\\
6452	7.25\\
6453	7.25\\
6454	7.25\\
6455	7.25\\
6456	7.25\\
6457	7.25\\
6458	7.25\\
6459	7.25\\
6460	7.25\\
6461	7.25\\
6462	7.25\\
6463	7.25\\
6464	7.25\\
6465	7.25\\
6466	7.25\\
6467	7.25\\
6468	7.25\\
6469	7.25\\
6470	7.25\\
6471	7.25\\
6472	7.25\\
6473	7.25\\
6474	7.25\\
6475	7.25\\
6476	7.25\\
6477	7.25\\
6478	7.25\\
6479	7.25\\
6480	7.25\\
6481	7.25\\
6482	7.25\\
6483	7.25\\
6484	7.25\\
6485	7.25\\
6486	7.25\\
6487	7.25\\
6488	7.25\\
6489	7.25\\
6490	7.25\\
6491	7.25\\
6492	7.25\\
6493	7.25\\
6494	7.25\\
6495	7.25\\
6496	7.25\\
6497	7.25\\
6498	7.25\\
6499	7.25\\
6500	7.25\\
6501	7.25\\
6502	7.25\\
6503	7.25\\
6504	7.25\\
6505	7.25\\
6506	7.25\\
6507	7.25\\
6508	7.25\\
6509	7.25\\
6510	7.25\\
6511	7.25\\
6512	7.25\\
6513	7.25\\
6514	7.25\\
6515	7.25\\
6516	7.25\\
6517	7.25\\
6518	7.25\\
6519	7.25\\
6520	7.25\\
6521	7.25\\
6522	7.25\\
6523	7.25\\
6524	7.25\\
6525	7.25\\
6526	7.25\\
6527	7.25\\
6528	7.25\\
6529	7.25\\
6530	7.25\\
6531	7.25\\
6532	7.25\\
6533	7.25\\
6534	7.25\\
6535	7.25\\
6536	7.25\\
6537	7.25\\
6538	7.25\\
6539	7.25\\
6540	7.25\\
6541	7.25\\
6542	7.25\\
6543	7.25\\
6544	7.25\\
6545	7.25\\
6546	7.25\\
6547	7.25\\
6548	7.25\\
6549	7.25\\
6550	7.25\\
6551	7.25\\
6552	7.25\\
6553	7.25\\
6554	7.25\\
6555	7.25\\
6556	7.25\\
6557	7.25\\
6558	7.25\\
6559	7.25\\
6560	7.25\\
6561	7.25\\
6562	7.25\\
6563	7.25\\
6564	7.25\\
6565	7.25\\
6566	7.25\\
6567	7.25\\
6568	7.25\\
6569	7.25\\
6570	7.25\\
6571	7.25\\
6572	7.25\\
6573	7.25\\
6574	7.25\\
6575	7.25\\
6576	7.25\\
6577	7.25\\
6578	7.25\\
6579	7.25\\
6580	7.25\\
6581	7.25\\
6582	7.25\\
6583	7.25\\
6584	7.25\\
6585	7.25\\
6586	7.25\\
6587	7.25\\
6588	7.25\\
6589	7.25\\
6590	7.25\\
6591	7.25\\
6592	7.25\\
6593	7.25\\
6594	7.25\\
6595	7.25\\
6596	7.25\\
6597	7.25\\
6598	7.25\\
6599	7.25\\
6600	7.25\\
6601	7.25\\
6602	7.25\\
6603	7.25\\
6604	7.25\\
6605	7.25\\
6606	7.25\\
6607	7.25\\
6608	7.25\\
6609	7.25\\
6610	7.25\\
6611	7.25\\
6612	7.25\\
6613	7.25\\
6614	7.25\\
6615	7.25\\
6616	7.25\\
6617	7.25\\
6618	7.25\\
6619	7.25\\
6620	7.25\\
6621	7.25\\
6622	7.25\\
6623	7.25\\
6624	7.25\\
6625	7.25\\
6626	7.25\\
6627	7.25\\
6628	7.25\\
6629	7.25\\
6630	7.25\\
6631	7.25\\
6632	7.25\\
6633	7.25\\
6634	7.25\\
6635	7.25\\
6636	7.25\\
6637	7.25\\
6638	7.25\\
6639	7.25\\
6640	7.25\\
6641	7.25\\
6642	7.25\\
6643	7.25\\
6644	8.25\\
6645	8.25\\
6646	8.25\\
6647	8.25\\
6648	8.25\\
6649	8.25\\
6650	8.25\\
6651	8.25\\
6652	8.25\\
6653	8.25\\
6654	8.25\\
6655	8.25\\
6656	8.25\\
6657	8.25\\
6658	8.25\\
6659	8.25\\
6660	8.25\\
6661	8.25\\
6662	8.25\\
6663	8.25\\
6664	8.25\\
6665	8.25\\
6666	8.25\\
6667	8.25\\
6668	8.25\\
6669	8.25\\
6670	8.25\\
6671	8.25\\
6672	8.25\\
6673	8.25\\
6674	8.25\\
6675	8.25\\
6676	8.25\\
6677	8.25\\
6678	8.25\\
6679	8.25\\
6680	8.25\\
6681	8.25\\
6682	8.25\\
6683	8.25\\
6684	8.25\\
6685	8.25\\
6686	8.25\\
6687	8.25\\
6688	8.25\\
6689	8.25\\
6690	8.25\\
6691	8.25\\
6692	8.25\\
6693	8.25\\
6694	8.25\\
6695	8.25\\
6696	8.25\\
6697	8.25\\
6698	8.25\\
6699	8.25\\
6700	8.25\\
6701	8.25\\
6702	8.25\\
6703	8.25\\
6704	8.25\\
6705	8.25\\
6706	8.25\\
6707	8.25\\
6708	8.25\\
6709	8.25\\
6710	8.25\\
6711	8.25\\
6712	8.25\\
6713	8.25\\
6714	8.25\\
6715	8.25\\
6716	8.25\\
6717	8.25\\
6718	8.25\\
6719	8.25\\
6720	8.25\\
6721	8.25\\
6722	8.25\\
6723	8.25\\
6724	8.25\\
6725	8.25\\
6726	8.25\\
6727	8.25\\
6728	8.25\\
6729	8.25\\
6730	8.25\\
6731	8.25\\
6732	8.25\\
6733	8.25\\
6734	8.25\\
6735	8.25\\
6736	8.25\\
6737	8.25\\
6738	8.25\\
6739	8.25\\
6740	8.25\\
6741	8.25\\
6742	8.25\\
6743	8.25\\
6744	8.25\\
6745	8.25\\
6746	8.25\\
6747	8.25\\
6748	8.25\\
6749	8.25\\
6750	8.25\\
6751	8.25\\
6752	8.25\\
6753	8.25\\
6754	8.25\\
6755	8.25\\
6756	8.25\\
6757	8.25\\
6758	8.25\\
6759	8.25\\
6760	8.25\\
6761	8.25\\
6762	8.25\\
6763	8.25\\
6764	8.25\\
6765	8.25\\
6766	8.25\\
6767	8.25\\
6768	8.25\\
6769	8.25\\
6770	8.25\\
6771	8.25\\
6772	8.25\\
6773	8.25\\
6774	8.25\\
6775	8.25\\
6776	8.25\\
6777	8.25\\
6778	8.25\\
6779	8.25\\
6780	8.25\\
6781	8.25\\
6782	8.25\\
6783	8.25\\
6784	8.25\\
6785	8.25\\
6786	8.25\\
6787	8.25\\
6788	8.25\\
6789	8.25\\
6790	8.25\\
6791	8.25\\
6792	8.25\\
6793	8.25\\
6794	8.25\\
6795	8.25\\
6796	8.25\\
6797	8.25\\
6798	8.25\\
6799	8.25\\
6800	8.25\\
6801	8.25\\
6802	8.25\\
6803	8.25\\
6804	8.25\\
6805	8.25\\
6806	8.25\\
6807	8.25\\
6808	8.25\\
6809	8.25\\
6810	8.25\\
6811	8.25\\
6812	8.25\\
6813	8.25\\
6814	8.25\\
6815	8.25\\
6816	8.25\\
6817	8.25\\
6818	8.25\\
6819	8.25\\
6820	8.25\\
6821	8.25\\
6822	8.25\\
6823	8.25\\
6824	8.25\\
6825	8.25\\
6826	8.25\\
6827	8.25\\
6828	8.25\\
6829	8.25\\
6830	8.25\\
6831	8.25\\
6832	8.25\\
6833	8.25\\
6834	8.25\\
6835	8.25\\
6836	8.25\\
6837	8.25\\
6838	8.25\\
6839	8.25\\
6840	8.25\\
6841	8.25\\
6842	8.25\\
6843	8.25\\
6844	8.25\\
6845	8.25\\
6846	9.25\\
6847	9.25\\
6848	9.25\\
6849	9.25\\
6850	9.25\\
6851	9.25\\
6852	9.25\\
6853	9.25\\
6854	9.25\\
6855	9.25\\
6856	9.25\\
6857	9.25\\
6858	9.25\\
6859	9.25\\
6860	9.25\\
6861	9.25\\
6862	9.25\\
6863	9.25\\
6864	9.25\\
6865	9.25\\
6866	9.25\\
6867	9.25\\
6868	9.25\\
6869	9.25\\
6870	9.25\\
6871	9.25\\
6872	9.25\\
6873	9.25\\
6874	9.25\\
6875	9.25\\
6876	9.25\\
6877	9.25\\
6878	9.25\\
6879	9.25\\
6880	9.25\\
6881	9.25\\
6882	9.25\\
6883	9.25\\
6884	9.25\\
6885	9.25\\
6886	9.25\\
6887	9.25\\
6888	9.25\\
6889	9.25\\
6890	9.25\\
6891	9.25\\
6892	9.25\\
6893	9.25\\
6894	9.25\\
6895	9.25\\
6896	9.25\\
6897	9.25\\
6898	9.25\\
6899	9.25\\
6900	9.25\\
6901	9.25\\
6902	9.25\\
6903	9.25\\
6904	9.25\\
6905	9.25\\
6906	9.25\\
6907	9.25\\
6908	9.25\\
6909	9.25\\
6910	9.25\\
6911	9.25\\
6912	9.25\\
6913	9.25\\
6914	9.25\\
6915	9.25\\
6916	9.25\\
6917	9.25\\
6918	9.25\\
6919	9.25\\
6920	9.25\\
6921	9.25\\
6922	9.25\\
6923	9.25\\
6924	9.25\\
6925	9.25\\
6926	9.25\\
6927	9.25\\
6928	9.25\\
6929	9.25\\
6930	9.25\\
6931	9.25\\
6932	9.25\\
6933	9.25\\
6934	9.25\\
6935	9.25\\
6936	9.25\\
6937	9.25\\
6938	9.25\\
6939	9.25\\
6940	9.25\\
6941	9.25\\
6942	9.25\\
6943	9.25\\
6944	9.25\\
6945	9.25\\
6946	9.25\\
6947	9.25\\
6948	9.25\\
6949	9.25\\
6950	9.25\\
6951	9.25\\
6952	9.25\\
6953	9.25\\
6954	9.25\\
6955	9.25\\
6956	9.25\\
6957	9.25\\
6958	9.25\\
6959	9.25\\
6960	9.25\\
6961	9.25\\
6962	9.25\\
6963	9.25\\
6964	9.25\\
6965	9.25\\
6966	9.25\\
6967	9.25\\
6968	9.25\\
6969	9.25\\
6970	9.25\\
6971	9.25\\
6972	9.25\\
6973	9.25\\
6974	9.25\\
6975	9.25\\
6976	9.25\\
6977	9.25\\
6978	9.25\\
6979	9.25\\
6980	9.25\\
6981	9.25\\
6982	9.25\\
6983	9.25\\
6984	9.25\\
6985	9.25\\
6986	9.25\\
6987	9.25\\
6988	9.25\\
6989	9.25\\
6990	9.25\\
6991	9.25\\
6992	9.25\\
6993	9.25\\
6994	9.25\\
6995	9.25\\
6996	9.25\\
6997	9.25\\
6998	9.25\\
6999	9.25\\
7000	9.25\\
7001	9.25\\
7002	9.25\\
7003	9.25\\
7004	9.25\\
7005	9.25\\
7006	9.25\\
7007	9.25\\
7008	9.25\\
7009	9.25\\
7010	9.25\\
7011	9.25\\
7012	9.25\\
7013	9.25\\
7014	9.25\\
7015	9.25\\
7016	9.25\\
7017	9.25\\
7018	9.25\\
7019	9.25\\
7020	9.25\\
7021	9.25\\
7022	9.25\\
7023	9.25\\
7024	9.25\\
7025	9.25\\
7026	9.25\\
7027	9.25\\
7028	9.25\\
7029	9.25\\
7030	9.25\\
7031	9.25\\
7032	9.25\\
7033	9.25\\
7034	9.25\\
7035	9.25\\
7036	9.25\\
7037	9.25\\
7038	9.25\\
7039	9.25\\
7040	9.25\\
7041	9.25\\
7042	9.25\\
7043	9.25\\
7044	9.25\\
7045	9.25\\
7046	9.25\\
7047	7\\
7048	7\\
7049	7\\
7050	7\\
7051	7\\
7052	7\\
7053	7\\
7054	7\\
7055	7\\
7056	7\\
7057	7\\
7058	7\\
7059	7\\
7060	7\\
7061	7\\
7062	7\\
7063	7\\
7064	7\\
7065	7\\
7066	7\\
7067	7\\
7068	7\\
7069	7\\
7070	7\\
7071	7\\
7072	7\\
7073	7\\
7074	7\\
7075	7\\
7076	7\\
7077	7\\
7078	7\\
7079	7\\
7080	7\\
7081	7\\
7082	7\\
7083	7\\
7084	7\\
7085	7\\
7086	7\\
7087	7\\
7088	7\\
7089	7\\
7090	7\\
7091	7\\
7092	7\\
7093	7\\
7094	7\\
7095	7\\
7096	7\\
7097	7\\
7098	7\\
7099	7\\
7100	7\\
7101	7\\
7102	7\\
7103	7\\
7104	7\\
7105	7\\
7106	7\\
7107	7\\
7108	7\\
7109	7\\
7110	7\\
7111	7\\
7112	7\\
7113	7\\
7114	7\\
7115	7\\
7116	7\\
7117	7\\
7118	7\\
7119	7\\
7120	7\\
7121	7\\
7122	7\\
7123	7\\
7124	7\\
7125	7\\
7126	7\\
7127	7\\
7128	7\\
7129	7\\
7130	7\\
7131	7\\
7132	7\\
7133	7\\
7134	7\\
7135	7\\
7136	7\\
7137	7\\
7138	7\\
7139	7\\
7140	7\\
7141	7\\
7142	7\\
7143	7\\
7144	7\\
7145	7\\
7146	7\\
7147	7\\
7148	7\\
7149	7\\
7150	7\\
7151	7\\
7152	7\\
7153	7\\
7154	7\\
7155	7\\
7156	7\\
7157	7\\
7158	7\\
7159	7\\
7160	7\\
7161	7\\
7162	7\\
7163	7\\
7164	7\\
7165	7\\
7166	7\\
7167	7\\
7168	7\\
7169	7\\
7170	7\\
7171	7\\
7172	7\\
7173	7\\
7174	7\\
7175	7\\
7176	7\\
7177	7\\
7178	7\\
7179	7\\
7180	7\\
7181	7\\
7182	7\\
7183	7\\
7184	7\\
7185	7\\
7186	7\\
7187	7\\
7188	7\\
7189	7\\
7190	7\\
7191	7\\
7192	7\\
7193	7\\
7194	7\\
7195	7\\
7196	7\\
7197	7\\
7198	7\\
7199	7\\
7200	7\\
7201	7\\
7202	7\\
7203	7\\
7204	7\\
7205	7\\
7206	7\\
7207	7\\
7208	7\\
7209	7\\
7210	7\\
7211	7\\
7212	7\\
7213	7\\
7214	7\\
7215	7\\
7216	7\\
7217	7\\
7218	7\\
7219	7\\
7220	7\\
7221	7\\
7222	7\\
7223	7\\
7224	7\\
7225	7\\
7226	7\\
7227	7\\
7228	7\\
7229	7\\
7230	7\\
7231	7\\
7232	7\\
7233	7\\
7234	7\\
7235	7\\
7236	7\\
7237	7\\
7238	7\\
7239	7\\
7240	7\\
7241	7\\
7242	7\\
7243	7\\
7244	7\\
7245	7\\
7246	7\\
7247	7\\
7248	7.25\\
7249	7.25\\
7250	7.25\\
7251	7.25\\
7252	7.25\\
7253	7.25\\
7254	7.25\\
7255	7.25\\
7256	7.25\\
7257	7.25\\
7258	7.25\\
7259	7.25\\
7260	7.25\\
7261	7.25\\
7262	7.25\\
7263	7.25\\
7264	7.25\\
7265	7.25\\
7266	7.25\\
7267	7.25\\
7268	7.25\\
7269	7.25\\
7270	7.25\\
7271	7.25\\
7272	7.25\\
7273	7.25\\
7274	7.25\\
7275	7.25\\
7276	7.25\\
7277	7.25\\
7278	7.25\\
7279	7.25\\
7280	7.25\\
7281	7.25\\
7282	7.25\\
7283	7.25\\
7284	7.25\\
7285	7.25\\
7286	7.25\\
7287	7.25\\
7288	7.25\\
7289	7.25\\
7290	7.25\\
7291	7.25\\
7292	7.25\\
7293	7.25\\
7294	7.25\\
7295	7.25\\
7296	7.25\\
7297	7.25\\
7298	7.25\\
7299	7.25\\
7300	7.25\\
7301	7.25\\
7302	7.25\\
7303	7.25\\
7304	7.25\\
7305	7.25\\
7306	7.25\\
7307	7.25\\
7308	7.25\\
7309	7.25\\
7310	7.25\\
7311	7.25\\
7312	7.25\\
7313	7.25\\
7314	7.25\\
7315	7.25\\
7316	7.25\\
7317	7.25\\
7318	7.25\\
7319	7.25\\
7320	7.25\\
7321	7.25\\
7322	7.25\\
7323	7.25\\
7324	7.25\\
7325	7.25\\
7326	7.25\\
7327	7.25\\
7328	7.25\\
7329	7.25\\
7330	7.25\\
7331	7.25\\
7332	7.25\\
7333	7.25\\
7334	7.25\\
7335	7.25\\
7336	7.25\\
7337	7.25\\
7338	7.25\\
7339	7.25\\
7340	7.25\\
7341	7.25\\
7342	7.25\\
7343	7.25\\
7344	7.25\\
7345	7.25\\
7346	7.25\\
7347	7.25\\
7348	7.25\\
7349	7.25\\
7350	7.25\\
7351	7.25\\
7352	7.25\\
7353	7.25\\
7354	7.25\\
7355	7.25\\
7356	7.25\\
7357	7.25\\
7358	7.25\\
7359	7.25\\
7360	7.25\\
7361	7.25\\
7362	7.25\\
7363	7.25\\
7364	7.25\\
7365	7.25\\
7366	7.25\\
7367	7.25\\
7368	7.25\\
7369	7.25\\
7370	7.25\\
7371	7.25\\
7372	7.25\\
7373	7.25\\
7374	7.25\\
7375	7.25\\
7376	7.25\\
7377	7.25\\
7378	7.25\\
7379	7.25\\
7380	7.25\\
7381	7.25\\
7382	7.25\\
7383	7.25\\
7384	7.25\\
7385	7.25\\
7386	7.25\\
7387	7.25\\
7388	7.25\\
7389	7.25\\
7390	7.25\\
7391	7.25\\
7392	7.25\\
7393	7.25\\
7394	7.25\\
7395	7.25\\
7396	7.25\\
7397	7.25\\
7398	7.25\\
7399	7.25\\
7400	7.25\\
7401	7.25\\
7402	7.25\\
7403	7.25\\
7404	7.25\\
7405	7.25\\
7406	7.25\\
7407	7.25\\
7408	7.25\\
7409	7.25\\
7410	7.25\\
7411	7.25\\
7412	7.25\\
7413	7.25\\
7414	7.25\\
7415	7.25\\
7416	7.25\\
7417	7.25\\
7418	7.25\\
7419	7.25\\
7420	7.25\\
7421	7.25\\
7422	7.25\\
7423	7.25\\
7424	7.25\\
7425	7.25\\
7426	7.25\\
7427	7.25\\
7428	7.25\\
7429	7.25\\
7430	7.25\\
7431	7.25\\
7432	7.25\\
7433	7.25\\
7434	7.25\\
7435	7.25\\
7436	7.25\\
7437	7.25\\
7438	7.25\\
7439	7.25\\
7440	7.25\\
7441	7.25\\
7442	7.25\\
7443	7.25\\
7444	7.25\\
7445	7.25\\
7446	7.25\\
7447	7.25\\
7448	7.25\\
7449	7.25\\
7450	8.5\\
7451	8.5\\
7452	8.5\\
7453	8.5\\
7454	8.5\\
7455	8.5\\
7456	8.5\\
7457	8.5\\
7458	8.5\\
7459	8.5\\
7460	8.5\\
7461	8.5\\
7462	8.5\\
7463	8.5\\
7464	8.5\\
7465	8.5\\
7466	8.5\\
7467	8.5\\
7468	8.5\\
7469	8.5\\
7470	8.5\\
7471	8.5\\
7472	8.5\\
7473	8.5\\
7474	8.5\\
7475	8.5\\
7476	8.5\\
7477	8.5\\
7478	8.5\\
7479	8.5\\
7480	8.5\\
7481	8.5\\
7482	8.5\\
7483	8.5\\
7484	8.5\\
7485	8.5\\
7486	8.5\\
7487	8.5\\
7488	8.5\\
7489	8.5\\
7490	8.5\\
7491	8.5\\
7492	8.5\\
7493	8.5\\
7494	8.5\\
7495	8.5\\
7496	8.5\\
7497	8.5\\
7498	8.5\\
7499	8.5\\
7500	8.5\\
7501	8.5\\
7502	8.5\\
7503	8.5\\
7504	8.5\\
7505	8.5\\
7506	8.5\\
7507	8.5\\
7508	8.5\\
7509	8.5\\
7510	8.5\\
7511	8.5\\
7512	8.5\\
7513	8.5\\
7514	8.5\\
7515	8.5\\
7516	8.5\\
7517	8.5\\
7518	8.5\\
7519	8.5\\
7520	8.5\\
7521	8.5\\
7522	8.5\\
7523	8.5\\
7524	8.5\\
7525	8.5\\
7526	8.5\\
7527	8.5\\
7528	8.5\\
7529	8.5\\
7530	8.5\\
7531	8.5\\
7532	8.5\\
7533	8.5\\
7534	8.5\\
7535	8.5\\
7536	8.5\\
7537	8.5\\
7538	8.5\\
7539	8.5\\
7540	8.5\\
7541	8.5\\
7542	8.5\\
7543	8.5\\
7544	8.5\\
7545	8.5\\
7546	8.5\\
7547	8.5\\
7548	8.5\\
7549	8.5\\
7550	8.5\\
7551	8.5\\
7552	8.5\\
7553	8.5\\
7554	8.5\\
7555	8.5\\
7556	8.5\\
7557	8.5\\
7558	8.5\\
7559	8.5\\
7560	8.5\\
7561	8.5\\
7562	8.5\\
7563	8.5\\
7564	8.5\\
7565	8.5\\
7566	8.5\\
7567	8.5\\
7568	8.5\\
7569	8.5\\
7570	8.5\\
7571	8.5\\
7572	8.5\\
7573	8.5\\
7574	8.5\\
7575	8.5\\
7576	8.5\\
7577	8.5\\
7578	8.5\\
7579	8.5\\
7580	8.5\\
7581	8.5\\
7582	8.5\\
7583	8.5\\
7584	8.5\\
7585	8.5\\
7586	8.5\\
7587	8.5\\
7588	8.5\\
7589	8.5\\
7590	8.5\\
7591	8.5\\
7592	8.5\\
7593	8.5\\
7594	8.5\\
7595	8.5\\
7596	8.5\\
7597	8.5\\
7598	8.5\\
7599	8.5\\
7600	8.5\\
7601	8.5\\
7602	8.5\\
7603	8.5\\
7604	8.5\\
7605	8.5\\
7606	8.5\\
7607	8.5\\
7608	8.5\\
7609	8.5\\
7610	8.5\\
7611	8.5\\
7612	8.5\\
7613	8.5\\
7614	8.5\\
7615	8.5\\
7616	8.5\\
7617	8.5\\
7618	8.5\\
7619	8.5\\
7620	8.5\\
7621	8.5\\
7622	8.5\\
7623	8.5\\
7624	8.5\\
7625	8.5\\
7626	8.5\\
7627	8.5\\
7628	8.5\\
7629	8.5\\
7630	8.5\\
7631	8.5\\
7632	8.5\\
7633	8.5\\
7634	8.5\\
7635	8.5\\
7636	8.5\\
7637	8.5\\
7638	8.5\\
7639	8.5\\
7640	8.5\\
7641	8.5\\
7642	8.5\\
7643	8.5\\
7644	8.5\\
7645	8.5\\
7646	8.5\\
7647	8.5\\
7648	8.5\\
7649	8.5\\
7650	8.5\\
7651	9.5\\
7652	9.5\\
7653	9.5\\
7654	9.5\\
7655	9.5\\
7656	9.5\\
7657	9.5\\
7658	9.5\\
7659	9.5\\
7660	9.5\\
7661	9.5\\
7662	9.5\\
7663	9.5\\
7664	9.5\\
7665	9.5\\
7666	9.5\\
7667	9.5\\
7668	9.5\\
7669	9.5\\
7670	9.5\\
7671	9.5\\
7672	9.5\\
7673	9.5\\
7674	9.5\\
7675	9.5\\
7676	9.5\\
7677	9.5\\
7678	9.5\\
7679	9.5\\
7680	9.5\\
7681	9.5\\
7682	9.5\\
7683	9.5\\
7684	9.5\\
7685	9.5\\
7686	9.5\\
7687	9.5\\
7688	9.5\\
7689	9.5\\
7690	9.5\\
7691	9.5\\
7692	9.5\\
7693	9.5\\
7694	9.5\\
7695	9.5\\
7696	9.5\\
7697	9.5\\
7698	9.5\\
7699	9.5\\
7700	9.5\\
7701	9.5\\
7702	9.5\\
7703	9.5\\
7704	9.5\\
7705	9.5\\
7706	9.5\\
7707	9.5\\
7708	9.5\\
7709	9.5\\
7710	9.5\\
7711	9.5\\
7712	9.5\\
7713	9.5\\
7714	9.5\\
7715	9.5\\
7716	9.5\\
7717	9.5\\
7718	9.5\\
7719	9.5\\
7720	9.5\\
7721	9.5\\
7722	9.5\\
7723	9.5\\
7724	9.5\\
7725	9.5\\
7726	9.5\\
7727	9.5\\
7728	9.5\\
7729	9.5\\
7730	9.5\\
7731	9.5\\
7732	9.5\\
7733	9.5\\
7734	9.5\\
7735	9.5\\
7736	9.5\\
7737	9.5\\
7738	9.5\\
7739	9.5\\
7740	9.5\\
7741	9.5\\
7742	9.5\\
7743	9.5\\
7744	9.5\\
7745	9.5\\
7746	9.5\\
7747	9.5\\
7748	9.5\\
7749	9.5\\
7750	9.5\\
7751	9.5\\
7752	9.5\\
7753	9.5\\
7754	9.5\\
7755	9.5\\
7756	9.5\\
7757	9.5\\
7758	9.5\\
7759	9.5\\
7760	9.5\\
7761	9.5\\
7762	9.5\\
7763	9.5\\
7764	9.5\\
7765	9.5\\
7766	9.5\\
7767	9.5\\
7768	9.5\\
7769	9.5\\
7770	9.5\\
7771	9.5\\
7772	9.5\\
7773	9.5\\
7774	9.5\\
7775	9.5\\
7776	9.5\\
7777	9.5\\
7778	9.5\\
7779	9.5\\
7780	9.5\\
7781	9.5\\
7782	9.5\\
7783	9.5\\
7784	9.5\\
7785	9.5\\
7786	9.5\\
7787	9.5\\
7788	9.5\\
7789	9.5\\
7790	9.5\\
7791	9.5\\
7792	9.5\\
7793	9.5\\
7794	9.5\\
7795	9.5\\
7796	9.5\\
7797	9.5\\
7798	9.5\\
7799	9.5\\
7800	9.5\\
7801	9.5\\
7802	9.5\\
7803	9.5\\
7804	9.5\\
7805	9.5\\
7806	9.5\\
7807	9.5\\
7808	9.5\\
7809	9.5\\
7810	9.5\\
7811	9.5\\
7812	9.5\\
7813	9.5\\
7814	9.5\\
7815	9.5\\
7816	9.5\\
7817	9.5\\
7818	9.5\\
7819	9.5\\
7820	9.5\\
7821	9.5\\
7822	9.5\\
7823	9.5\\
7824	9.5\\
7825	9.5\\
7826	9.5\\
7827	9.5\\
7828	9.5\\
7829	9.5\\
7830	9.5\\
7831	9.5\\
7832	9.5\\
7833	9.5\\
7834	9.5\\
7835	9.5\\
7836	9.5\\
7837	9.5\\
7838	9.5\\
7839	9.5\\
7840	9.5\\
7841	9.5\\
7842	9.5\\
7843	9.5\\
7844	9.5\\
7845	9.5\\
7846	9.5\\
7847	9.5\\
7848	9.5\\
7849	9.5\\
7850	9.5\\
7851	9.5\\
7852	7\\
7853	7\\
7854	7\\
7855	7\\
7856	7\\
7857	7\\
7858	7\\
7859	7\\
7860	7\\
7861	7\\
7862	7\\
7863	7\\
7864	7\\
7865	7\\
7866	7\\
7867	7\\
7868	7\\
7869	7\\
7870	7\\
7871	7\\
7872	7\\
7873	7\\
7874	7\\
7875	7\\
7876	7\\
7877	7\\
7878	7\\
7879	7\\
7880	7\\
7881	7\\
7882	7\\
7883	7\\
7884	7\\
7885	7\\
7886	7\\
7887	7\\
7888	7\\
7889	7\\
7890	7\\
7891	7\\
7892	7\\
7893	7\\
7894	7\\
7895	7\\
7896	7\\
7897	7\\
7898	7\\
7899	7\\
7900	7\\
7901	7\\
7902	7\\
7903	7\\
7904	7\\
7905	7\\
7906	7\\
7907	7\\
7908	7\\
7909	7\\
7910	7\\
7911	7\\
7912	7\\
7913	7\\
7914	7\\
7915	7\\
7916	7\\
7917	7\\
7918	7\\
7919	7\\
7920	7\\
7921	7\\
7922	7\\
7923	7\\
7924	7\\
7925	7\\
7926	7\\
7927	7\\
7928	7\\
7929	7\\
7930	7\\
7931	7\\
7932	7\\
7933	7\\
7934	7\\
7935	7\\
7936	7\\
7937	7\\
7938	7\\
7939	7\\
7940	7\\
7941	7\\
7942	7\\
7943	7\\
7944	7\\
7945	7\\
7946	7\\
7947	7\\
7948	7\\
7949	7\\
7950	7\\
7951	7\\
7952	7\\
7953	7\\
7954	7\\
7955	7\\
7956	7\\
7957	7\\
7958	7\\
7959	7\\
7960	7\\
7961	7\\
7962	7\\
7963	7\\
7964	7\\
7965	7\\
7966	7\\
7967	7\\
7968	7\\
7969	7\\
7970	7\\
7971	7\\
7972	7\\
7973	7\\
7974	7\\
7975	7\\
7976	7\\
7977	7\\
7978	7\\
7979	7\\
7980	7\\
7981	7\\
7982	7\\
7983	7\\
7984	7\\
7985	7\\
7986	7\\
7987	7\\
7988	7\\
7989	7\\
7990	7\\
7991	7\\
7992	7\\
7993	7\\
7994	7\\
7995	7\\
7996	7\\
7997	7\\
7998	7\\
7999	7\\
8000	7\\
8001	7\\
};
\addplot [color=mycolor1, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
8001	7\\
8002	7\\
8003	7\\
8004	7\\
8005	7\\
8006	7\\
8007	7\\
8008	7\\
8009	7\\
8010	7\\
8011	7\\
8012	7\\
8013	7\\
8014	7\\
8015	7\\
8016	7\\
8017	7\\
8018	7\\
8019	7\\
8020	7\\
8021	7\\
8022	7\\
8023	7\\
8024	7\\
8025	7\\
8026	7\\
8027	7\\
8028	7\\
8029	7\\
8030	7\\
8031	7\\
8032	7\\
8033	7\\
8034	7\\
8035	7\\
8036	7\\
8037	7\\
8038	7\\
8039	7\\
8040	7\\
8041	7\\
8042	7\\
8043	7\\
8044	7\\
8045	7\\
8046	7\\
8047	7\\
8048	7\\
8049	7\\
8050	7\\
8051	7\\
8052	7\\
8053	7\\
8054	7.25\\
8055	7.25\\
8056	7.25\\
8057	7.25\\
8058	7.25\\
8059	7.25\\
8060	7.25\\
8061	7.25\\
8062	7.25\\
8063	7.25\\
8064	7.25\\
8065	7.25\\
8066	7.25\\
8067	7.25\\
8068	7.25\\
8069	7.25\\
8070	7.25\\
8071	7.25\\
8072	7.25\\
8073	7.25\\
8074	7.25\\
8075	7.25\\
8076	7.25\\
8077	7.25\\
8078	7.25\\
8079	7.25\\
8080	7.25\\
8081	7.25\\
8082	7.25\\
8083	7.25\\
8084	7.25\\
8085	7.25\\
8086	7.25\\
8087	7.25\\
8088	7.25\\
8089	7.25\\
8090	7.25\\
8091	7.25\\
8092	7.25\\
8093	7.25\\
8094	7.25\\
8095	7.25\\
8096	7.25\\
8097	7.25\\
8098	7.25\\
8099	7.25\\
8100	7.25\\
8101	7.25\\
8102	7.25\\
8103	7.25\\
8104	7.25\\
8105	7.25\\
8106	7.25\\
8107	7.25\\
8108	7.25\\
8109	7.25\\
8110	7.25\\
8111	7.25\\
8112	7.25\\
8113	7.25\\
8114	7.25\\
8115	7.25\\
8116	7.25\\
8117	7.25\\
8118	7.25\\
8119	7.25\\
8120	7.25\\
8121	7.25\\
8122	7.25\\
8123	7.25\\
8124	7.25\\
8125	7.25\\
8126	7.25\\
8127	7.25\\
8128	7.25\\
8129	7.25\\
8130	7.25\\
8131	7.25\\
8132	7.25\\
8133	7.25\\
8134	7.25\\
8135	7.25\\
8136	7.25\\
8137	7.25\\
8138	7.25\\
8139	7.25\\
8140	7.25\\
8141	7.25\\
8142	7.25\\
8143	7.25\\
8144	7.25\\
8145	7.25\\
8146	7.25\\
8147	7.25\\
8148	7.25\\
8149	7.25\\
8150	7.25\\
8151	7.25\\
8152	7.25\\
8153	7.25\\
8154	7.25\\
8155	7.25\\
8156	7.25\\
8157	7.25\\
8158	7.25\\
8159	7.25\\
8160	7.25\\
8161	7.25\\
8162	7.25\\
8163	7.25\\
8164	7.25\\
8165	7.25\\
8166	7.25\\
8167	7.25\\
8168	7.25\\
8169	7.25\\
8170	7.25\\
8171	7.25\\
8172	7.25\\
8173	7.25\\
8174	7.25\\
8175	7.25\\
8176	7.25\\
8177	7.25\\
8178	7.25\\
8179	7.25\\
8180	7.25\\
8181	7.25\\
8182	7.25\\
8183	7.25\\
8184	7.25\\
8185	7.25\\
8186	7.25\\
8187	7.25\\
8188	7.25\\
8189	7.25\\
8190	7.25\\
8191	7.25\\
8192	7.25\\
8193	7.25\\
8194	7.25\\
8195	7.25\\
8196	7.25\\
8197	7.25\\
8198	7.25\\
8199	7.25\\
8200	7.25\\
8201	7.25\\
8202	7.25\\
8203	7.25\\
8204	7.25\\
8205	7.25\\
8206	7.25\\
8207	7.25\\
8208	7.25\\
8209	7.25\\
8210	7.25\\
8211	7.25\\
8212	7.25\\
8213	7.25\\
8214	7.25\\
8215	7.25\\
8216	7.25\\
8217	7.25\\
8218	7.25\\
8219	7.25\\
8220	7.25\\
8221	7.25\\
8222	7.25\\
8223	7.25\\
8224	7.25\\
8225	7.25\\
8226	7.25\\
8227	7.25\\
8228	7.25\\
8229	7.25\\
8230	7.25\\
8231	7.25\\
8232	7.25\\
8233	7.25\\
8234	7.25\\
8235	7.25\\
8236	7.25\\
8237	7.25\\
8238	7.25\\
8239	7.25\\
8240	7.25\\
8241	7.25\\
8242	7.25\\
8243	7.25\\
8244	7.25\\
8245	7.25\\
8246	7.25\\
8247	7.25\\
8248	7.25\\
8249	7.25\\
8250	7.25\\
8251	7.25\\
8252	7.25\\
8253	7.25\\
8254	7.25\\
8255	8.75\\
8256	8.75\\
8257	8.75\\
8258	8.75\\
8259	8.75\\
8260	8.75\\
8261	8.75\\
8262	8.75\\
8263	8.75\\
8264	8.75\\
8265	8.75\\
8266	8.75\\
8267	8.75\\
8268	8.75\\
8269	8.75\\
8270	8.75\\
8271	8.75\\
8272	8.75\\
8273	8.75\\
8274	8.75\\
8275	8.75\\
8276	8.75\\
8277	8.75\\
8278	8.75\\
8279	8.75\\
8280	8.75\\
8281	8.75\\
8282	8.75\\
8283	8.75\\
8284	8.75\\
8285	8.75\\
8286	8.75\\
8287	8.75\\
8288	8.75\\
8289	8.75\\
8290	8.75\\
8291	8.75\\
8292	8.75\\
8293	8.75\\
8294	8.75\\
8295	8.75\\
8296	8.75\\
8297	8.75\\
8298	8.75\\
8299	8.75\\
8300	8.75\\
8301	8.75\\
8302	8.75\\
8303	8.75\\
8304	8.75\\
8305	8.75\\
8306	8.75\\
8307	8.75\\
8308	8.75\\
8309	8.75\\
8310	8.75\\
8311	8.75\\
8312	8.75\\
8313	8.75\\
8314	8.75\\
8315	8.75\\
8316	8.75\\
8317	8.75\\
8318	8.75\\
8319	8.75\\
8320	8.75\\
8321	8.75\\
8322	8.75\\
8323	8.75\\
8324	8.75\\
8325	8.75\\
8326	8.75\\
8327	8.75\\
8328	8.75\\
8329	8.75\\
8330	8.75\\
8331	8.75\\
8332	8.75\\
8333	8.75\\
8334	8.75\\
8335	8.75\\
8336	8.75\\
8337	8.75\\
8338	8.75\\
8339	8.75\\
8340	8.75\\
8341	8.75\\
8342	8.75\\
8343	8.75\\
8344	8.75\\
8345	8.75\\
8346	8.75\\
8347	8.75\\
8348	8.75\\
8349	8.75\\
8350	8.75\\
8351	8.75\\
8352	8.75\\
8353	8.75\\
8354	8.75\\
8355	8.75\\
8356	8.75\\
8357	8.75\\
8358	8.75\\
8359	8.75\\
8360	8.75\\
8361	8.75\\
8362	8.75\\
8363	8.75\\
8364	8.75\\
8365	8.75\\
8366	8.75\\
8367	8.75\\
8368	8.75\\
8369	8.75\\
8370	8.75\\
8371	8.75\\
8372	8.75\\
8373	8.75\\
8374	8.75\\
8375	8.75\\
8376	8.75\\
8377	8.75\\
8378	8.75\\
8379	8.75\\
8380	8.75\\
8381	8.75\\
8382	8.75\\
8383	8.75\\
8384	8.75\\
8385	8.75\\
8386	8.75\\
8387	8.75\\
8388	8.75\\
8389	8.75\\
8390	8.75\\
8391	8.75\\
8392	8.75\\
8393	8.75\\
8394	8.75\\
8395	8.75\\
8396	8.75\\
8397	8.75\\
8398	8.75\\
8399	8.75\\
8400	8.75\\
8401	8.75\\
8402	8.75\\
8403	8.75\\
8404	8.75\\
8405	8.75\\
8406	8.75\\
8407	8.75\\
8408	8.75\\
8409	8.75\\
8410	8.75\\
8411	8.75\\
8412	8.75\\
8413	8.75\\
8414	8.75\\
8415	8.75\\
8416	8.75\\
8417	8.75\\
8418	8.75\\
8419	8.75\\
8420	8.75\\
8421	8.75\\
8422	8.75\\
8423	8.75\\
8424	8.75\\
8425	8.75\\
8426	8.75\\
8427	8.75\\
8428	8.75\\
8429	8.75\\
8430	8.75\\
8431	8.75\\
8432	8.75\\
8433	8.75\\
8434	8.75\\
8435	8.75\\
8436	8.75\\
8437	8.75\\
8438	8.75\\
8439	8.75\\
8440	8.75\\
8441	8.75\\
8442	8.75\\
8443	8.75\\
8444	8.75\\
8445	8.75\\
8446	8.75\\
8447	8.75\\
8448	8.75\\
8449	8.75\\
8450	8.75\\
8451	8.75\\
8452	8.75\\
8453	8.75\\
8454	8.75\\
8455	8.75\\
8456	8.75\\
8457	9.75\\
8458	9.75\\
8459	9.75\\
8460	9.75\\
8461	9.75\\
8462	9.75\\
8463	9.75\\
8464	9.75\\
8465	9.75\\
8466	9.75\\
8467	9.75\\
8468	9.75\\
8469	9.75\\
8470	9.75\\
8471	9.75\\
8472	9.75\\
8473	9.75\\
8474	9.75\\
8475	9.75\\
8476	9.75\\
8477	9.75\\
8478	9.75\\
8479	9.75\\
8480	9.75\\
8481	9.75\\
8482	9.75\\
8483	9.75\\
8484	9.75\\
8485	9.75\\
8486	9.75\\
8487	9.75\\
8488	9.75\\
8489	9.75\\
8490	9.75\\
8491	9.75\\
8492	9.75\\
8493	9.75\\
8494	9.75\\
8495	9.75\\
8496	9.75\\
8497	9.75\\
8498	9.75\\
8499	9.75\\
8500	9.75\\
8501	9.75\\
8502	9.75\\
8503	9.75\\
8504	9.75\\
8505	9.75\\
8506	9.75\\
8507	9.75\\
8508	9.75\\
8509	9.75\\
8510	9.75\\
8511	9.75\\
8512	9.75\\
8513	9.75\\
8514	9.75\\
8515	9.75\\
8516	9.75\\
8517	9.75\\
8518	9.75\\
8519	9.75\\
8520	9.75\\
8521	9.75\\
8522	9.75\\
8523	9.75\\
8524	9.75\\
8525	9.75\\
8526	9.75\\
8527	9.75\\
8528	9.75\\
8529	9.75\\
8530	9.75\\
8531	9.75\\
8532	9.75\\
8533	9.75\\
8534	9.75\\
8535	9.75\\
8536	9.75\\
8537	9.75\\
8538	9.75\\
8539	9.75\\
8540	9.75\\
8541	9.75\\
8542	9.75\\
8543	9.75\\
8544	9.75\\
8545	9.75\\
8546	9.75\\
8547	9.75\\
8548	9.75\\
8549	9.75\\
8550	9.75\\
8551	9.75\\
8552	9.75\\
8553	9.75\\
8554	9.75\\
8555	9.75\\
8556	9.75\\
8557	9.75\\
8558	9.75\\
8559	9.75\\
8560	9.75\\
8561	9.75\\
8562	9.75\\
8563	9.75\\
8564	9.75\\
8565	9.75\\
8566	9.75\\
8567	9.75\\
8568	9.75\\
8569	9.75\\
8570	9.75\\
8571	9.75\\
8572	9.75\\
8573	9.75\\
8574	9.75\\
8575	9.75\\
8576	9.75\\
8577	9.75\\
8578	9.75\\
8579	9.75\\
8580	9.75\\
8581	9.75\\
8582	9.75\\
8583	9.75\\
8584	9.75\\
8585	9.75\\
8586	9.75\\
8587	9.75\\
8588	9.75\\
8589	9.75\\
8590	9.75\\
8591	9.75\\
8592	9.75\\
8593	9.75\\
8594	9.75\\
8595	9.75\\
8596	9.75\\
8597	9.75\\
8598	9.75\\
8599	9.75\\
8600	9.75\\
8601	9.75\\
8602	9.75\\
8603	9.75\\
8604	9.75\\
8605	9.75\\
8606	9.75\\
8607	9.75\\
8608	9.75\\
8609	9.75\\
8610	9.75\\
8611	9.75\\
8612	9.75\\
8613	9.75\\
8614	9.75\\
8615	9.75\\
8616	9.75\\
8617	9.75\\
8618	9.75\\
8619	9.75\\
8620	9.75\\
8621	9.75\\
8622	9.75\\
8623	9.75\\
8624	9.75\\
8625	9.75\\
8626	9.75\\
8627	9.75\\
8628	9.75\\
8629	9.75\\
8630	9.75\\
8631	9.75\\
8632	9.75\\
8633	9.75\\
8634	9.75\\
8635	9.75\\
8636	9.75\\
8637	9.75\\
8638	9.75\\
8639	9.75\\
8640	9.75\\
8641	9.75\\
8642	9.75\\
8643	9.75\\
8644	9.75\\
8645	9.75\\
8646	9.75\\
8647	9.75\\
8648	9.75\\
8649	9.75\\
8650	9.75\\
8651	9.75\\
8652	9.75\\
8653	9.75\\
8654	9.75\\
8655	9.75\\
8656	9.75\\
8657	9.75\\
8658	7\\
8659	7\\
8660	7\\
8661	7\\
8662	7\\
8663	7\\
8664	7\\
8665	7\\
8666	7\\
8667	7\\
8668	7\\
8669	7\\
8670	7\\
8671	7\\
8672	7\\
8673	7\\
8674	7\\
8675	7\\
8676	7\\
8677	7\\
8678	7\\
8679	7\\
8680	7\\
8681	7\\
8682	7\\
8683	7\\
8684	7\\
8685	7\\
8686	7\\
8687	7\\
8688	7\\
8689	7\\
8690	7\\
8691	7\\
8692	7\\
8693	7\\
8694	7\\
8695	7\\
8696	7\\
8697	7\\
8698	7\\
8699	7\\
8700	7\\
8701	7\\
8702	7\\
8703	7\\
8704	7\\
8705	7\\
8706	7\\
8707	7\\
8708	7\\
8709	7\\
8710	7\\
8711	7\\
8712	7\\
8713	7\\
8714	7\\
8715	7\\
8716	7\\
8717	7\\
8718	7\\
8719	7\\
8720	7\\
8721	7\\
8722	7\\
8723	7\\
8724	7\\
8725	7\\
8726	7\\
8727	7\\
8728	7\\
8729	7\\
8730	7\\
8731	7\\
8732	7\\
8733	7\\
8734	7\\
8735	7\\
8736	7\\
8737	7\\
8738	7\\
8739	7\\
8740	7\\
8741	7\\
8742	7\\
8743	7\\
8744	7\\
8745	7\\
8746	7\\
8747	7\\
8748	7\\
8749	7\\
8750	7\\
8751	7\\
8752	7\\
8753	7\\
8754	7\\
8755	7\\
8756	7\\
8757	7\\
8758	7\\
8759	7\\
8760	7\\
8761	7\\
8762	7\\
8763	7\\
8764	7\\
8765	7\\
8766	7\\
8767	7\\
8768	7\\
8769	7\\
8770	7\\
8771	7\\
8772	7\\
8773	7\\
8774	7\\
8775	7\\
8776	7\\
8777	7\\
8778	7\\
8779	7\\
8780	7\\
8781	7\\
8782	7\\
8783	7\\
8784	7\\
8785	7\\
8786	7\\
8787	7\\
8788	7\\
8789	7\\
8790	7\\
8791	7\\
8792	7\\
8793	7\\
8794	7\\
8795	7\\
8796	7\\
8797	7\\
8798	7\\
8799	7\\
8800	7\\
8801	7\\
8802	7\\
8803	7\\
8804	7\\
8805	7\\
8806	7\\
8807	7\\
8808	7\\
8809	7\\
8810	7\\
8811	7\\
8812	7\\
8813	7\\
8814	7\\
8815	7\\
8816	7\\
8817	7\\
8818	7\\
8819	7\\
8820	7\\
8821	7\\
8822	7\\
8823	7\\
8824	7\\
8825	7\\
8826	7\\
8827	7\\
8828	7\\
8829	7\\
8830	7\\
8831	7\\
8832	7\\
8833	7\\
8834	7\\
8835	7\\
8836	7\\
8837	7\\
8838	7\\
8839	7\\
8840	7\\
8841	7\\
8842	7\\
8843	7\\
8844	7\\
8845	7\\
8846	7\\
8847	7\\
8848	7\\
8849	7\\
8850	7\\
8851	7\\
8852	7\\
8853	7\\
8854	7\\
8855	7\\
8856	7\\
8857	7\\
8858	7\\
8859	7\\
8860	7\\
8861	7\\
8862	7\\
8863	7\\
8864	7\\
8865	7\\
8866	7\\
8867	7\\
8868	7\\
8869	7\\
8870	7\\
8871	7\\
8872	7\\
8873	7\\
8874	7\\
8875	7\\
8876	7\\
8877	7\\
8878	7\\
8879	7\\
8880	7\\
8881	7\\
8882	7\\
8883	7\\
8884	7\\
8885	7\\
8886	7\\
8887	7\\
8888	7\\
8889	7\\
8890	7\\
8891	7\\
8892	7\\
8893	7\\
8894	7\\
8895	7\\
8896	7\\
8897	7\\
8898	7\\
8899	7\\
8900	7\\
8901	7\\
8902	7\\
8903	7\\
8904	7\\
8905	7\\
8906	7\\
8907	7\\
8908	7\\
8909	7\\
8910	7\\
8911	7\\
8912	7\\
8913	7\\
8914	7\\
8915	7\\
8916	7\\
8917	7\\
8918	7\\
8919	7\\
8920	7\\
8921	7\\
8922	7\\
8923	7\\
8924	7\\
8925	7\\
8926	7\\
8927	7\\
8928	7\\
8929	7\\
8930	7\\
8931	7\\
8932	7\\
8933	7\\
8934	7\\
8935	7\\
8936	7\\
8937	7\\
8938	7\\
8939	7\\
8940	7\\
8941	7\\
8942	7\\
8943	7\\
8944	7\\
8945	7\\
8946	7\\
8947	7\\
8948	7\\
8949	7\\
8950	7\\
8951	7\\
8952	7\\
8953	7\\
8954	7\\
8955	7\\
8956	7\\
8957	7\\
8958	7\\
8959	7\\
8960	7\\
8961	7\\
8962	7\\
8963	7\\
8964	7\\
8965	7\\
8966	7\\
8967	7\\
8968	7\\
8969	7\\
8970	7\\
8971	7\\
8972	7\\
8973	7\\
8974	7\\
8975	7\\
8976	7\\
8977	7\\
8978	7\\
8979	7\\
8980	7\\
8981	7\\
8982	7\\
8983	7\\
8984	7\\
8985	7\\
8986	7\\
8987	7\\
8988	7\\
8989	7\\
8990	7\\
8991	7\\
8992	7\\
8993	7\\
8994	7\\
8995	7\\
8996	7\\
8997	7\\
8998	7\\
8999	7\\
9000	7\\
9001	7\\
9002	7\\
9003	7\\
9004	7\\
9005	7\\
9006	7\\
9007	7\\
9008	7\\
9009	7\\
9010	7\\
9011	7\\
9012	7\\
9013	7\\
9014	7\\
9015	7\\
9016	7\\
9017	7\\
9018	7\\
9019	7\\
9020	7\\
9021	7\\
9022	7\\
9023	7\\
9024	7\\
9025	7\\
9026	7\\
9027	7\\
9028	7\\
9029	7\\
9030	7\\
9031	7\\
9032	7\\
9033	7\\
9034	7\\
9035	7\\
9036	7\\
9037	7\\
9038	7\\
9039	7\\
9040	7\\
9041	7\\
9042	7\\
9043	7\\
9044	7\\
9045	7\\
9046	7\\
9047	7\\
9048	7\\
9049	7\\
9050	7\\
9051	7\\
9052	7\\
9053	7\\
9054	7\\
9055	7\\
9056	7\\
9057	7\\
9058	7\\
9059	7\\
9060	7\\
9061	8.5\\
9062	8.5\\
9063	8.5\\
9064	8.5\\
9065	8.5\\
9066	8.5\\
9067	8.5\\
9068	8.5\\
9069	8.5\\
9070	8.5\\
9071	8.5\\
9072	8.5\\
9073	8.5\\
9074	8.5\\
9075	8.5\\
9076	8.5\\
9077	8.5\\
9078	8.5\\
9079	8.5\\
9080	8.5\\
9081	8.5\\
9082	8.5\\
9083	8.5\\
9084	8.5\\
9085	8.5\\
9086	8.5\\
9087	8.5\\
9088	8.5\\
9089	8.5\\
9090	8.5\\
9091	8.5\\
9092	8.5\\
9093	8.5\\
9094	8.5\\
9095	8.5\\
9096	8.5\\
9097	8.5\\
9098	8.5\\
9099	8.5\\
9100	8.5\\
9101	8.5\\
9102	8.5\\
9103	8.5\\
9104	8.5\\
9105	8.5\\
9106	8.5\\
9107	8.5\\
9108	8.5\\
9109	8.5\\
9110	8.5\\
9111	8.5\\
9112	8.5\\
9113	8.5\\
9114	8.5\\
9115	8.5\\
9116	8.5\\
9117	8.5\\
9118	8.5\\
9119	8.5\\
9120	8.5\\
9121	8.5\\
9122	8.5\\
9123	8.5\\
9124	8.5\\
9125	8.5\\
9126	8.5\\
9127	8.5\\
9128	8.5\\
9129	8.5\\
9130	8.5\\
9131	8.5\\
9132	8.5\\
9133	8.5\\
9134	8.5\\
9135	8.5\\
9136	8.5\\
9137	8.5\\
9138	8.5\\
9139	8.5\\
9140	8.5\\
9141	8.5\\
9142	8.5\\
9143	8.5\\
9144	8.5\\
9145	8.5\\
9146	8.5\\
9147	8.5\\
9148	8.5\\
9149	8.5\\
9150	8.5\\
9151	8.5\\
9152	8.5\\
9153	8.5\\
9154	8.5\\
9155	8.5\\
9156	8.5\\
9157	8.5\\
9158	8.5\\
9159	8.5\\
9160	8.5\\
9161	8.5\\
9162	8.5\\
9163	8.5\\
9164	8.5\\
9165	8.5\\
9166	8.5\\
9167	8.5\\
9168	8.5\\
9169	8.5\\
9170	8.5\\
9171	8.5\\
9172	8.5\\
9173	8.5\\
9174	8.5\\
9175	8.5\\
9176	8.5\\
9177	8.5\\
9178	8.5\\
9179	8.5\\
9180	8.5\\
9181	8.5\\
9182	8.5\\
9183	8.5\\
9184	8.5\\
9185	8.5\\
9186	8.5\\
9187	8.5\\
9188	8.5\\
9189	8.5\\
9190	8.5\\
9191	8.5\\
9192	8.5\\
9193	8.5\\
9194	8.5\\
9195	8.5\\
9196	8.5\\
9197	8.5\\
9198	8.5\\
9199	8.5\\
9200	8.5\\
9201	8.5\\
9202	8.5\\
9203	8.5\\
9204	8.5\\
9205	8.5\\
9206	8.5\\
9207	8.5\\
9208	8.5\\
9209	8.5\\
9210	8.5\\
9211	8.5\\
9212	8.5\\
9213	8.5\\
9214	8.5\\
9215	8.5\\
9216	8.5\\
9217	8.5\\
9218	8.5\\
9219	8.5\\
9220	8.5\\
9221	8.5\\
9222	8.5\\
9223	8.5\\
9224	8.5\\
9225	8.5\\
9226	8.5\\
9227	8.5\\
9228	8.5\\
9229	8.5\\
9230	8.5\\
9231	8.5\\
9232	8.5\\
9233	8.5\\
9234	8.5\\
9235	8.5\\
9236	8.5\\
9237	8.5\\
9238	8.5\\
9239	8.5\\
9240	8.5\\
9241	8.5\\
9242	8.5\\
9243	8.5\\
9244	8.5\\
9245	8.5\\
9246	8.5\\
9247	8.5\\
9248	8.5\\
9249	8.5\\
9250	8.5\\
9251	8.5\\
9252	8.5\\
9253	8.5\\
9254	8.5\\
9255	8.5\\
9256	8.5\\
9257	8.5\\
9258	8.5\\
9259	8.5\\
9260	8.5\\
9261	8.5\\
9262	8.5\\
9263	9.5\\
9264	9.5\\
9265	9.5\\
9266	9.5\\
9267	9.5\\
9268	9.5\\
9269	9.5\\
9270	9.5\\
9271	9.5\\
9272	9.5\\
9273	9.5\\
9274	9.5\\
9275	9.5\\
9276	9.5\\
9277	9.5\\
9278	9.5\\
9279	9.5\\
9280	9.5\\
9281	9.5\\
9282	9.5\\
9283	9.5\\
9284	9.5\\
9285	9.5\\
9286	9.5\\
9287	9.5\\
9288	9.5\\
9289	9.5\\
9290	9.5\\
9291	9.5\\
9292	9.5\\
9293	9.5\\
9294	9.5\\
9295	9.5\\
9296	9.5\\
9297	9.5\\
9298	9.5\\
9299	9.5\\
9300	9.5\\
9301	9.5\\
9302	9.5\\
9303	9.5\\
9304	9.5\\
9305	9.5\\
9306	9.5\\
9307	9.5\\
9308	9.5\\
9309	9.5\\
9310	9.5\\
9311	9.5\\
9312	9.5\\
9313	9.5\\
9314	9.5\\
9315	9.5\\
9316	9.5\\
9317	9.5\\
9318	9.5\\
9319	9.5\\
9320	9.5\\
9321	9.5\\
9322	9.5\\
9323	9.5\\
9324	9.5\\
9325	9.5\\
9326	9.5\\
9327	9.5\\
9328	9.5\\
9329	9.5\\
9330	9.5\\
9331	9.5\\
9332	9.5\\
9333	9.5\\
9334	9.5\\
9335	9.5\\
9336	9.5\\
9337	9.5\\
9338	9.5\\
9339	9.5\\
9340	9.5\\
9341	9.5\\
9342	9.5\\
9343	9.5\\
9344	9.5\\
9345	9.5\\
9346	9.5\\
9347	9.5\\
9348	9.5\\
9349	9.5\\
9350	9.5\\
9351	9.5\\
9352	9.5\\
9353	9.5\\
9354	9.5\\
9355	9.5\\
9356	9.5\\
9357	9.5\\
9358	9.5\\
9359	9.5\\
9360	9.5\\
9361	9.5\\
9362	9.5\\
9363	9.5\\
9364	9.5\\
9365	9.5\\
9366	9.5\\
9367	9.5\\
9368	9.5\\
9369	9.5\\
9370	9.5\\
9371	9.5\\
9372	9.5\\
9373	9.5\\
9374	9.5\\
9375	9.5\\
9376	9.5\\
9377	9.5\\
9378	9.5\\
9379	9.5\\
9380	9.5\\
9381	9.5\\
9382	9.5\\
9383	9.5\\
9384	9.5\\
9385	9.5\\
9386	9.5\\
9387	9.5\\
9388	9.5\\
9389	9.5\\
9390	9.5\\
9391	9.5\\
9392	9.5\\
9393	9.5\\
9394	9.5\\
9395	9.5\\
9396	9.5\\
9397	9.5\\
9398	9.5\\
9399	9.5\\
9400	9.5\\
9401	9.5\\
9402	9.5\\
9403	9.5\\
9404	9.5\\
9405	9.5\\
9406	9.5\\
9407	9.5\\
9408	9.5\\
9409	9.5\\
9410	9.5\\
9411	9.5\\
9412	9.5\\
9413	9.5\\
9414	9.5\\
9415	9.5\\
9416	9.5\\
9417	9.5\\
9418	9.5\\
9419	9.5\\
9420	9.5\\
9421	9.5\\
9422	9.5\\
9423	9.5\\
9424	9.5\\
9425	9.5\\
9426	9.5\\
9427	9.5\\
9428	9.5\\
9429	9.5\\
9430	9.5\\
9431	9.5\\
9432	9.5\\
9433	9.5\\
9434	9.5\\
9435	9.5\\
9436	9.5\\
9437	9.5\\
9438	9.5\\
9439	9.5\\
9440	9.5\\
9441	9.5\\
9442	9.5\\
9443	9.5\\
9444	9.5\\
9445	9.5\\
9446	9.5\\
9447	9.5\\
9448	9.5\\
9449	9.5\\
9450	9.5\\
9451	9.5\\
9452	9.5\\
9453	9.5\\
9454	9.5\\
9455	9.5\\
9456	9.5\\
9457	9.5\\
9458	9.5\\
9459	9.5\\
9460	9.5\\
9461	9.5\\
9462	9.5\\
9463	9.5\\
9464	7.25\\
9465	7.25\\
9466	7.25\\
9467	7.25\\
9468	7.25\\
9469	7.25\\
9470	7.25\\
9471	7.25\\
9472	7.25\\
9473	7.25\\
9474	7.25\\
9475	7.25\\
9476	7.25\\
9477	7.25\\
9478	7.25\\
9479	7.25\\
9480	7.25\\
9481	7.25\\
9482	7.25\\
9483	7.25\\
9484	7.25\\
9485	7.25\\
9486	7.25\\
9487	7.25\\
9488	7.25\\
9489	7.25\\
9490	7.25\\
9491	7.25\\
9492	7.25\\
9493	7.25\\
9494	7.25\\
9495	7.25\\
9496	7.25\\
9497	7.25\\
9498	7.25\\
9499	7.25\\
9500	7.25\\
9501	7.25\\
9502	7.25\\
9503	7.25\\
9504	7.25\\
9505	7.25\\
9506	7.25\\
9507	7.25\\
9508	7.25\\
9509	7.25\\
9510	7.25\\
9511	7.25\\
9512	7.25\\
9513	7.25\\
9514	7.25\\
9515	7.25\\
9516	7.25\\
9517	7.25\\
9518	7.25\\
9519	7.25\\
9520	7.25\\
9521	7.25\\
9522	7.25\\
9523	7.25\\
9524	7.25\\
9525	7.25\\
9526	7.25\\
9527	7.25\\
9528	7.25\\
9529	7.25\\
9530	7.25\\
9531	7.25\\
9532	7.25\\
9533	7.25\\
9534	7.25\\
9535	7.25\\
9536	7.25\\
9537	7.25\\
9538	7.25\\
9539	7.25\\
9540	7.25\\
9541	7.25\\
9542	7.25\\
9543	7.25\\
9544	7.25\\
9545	7.25\\
9546	7.25\\
9547	7.25\\
9548	7.25\\
9549	7.25\\
9550	7.25\\
9551	7.25\\
9552	7.25\\
9553	7.25\\
9554	7.25\\
9555	7.25\\
9556	7.25\\
9557	7.25\\
9558	7.25\\
9559	7.25\\
9560	7.25\\
9561	7.25\\
9562	7.25\\
9563	7.25\\
9564	7.25\\
9565	7.25\\
9566	7.25\\
9567	7.25\\
9568	7.25\\
9569	7.25\\
9570	7.25\\
9571	7.25\\
9572	7.25\\
9573	7.25\\
9574	7.25\\
9575	7.25\\
9576	7.25\\
9577	7.25\\
9578	7.25\\
9579	7.25\\
9580	7.25\\
9581	7.25\\
9582	7.25\\
9583	7.25\\
9584	7.25\\
9585	7.25\\
9586	7.25\\
9587	7.25\\
9588	7.25\\
9589	7.25\\
9590	7.25\\
9591	7.25\\
9592	7.25\\
9593	7.25\\
9594	7.25\\
9595	7.25\\
9596	7.25\\
9597	7.25\\
9598	7.25\\
9599	7.25\\
9600	7.25\\
9601	7.25\\
9602	7.25\\
9603	7.25\\
9604	7.25\\
9605	7.25\\
9606	7.25\\
9607	7.25\\
9608	7.25\\
9609	7.25\\
9610	7.25\\
9611	7.25\\
9612	7.25\\
9613	7.25\\
9614	7.25\\
9615	7.25\\
9616	7.25\\
9617	7.25\\
9618	7.25\\
9619	7.25\\
9620	7.25\\
9621	7.25\\
9622	7.25\\
9623	7.25\\
9624	7.25\\
9625	7.25\\
9626	7.25\\
9627	7.25\\
9628	7.25\\
9629	7.25\\
9630	7.25\\
9631	7.25\\
9632	7.25\\
9633	7.25\\
9634	7.25\\
9635	7.25\\
9636	7.25\\
9637	7.25\\
9638	7.25\\
9639	7.25\\
9640	7.25\\
9641	7.25\\
9642	7.25\\
9643	7.25\\
9644	7.25\\
9645	7.25\\
9646	7.25\\
9647	7.25\\
9648	7.25\\
9649	7.25\\
9650	7.25\\
9651	7.25\\
9652	7.25\\
9653	7.25\\
9654	7.25\\
9655	7.25\\
9656	7.25\\
9657	7.25\\
9658	7.25\\
9659	7.25\\
9660	7.25\\
9661	7.25\\
9662	7.25\\
9663	7.25\\
9664	7.25\\
9665	7.5\\
9666	7.5\\
9667	7.5\\
9668	7.5\\
9669	7.5\\
9670	7.5\\
9671	7.5\\
9672	7.5\\
9673	7.5\\
9674	7.5\\
9675	7.5\\
9676	7.5\\
9677	7.5\\
9678	7.5\\
9679	7.5\\
9680	7.5\\
9681	7.5\\
9682	7.5\\
9683	7.5\\
9684	7.5\\
9685	7.5\\
9686	7.5\\
9687	7.5\\
9688	7.5\\
9689	7.5\\
9690	7.5\\
9691	7.5\\
9692	7.5\\
9693	7.5\\
9694	7.5\\
9695	7.5\\
9696	7.5\\
9697	7.5\\
9698	7.5\\
9699	7.5\\
9700	7.5\\
9701	7.5\\
9702	7.5\\
9703	7.5\\
9704	7.5\\
9705	7.5\\
9706	7.5\\
9707	7.5\\
9708	7.5\\
9709	7.5\\
9710	7.5\\
9711	7.5\\
9712	7.5\\
9713	7.5\\
9714	7.5\\
9715	7.5\\
9716	7.5\\
9717	7.5\\
9718	7.5\\
9719	7.5\\
9720	7.5\\
9721	7.5\\
9722	7.5\\
9723	7.5\\
9724	7.5\\
9725	7.5\\
9726	7.5\\
9727	7.5\\
9728	7.5\\
9729	7.5\\
9730	7.5\\
9731	7.5\\
9732	7.5\\
9733	7.5\\
9734	7.5\\
9735	7.5\\
9736	7.5\\
9737	7.5\\
9738	7.5\\
9739	7.5\\
9740	7.5\\
9741	7.5\\
9742	7.5\\
9743	7.5\\
9744	7.5\\
9745	7.5\\
9746	7.5\\
9747	7.5\\
9748	7.5\\
9749	7.5\\
9750	7.5\\
9751	7.5\\
9752	7.5\\
9753	7.5\\
9754	7.5\\
9755	7.5\\
9756	7.5\\
9757	7.5\\
9758	7.5\\
9759	7.5\\
9760	7.5\\
9761	7.5\\
9762	7.5\\
9763	7.5\\
9764	7.5\\
9765	7.5\\
9766	7.5\\
9767	7.5\\
9768	7.5\\
9769	7.5\\
9770	7.5\\
9771	7.5\\
9772	7.5\\
9773	7.5\\
9774	7.5\\
9775	7.5\\
9776	7.5\\
9777	7.5\\
9778	7.5\\
9779	7.5\\
9780	7.5\\
9781	7.5\\
9782	7.5\\
9783	7.5\\
9784	7.5\\
9785	7.5\\
9786	7.5\\
9787	7.5\\
9788	7.5\\
9789	7.5\\
9790	7.5\\
9791	7.5\\
9792	7.5\\
9793	7.5\\
9794	7.5\\
9795	7.5\\
9796	7.5\\
9797	7.5\\
9798	7.5\\
9799	7.5\\
9800	7.5\\
9801	7.5\\
9802	7.5\\
9803	7.5\\
9804	7.5\\
9805	7.5\\
9806	7.5\\
9807	7.5\\
9808	7.5\\
9809	7.5\\
9810	7.5\\
9811	7.5\\
9812	7.5\\
9813	7.5\\
9814	7.5\\
9815	7.5\\
9816	7.5\\
9817	7.5\\
9818	7.5\\
9819	7.5\\
9820	7.5\\
9821	7.5\\
9822	7.5\\
9823	7.5\\
9824	7.5\\
9825	7.5\\
9826	7.5\\
9827	7.5\\
9828	7.5\\
9829	7.5\\
9830	7.5\\
9831	7.5\\
9832	7.5\\
9833	7.5\\
9834	7.5\\
9835	7.5\\
9836	7.5\\
9837	7.5\\
9838	7.5\\
9839	7.5\\
9840	7.5\\
9841	7.5\\
9842	7.5\\
9843	7.5\\
9844	7.5\\
9845	7.5\\
9846	7.5\\
9847	7.5\\
9848	7.5\\
9849	7.5\\
9850	7.5\\
9851	7.5\\
9852	7.5\\
9853	7.5\\
9854	7.5\\
9855	7.5\\
9856	7.5\\
9857	7.5\\
9858	7.5\\
9859	7.5\\
9860	7.5\\
9861	7.5\\
9862	7.5\\
9863	7.5\\
9864	7.5\\
9865	7.5\\
9866	7.5\\
9867	9\\
9868	9\\
9869	9\\
9870	9\\
9871	9\\
9872	9\\
9873	9\\
9874	9\\
9875	9\\
9876	9\\
9877	9\\
9878	9\\
9879	9\\
9880	9\\
9881	9\\
9882	9\\
9883	9\\
9884	9\\
9885	9\\
9886	9\\
9887	9\\
9888	9\\
9889	9\\
9890	9\\
9891	9\\
9892	9\\
9893	9\\
9894	9\\
9895	9\\
9896	9\\
9897	9\\
9898	9\\
9899	9\\
9900	9\\
9901	9\\
9902	9\\
9903	9\\
9904	9\\
9905	9\\
9906	9\\
9907	9\\
9908	9\\
9909	9\\
9910	9\\
9911	9\\
9912	9\\
9913	9\\
9914	9\\
9915	9\\
9916	9\\
9917	9\\
9918	9\\
9919	9\\
9920	9\\
9921	9\\
9922	9\\
9923	9\\
9924	9\\
9925	9\\
9926	9\\
9927	9\\
9928	9\\
9929	9\\
9930	9\\
9931	9\\
9932	9\\
9933	9\\
9934	9\\
9935	9\\
9936	9\\
9937	9\\
9938	9\\
9939	9\\
9940	9\\
9941	9\\
9942	9\\
9943	9\\
9944	9\\
9945	9\\
9946	9\\
9947	9\\
9948	9\\
9949	9\\
9950	9\\
9951	9\\
9952	9\\
9953	9\\
9954	9\\
9955	9\\
9956	9\\
9957	9\\
9958	9\\
9959	9\\
9960	9\\
9961	9\\
9962	9\\
9963	9\\
9964	9\\
9965	9\\
9966	9\\
9967	9\\
9968	9\\
9969	9\\
9970	9\\
9971	9\\
9972	9\\
9973	9\\
9974	9\\
9975	9\\
9976	9\\
9977	9\\
9978	9\\
9979	9\\
9980	9\\
9981	9\\
9982	9\\
9983	9\\
9984	9\\
9985	9\\
9986	9\\
9987	9\\
9988	9\\
9989	9\\
9990	9\\
9991	9\\
9992	9\\
9993	9\\
9994	9\\
9995	9\\
9996	9\\
9997	9\\
9998	9\\
9999	9\\
10000	9\\
10001	9\\
10002	9\\
10003	9\\
10004	9\\
10005	9\\
10006	9\\
10007	9\\
10008	9\\
10009	9\\
10010	9\\
10011	9\\
10012	9\\
10013	9\\
10014	9\\
10015	9\\
10016	9\\
10017	9\\
10018	9\\
10019	9\\
10020	9\\
10021	9\\
10022	9\\
10023	9\\
10024	9\\
10025	9\\
10026	9\\
10027	9\\
10028	9\\
10029	9\\
10030	9\\
10031	9\\
10032	9\\
10033	9\\
10034	9\\
10035	9\\
10036	9\\
10037	9\\
10038	9\\
10039	9\\
10040	9\\
10041	9\\
10042	9\\
10043	9\\
10044	9\\
10045	9\\
10046	9\\
10047	9\\
10048	9\\
10049	9\\
10050	9\\
10051	9\\
10052	9\\
10053	9\\
10054	9\\
10055	9\\
10056	9\\
10057	9\\
10058	9\\
10059	9\\
10060	9\\
10061	9\\
10062	9\\
10063	9\\
10064	9\\
10065	9\\
10066	9\\
10067	9\\
10068	10\\
10069	10\\
10070	10\\
10071	10\\
10072	10\\
10073	10\\
10074	10\\
10075	10\\
10076	10\\
10077	10\\
10078	10\\
10079	10\\
10080	10\\
10081	10\\
10082	10\\
10083	10\\
10084	10\\
10085	10\\
10086	10\\
10087	10\\
10088	10\\
10089	10\\
10090	10\\
10091	10\\
10092	10\\
10093	10\\
10094	10\\
10095	10\\
10096	10\\
10097	10\\
10098	10\\
10099	10\\
10100	10\\
10101	10\\
10102	10\\
10103	10\\
10104	10\\
10105	10\\
10106	10\\
10107	10\\
10108	10\\
10109	10\\
10110	10\\
10111	10\\
10112	10\\
10113	10\\
10114	10\\
10115	10\\
10116	10\\
10117	10\\
10118	10\\
10119	10\\
10120	10\\
10121	10\\
10122	10\\
10123	10\\
10124	10\\
10125	10\\
10126	10\\
10127	10\\
10128	10\\
10129	10\\
10130	10\\
10131	10\\
10132	10\\
10133	10\\
10134	10\\
10135	10\\
10136	10\\
10137	10\\
10138	10\\
10139	10\\
10140	10\\
10141	10\\
10142	10\\
10143	10\\
10144	10\\
10145	10\\
10146	10\\
10147	10\\
10148	10\\
10149	10\\
10150	10\\
10151	10\\
10152	10\\
10153	10\\
10154	10\\
10155	10\\
10156	10\\
10157	10\\
10158	10\\
10159	10\\
10160	10\\
10161	10\\
10162	10\\
10163	10\\
10164	10\\
10165	10\\
10166	10\\
10167	10\\
10168	10\\
10169	10\\
10170	10\\
10171	10\\
10172	10\\
10173	10\\
10174	10\\
10175	10\\
10176	10\\
10177	10\\
10178	10\\
10179	10\\
10180	10\\
10181	10\\
10182	10\\
10183	10\\
10184	10\\
10185	10\\
10186	10\\
10187	10\\
10188	10\\
10189	10\\
10190	10\\
10191	10\\
10192	10\\
10193	10\\
10194	10\\
10195	10\\
10196	10\\
10197	10\\
10198	10\\
10199	10\\
10200	10\\
10201	10\\
10202	10\\
10203	10\\
10204	10\\
10205	10\\
10206	10\\
10207	10\\
10208	10\\
10209	10\\
10210	10\\
10211	10\\
10212	10\\
10213	10\\
10214	10\\
10215	10\\
10216	10\\
10217	10\\
10218	10\\
10219	10\\
10220	10\\
10221	10\\
10222	10\\
10223	10\\
10224	10\\
10225	10\\
10226	10\\
10227	10\\
10228	10\\
10229	10\\
10230	10\\
10231	10\\
10232	10\\
10233	10\\
10234	10\\
10235	10\\
10236	10\\
10237	10\\
10238	10\\
10239	10\\
10240	10\\
10241	10\\
10242	10\\
10243	10\\
10244	10\\
10245	10\\
10246	10\\
10247	10\\
10248	10\\
10249	10\\
10250	10\\
10251	10\\
10252	10\\
10253	10\\
10254	10\\
10255	10\\
10256	10\\
10257	10\\
10258	10\\
10259	10\\
10260	10\\
10261	10\\
10262	10\\
10263	10\\
10264	10\\
10265	10\\
10266	10\\
10267	10\\
10268	10\\
10269	7.5\\
10270	7.5\\
10271	7.5\\
10272	7.5\\
10273	7.5\\
10274	7.5\\
10275	7.5\\
10276	7.5\\
10277	7.5\\
10278	7.5\\
10279	7.5\\
10280	7.5\\
10281	7.5\\
10282	7.5\\
10283	7.5\\
10284	7.5\\
10285	7.5\\
10286	7.5\\
10287	7.5\\
10288	7.5\\
10289	7.5\\
10290	7.5\\
10291	7.5\\
10292	7.5\\
10293	7.5\\
10294	7.5\\
10295	7.5\\
10296	7.5\\
10297	7.5\\
10298	7.5\\
10299	7.5\\
10300	7.5\\
10301	7.5\\
10302	7.5\\
10303	7.5\\
10304	7.5\\
10305	7.5\\
10306	7.5\\
10307	7.5\\
10308	7.5\\
10309	7.5\\
10310	7.5\\
10311	7.5\\
10312	7.5\\
10313	7.5\\
10314	7.5\\
10315	7.5\\
10316	7.5\\
10317	7.5\\
10318	7.5\\
10319	7.5\\
10320	7.5\\
10321	7.5\\
10322	7.5\\
10323	7.5\\
10324	7.5\\
10325	7.5\\
10326	7.5\\
10327	7.5\\
10328	7.5\\
10329	7.5\\
10330	7.5\\
10331	7.5\\
10332	7.5\\
10333	7.5\\
10334	7.5\\
10335	7.5\\
10336	7.5\\
10337	7.5\\
10338	7.5\\
10339	7.5\\
10340	7.5\\
10341	7.5\\
10342	7.5\\
10343	7.5\\
10344	7.5\\
10345	7.5\\
10346	7.5\\
10347	7.5\\
10348	7.5\\
10349	7.5\\
10350	7.5\\
10351	7.5\\
10352	7.5\\
10353	7.5\\
10354	7.5\\
10355	7.5\\
10356	7.5\\
10357	7.5\\
10358	7.5\\
10359	7.5\\
10360	7.5\\
10361	7.5\\
10362	7.5\\
10363	7.5\\
10364	7.5\\
10365	7.5\\
10366	7.5\\
10367	7.5\\
10368	7.5\\
10369	7.5\\
10370	7.5\\
10371	7.5\\
10372	7.5\\
10373	7.5\\
10374	7.5\\
10375	7.5\\
10376	7.5\\
10377	7.5\\
10378	7.5\\
10379	7.5\\
10380	7.5\\
10381	7.5\\
10382	7.5\\
10383	7.5\\
10384	7.5\\
10385	7.5\\
10386	7.5\\
10387	7.5\\
10388	7.5\\
10389	7.5\\
10390	7.5\\
10391	7.5\\
10392	7.5\\
10393	7.5\\
10394	7.5\\
10395	7.5\\
10396	7.5\\
10397	7.5\\
10398	7.5\\
10399	7.5\\
10400	7.5\\
10401	7.5\\
10402	7.5\\
10403	7.5\\
10404	7.5\\
10405	7.5\\
10406	7.5\\
10407	7.5\\
10408	7.5\\
10409	7.5\\
10410	7.5\\
10411	7.5\\
10412	7.5\\
10413	7.5\\
10414	7.5\\
10415	7.5\\
10416	7.5\\
10417	7.5\\
10418	7.5\\
10419	7.5\\
10420	7.5\\
10421	7.5\\
10422	7.5\\
10423	7.5\\
10424	7.5\\
10425	7.5\\
10426	7.5\\
10427	7.5\\
10428	7.5\\
10429	7.5\\
10430	7.5\\
10431	7.5\\
10432	7.5\\
10433	7.5\\
10434	7.5\\
10435	7.5\\
10436	7.5\\
10437	7.5\\
10438	7.5\\
10439	7.5\\
10440	7.5\\
10441	7.5\\
10442	7.5\\
10443	7.5\\
10444	7.5\\
10445	7.5\\
10446	7.5\\
10447	7.5\\
10448	7.5\\
10449	7.5\\
10450	7.5\\
10451	7.5\\
10452	7.5\\
10453	7.5\\
10454	7.5\\
10455	7.5\\
10456	7.5\\
10457	7.5\\
10458	7.5\\
10459	7.5\\
10460	7.5\\
10461	7.5\\
10462	7.5\\
10463	7.5\\
10464	7.5\\
10465	7.5\\
10466	7.5\\
10467	7.5\\
10468	7.5\\
10469	7.5\\
10470	7.25\\
10471	7.25\\
10472	7.25\\
10473	7.25\\
10474	7.25\\
10475	7.25\\
10476	7.25\\
10477	7.25\\
10478	7.25\\
10479	7.25\\
10480	7.25\\
10481	7.25\\
10482	7.25\\
10483	7.25\\
10484	7.25\\
10485	7.25\\
10486	7.25\\
10487	7.25\\
10488	7.25\\
10489	7.25\\
10490	7.25\\
10491	7.25\\
10492	7.25\\
10493	7.25\\
10494	7.25\\
10495	7.25\\
10496	7.25\\
10497	7.25\\
10498	7.25\\
10499	7.25\\
10500	7.25\\
10501	7.25\\
10502	7.25\\
10503	7.25\\
10504	7.25\\
10505	7.25\\
10506	7.25\\
10507	7.25\\
10508	7.25\\
10509	7.25\\
10510	7.25\\
10511	7.25\\
10512	7.25\\
10513	7.25\\
10514	7.25\\
10515	7.25\\
10516	7.25\\
10517	7.25\\
10518	7.25\\
10519	7.25\\
10520	7.25\\
10521	7.25\\
10522	7.25\\
10523	7.25\\
10524	7.25\\
10525	7.25\\
10526	7.25\\
10527	7.25\\
10528	7.25\\
10529	7.25\\
10530	7.25\\
10531	7.25\\
10532	7.25\\
10533	7.25\\
10534	7.25\\
10535	7.25\\
10536	7.25\\
10537	7.25\\
10538	7.25\\
10539	7.25\\
10540	7.25\\
10541	7.25\\
10542	7.25\\
10543	7.25\\
10544	7.25\\
10545	7.25\\
10546	7.25\\
10547	7.25\\
10548	7.25\\
10549	7.25\\
10550	7.25\\
10551	7.25\\
10552	7.25\\
10553	7.25\\
10554	7.25\\
10555	7.25\\
10556	7.25\\
10557	7.25\\
10558	7.25\\
10559	7.25\\
10560	7.25\\
10561	7.25\\
10562	7.25\\
10563	7.25\\
10564	7.25\\
10565	7.25\\
10566	7.25\\
10567	7.25\\
10568	7.25\\
10569	7.25\\
10570	7.25\\
10571	7.25\\
10572	7.25\\
10573	7.25\\
10574	7.25\\
10575	7.25\\
10576	7.25\\
10577	7.25\\
10578	7.25\\
10579	7.25\\
10580	7.25\\
10581	7.25\\
10582	7.25\\
10583	7.25\\
10584	7.25\\
10585	7.25\\
10586	7.25\\
10587	7.25\\
10588	7.25\\
10589	7.25\\
10590	7.25\\
10591	7.25\\
10592	7.25\\
10593	7.25\\
10594	7.25\\
10595	7.25\\
10596	7.25\\
10597	7.25\\
10598	7.25\\
10599	7.25\\
10600	7.25\\
10601	7.25\\
10602	7.25\\
10603	7.25\\
10604	7.25\\
10605	7.25\\
10606	7.25\\
10607	7.25\\
10608	7.25\\
10609	7.25\\
10610	7.25\\
10611	7.25\\
10612	7.25\\
10613	7.25\\
10614	7.25\\
10615	7.25\\
10616	7.25\\
10617	7.25\\
10618	7.25\\
10619	7.25\\
10620	7.25\\
10621	7.25\\
10622	7.25\\
10623	7.25\\
10624	7.25\\
10625	7.25\\
10626	7.25\\
10627	7.25\\
10628	7.25\\
10629	7.25\\
10630	7.25\\
10631	7.25\\
10632	7.25\\
10633	7.25\\
10634	7.25\\
10635	7.25\\
10636	7.25\\
10637	7.25\\
10638	7.25\\
10639	7.25\\
10640	7.25\\
10641	7.25\\
10642	7.25\\
10643	7.25\\
10644	7.25\\
10645	7.25\\
10646	7.25\\
10647	7.25\\
10648	7.25\\
10649	7.25\\
10650	7.25\\
10651	7.25\\
10652	7.25\\
10653	7.25\\
10654	7.25\\
10655	7.25\\
10656	7.25\\
10657	7.25\\
10658	7.25\\
10659	7.25\\
10660	7.25\\
10661	7.25\\
10662	7.25\\
10663	7.25\\
10664	7.25\\
10665	7.25\\
10666	7.25\\
10667	7.25\\
10668	7.25\\
10669	7.25\\
10670	7.25\\
10671	7.25\\
10672	9\\
10673	9\\
10674	9\\
10675	9\\
10676	9\\
10677	9\\
10678	9\\
10679	9\\
10680	9\\
10681	9\\
10682	9\\
10683	9\\
10684	9\\
10685	9\\
10686	9\\
10687	9\\
10688	9\\
10689	9\\
10690	9\\
10691	9\\
10692	9\\
10693	9\\
10694	9\\
10695	9\\
10696	9\\
10697	9\\
10698	9\\
10699	9\\
10700	9\\
10701	9\\
10702	9\\
10703	9\\
10704	9\\
10705	9\\
10706	9\\
10707	9\\
10708	9\\
10709	9\\
10710	9\\
10711	9\\
10712	9\\
10713	9\\
10714	9\\
10715	9\\
10716	9\\
10717	9\\
10718	9\\
10719	9\\
10720	9\\
10721	9\\
10722	9\\
10723	9\\
10724	9\\
10725	9\\
10726	9\\
10727	9\\
10728	9\\
10729	9\\
10730	9\\
10731	9\\
10732	9\\
10733	9\\
10734	9\\
10735	9\\
10736	9\\
10737	9\\
10738	9\\
10739	9\\
10740	9\\
10741	9\\
10742	9\\
10743	9\\
10744	9\\
10745	9\\
10746	9\\
10747	9\\
10748	9\\
10749	9\\
10750	9\\
10751	9\\
10752	9\\
10753	9\\
10754	9\\
10755	9\\
10756	9\\
10757	9\\
10758	9\\
10759	9\\
10760	9\\
10761	9\\
10762	9\\
10763	9\\
10764	9\\
10765	9\\
10766	9\\
10767	9\\
10768	9\\
10769	9\\
10770	9\\
10771	9\\
10772	9\\
10773	9\\
10774	9\\
10775	9\\
10776	9\\
10777	9\\
10778	9\\
10779	9\\
10780	9\\
10781	9\\
10782	9\\
10783	9\\
10784	9\\
10785	9\\
10786	9\\
10787	9\\
10788	9\\
10789	9\\
10790	9\\
10791	9\\
10792	9\\
10793	9\\
10794	9\\
10795	9\\
10796	9\\
10797	9\\
10798	9\\
10799	9\\
10800	9\\
10801	9\\
10802	9\\
10803	9\\
10804	9\\
10805	9\\
10806	9\\
10807	9\\
10808	9\\
10809	9\\
10810	9\\
10811	9\\
10812	9\\
10813	9\\
10814	9\\
10815	9\\
10816	9\\
10817	9\\
10818	9\\
10819	9\\
10820	9\\
10821	9\\
10822	9\\
10823	9\\
10824	9\\
10825	9\\
10826	9\\
10827	9\\
10828	9\\
10829	9\\
10830	9\\
10831	9\\
10832	9\\
10833	9\\
10834	9\\
10835	9\\
10836	9\\
10837	9\\
10838	9\\
10839	9\\
10840	9\\
10841	9\\
10842	9\\
10843	9\\
10844	9\\
10845	9\\
10846	9\\
10847	9\\
10848	9\\
10849	9\\
10850	9\\
10851	9\\
10852	9\\
10853	9\\
10854	9\\
10855	9\\
10856	9\\
10857	9\\
10858	9\\
10859	9\\
10860	9\\
10861	9\\
10862	9\\
10863	9\\
10864	9\\
10865	9\\
10866	9\\
10867	9\\
10868	9\\
10869	9\\
10870	9\\
10871	9\\
10872	9\\
10873	9\\
10874	10.25\\
10875	10.25\\
10876	10.25\\
10877	10.25\\
10878	10.25\\
10879	10.25\\
10880	10.25\\
10881	10.25\\
10882	10.25\\
10883	10.25\\
10884	10.25\\
10885	10.25\\
10886	10.25\\
10887	10.25\\
10888	10.25\\
10889	10.25\\
10890	10.25\\
10891	10.25\\
10892	10.25\\
10893	10.25\\
10894	10.25\\
10895	10.25\\
10896	10.25\\
10897	10.25\\
10898	10.25\\
10899	10.25\\
10900	10.25\\
10901	10.25\\
10902	10.25\\
10903	10.25\\
10904	10.25\\
10905	10.25\\
10906	10.25\\
10907	10.25\\
10908	10.25\\
10909	10.25\\
10910	10.25\\
10911	10.25\\
10912	10.25\\
10913	10.25\\
10914	10.25\\
10915	10.25\\
10916	10.25\\
10917	10.25\\
10918	10.25\\
10919	10.25\\
10920	10.25\\
10921	10.25\\
10922	10.25\\
10923	10.25\\
10924	10.25\\
10925	10.25\\
10926	10.25\\
10927	10.25\\
10928	10.25\\
10929	10.25\\
10930	10.25\\
10931	10.25\\
10932	10.25\\
10933	10.25\\
10934	10.25\\
10935	10.25\\
10936	10.25\\
10937	10.25\\
10938	10.25\\
10939	10.25\\
10940	10.25\\
10941	10.25\\
10942	10.25\\
10943	10.25\\
10944	10.25\\
10945	10.25\\
10946	10.25\\
10947	10.25\\
10948	10.25\\
10949	10.25\\
10950	10.25\\
10951	10.25\\
10952	10.25\\
10953	10.25\\
10954	10.25\\
10955	10.25\\
10956	10.25\\
10957	10.25\\
10958	10.25\\
10959	10.25\\
10960	10.25\\
10961	10.25\\
10962	10.25\\
10963	10.25\\
10964	10.25\\
10965	10.25\\
10966	10.25\\
10967	10.25\\
10968	10.25\\
10969	10.25\\
10970	10.25\\
10971	10.25\\
10972	10.25\\
10973	10.25\\
10974	10.25\\
10975	10.25\\
10976	10.25\\
10977	10.25\\
10978	10.25\\
10979	10.25\\
10980	10.25\\
10981	10.25\\
10982	10.25\\
10983	10.25\\
10984	10.25\\
10985	10.25\\
10986	10.25\\
10987	10.25\\
10988	10.25\\
10989	10.25\\
10990	10.25\\
10991	10.25\\
10992	10.25\\
10993	10.25\\
10994	10.25\\
10995	10.25\\
10996	10.25\\
10997	10.25\\
10998	10.25\\
10999	10.25\\
11000	10.25\\
11001	10.25\\
11002	10.25\\
11003	10.25\\
11004	10.25\\
11005	10.25\\
11006	10.25\\
11007	10.25\\
11008	10.25\\
11009	10.25\\
11010	10.25\\
11011	10.25\\
11012	10.25\\
11013	10.25\\
11014	10.25\\
11015	10.25\\
11016	10.25\\
11017	10.25\\
11018	10.25\\
11019	10.25\\
11020	10.25\\
11021	10.25\\
11022	10.25\\
11023	10.25\\
11024	10.25\\
11025	10.25\\
11026	10.25\\
11027	10.25\\
11028	10.25\\
11029	10.25\\
11030	10.25\\
11031	10.25\\
11032	10.25\\
11033	10.25\\
11034	10.25\\
11035	10.25\\
11036	10.25\\
11037	10.25\\
11038	10.25\\
11039	10.25\\
11040	10.25\\
11041	10.25\\
11042	10.25\\
11043	10.25\\
11044	10.25\\
11045	10.25\\
11046	10.25\\
11047	10.25\\
11048	10.25\\
11049	10.25\\
11050	10.25\\
11051	10.25\\
11052	10.25\\
11053	10.25\\
11054	10.25\\
11055	10.25\\
11056	10.25\\
11057	10.25\\
11058	10.25\\
11059	10.25\\
11060	10.25\\
11061	10.25\\
11062	10.25\\
11063	10.25\\
11064	10.25\\
11065	10.25\\
11066	10.25\\
11067	10.25\\
11068	10.25\\
11069	10.25\\
11070	10.25\\
11071	10.25\\
11072	10.25\\
11073	10.25\\
11074	10.25\\
11075	7\\
11076	7\\
11077	7\\
11078	7\\
11079	7\\
11080	7\\
11081	7\\
11082	7\\
11083	7\\
11084	7\\
11085	7\\
11086	7\\
11087	7\\
11088	7\\
11089	7\\
11090	7\\
11091	7\\
11092	7\\
11093	7\\
11094	7\\
11095	7\\
11096	7\\
11097	7\\
11098	7\\
11099	7\\
11100	7\\
11101	7\\
11102	7\\
11103	7\\
11104	7\\
11105	7\\
11106	7\\
11107	7\\
11108	7\\
11109	7\\
11110	7\\
11111	7\\
11112	7\\
11113	7\\
11114	7\\
11115	7\\
11116	7\\
11117	7\\
11118	7\\
11119	7\\
11120	7\\
11121	7\\
11122	7\\
11123	7\\
11124	7\\
11125	7\\
11126	7\\
11127	7\\
11128	7\\
11129	7\\
11130	7\\
11131	7\\
11132	7\\
11133	7\\
11134	7\\
11135	7\\
11136	7\\
11137	7\\
11138	7\\
11139	7\\
11140	7\\
11141	7\\
11142	7\\
11143	7\\
11144	7\\
11145	7\\
11146	7\\
11147	7\\
11148	7\\
11149	7\\
11150	7\\
11151	7\\
11152	7\\
11153	7\\
11154	7\\
11155	7\\
11156	7\\
11157	7\\
11158	7\\
11159	7\\
11160	7\\
11161	7\\
11162	7\\
11163	7\\
11164	7\\
11165	7\\
11166	7\\
11167	7\\
11168	7\\
11169	7\\
11170	7\\
11171	7\\
11172	7\\
11173	7\\
11174	7\\
11175	7\\
11176	7\\
11177	7\\
11178	7\\
11179	7\\
11180	7\\
11181	7\\
11182	7\\
11183	7\\
11184	7\\
11185	7\\
11186	7\\
11187	7\\
11188	7\\
11189	7\\
11190	7\\
11191	7\\
11192	7\\
11193	7\\
11194	7\\
11195	7\\
11196	7\\
11197	7\\
11198	7\\
11199	7\\
11200	7\\
11201	7\\
11202	7\\
11203	7\\
11204	7\\
11205	7\\
11206	7\\
11207	7\\
11208	7\\
11209	7\\
11210	7\\
11211	7\\
11212	7\\
11213	7\\
11214	7\\
11215	7\\
11216	7\\
11217	7\\
11218	7\\
11219	7\\
11220	7\\
11221	7\\
11222	7\\
11223	7\\
11224	7\\
11225	7\\
11226	7\\
11227	7\\
11228	7\\
11229	7\\
11230	7\\
11231	7\\
11232	7\\
11233	7\\
11234	7\\
11235	7\\
11236	7\\
11237	7\\
11238	7\\
11239	7\\
11240	7\\
11241	7\\
11242	7\\
11243	7\\
11244	7\\
11245	7\\
11246	7\\
11247	7\\
11248	7\\
11249	7\\
11250	7\\
11251	7\\
11252	7\\
11253	7\\
11254	7\\
11255	7\\
11256	7\\
11257	7\\
11258	7\\
11259	7\\
11260	7\\
11261	7\\
11262	7\\
11263	7\\
11264	7\\
11265	7\\
11266	7\\
11267	7\\
11268	7\\
11269	7\\
11270	7\\
11271	7\\
11272	7\\
11273	7\\
11274	7\\
11275	7\\
11276	7\\
11277	7\\
11278	7\\
11279	7\\
11280	7\\
11281	7\\
11282	7\\
11283	7\\
11284	7\\
11285	7\\
11286	7\\
11287	7\\
11288	7\\
11289	7\\
11290	7\\
11291	7\\
11292	7\\
11293	7\\
11294	7\\
11295	7\\
11296	7\\
11297	7\\
11298	7\\
11299	7\\
11300	7\\
11301	7\\
11302	7\\
11303	7\\
11304	7\\
11305	7\\
11306	7\\
11307	7\\
11308	7\\
11309	7\\
11310	7\\
11311	7\\
11312	7\\
11313	7\\
11314	7\\
11315	7\\
11316	7\\
11317	7\\
11318	7\\
11319	7\\
11320	7\\
11321	7\\
11322	7\\
11323	7\\
11324	7\\
11325	7\\
11326	7\\
11327	7\\
11328	7\\
11329	7\\
11330	7\\
11331	7\\
11332	7\\
11333	7\\
11334	7\\
11335	7\\
11336	7\\
11337	7\\
11338	7\\
11339	7\\
11340	7\\
11341	7\\
11342	7\\
11343	7\\
11344	7\\
11345	7\\
11346	7\\
11347	7\\
11348	7\\
11349	7\\
11350	7\\
11351	7\\
11352	7\\
11353	7\\
11354	7\\
11355	7\\
11356	7\\
11357	7\\
11358	7\\
11359	7\\
11360	7\\
11361	7\\
11362	7\\
11363	7\\
11364	7\\
11365	7\\
11366	7\\
11367	7\\
11368	7\\
11369	7\\
11370	7\\
11371	7\\
11372	7\\
11373	7\\
11374	7\\
11375	7\\
11376	7\\
11377	7\\
11378	7\\
11379	7\\
11380	7\\
11381	7\\
11382	7\\
11383	7\\
11384	7\\
11385	7\\
11386	7\\
11387	7\\
11388	7\\
11389	7\\
11390	7\\
11391	7\\
11392	7\\
11393	7\\
11394	7\\
11395	7\\
11396	7\\
11397	7\\
11398	7\\
11399	7\\
11400	7\\
11401	7\\
11402	7\\
11403	7\\
11404	7\\
11405	7\\
11406	7\\
11407	7\\
11408	7\\
11409	7\\
11410	7\\
11411	7\\
11412	7\\
11413	7\\
11414	7\\
11415	7\\
11416	7\\
11417	7\\
11418	7\\
11419	7\\
11420	7\\
11421	7\\
11422	7\\
11423	7\\
11424	7\\
11425	7\\
11426	7\\
11427	7\\
11428	7\\
11429	7\\
11430	7\\
11431	7\\
11432	7\\
11433	7\\
11434	7\\
11435	7\\
11436	7\\
11437	7\\
11438	7\\
11439	7\\
11440	7\\
11441	7\\
11442	7\\
11443	7\\
11444	7\\
11445	7\\
11446	7\\
11447	7\\
11448	7\\
11449	7\\
11450	7\\
11451	7\\
11452	7\\
11453	7\\
11454	7\\
11455	7\\
11456	7\\
11457	7\\
11458	7\\
11459	7\\
11460	7\\
11461	7\\
11462	7\\
11463	7\\
11464	7\\
11465	7\\
11466	7\\
11467	7\\
11468	7\\
11469	7\\
11470	7\\
11471	7\\
11472	7\\
11473	7\\
11474	7\\
11475	7\\
11476	7\\
11477	7\\
11478	8.25\\
11479	8.25\\
11480	8.25\\
11481	8.25\\
11482	8.25\\
11483	8.25\\
11484	8.25\\
11485	8.25\\
11486	8.25\\
11487	8.25\\
11488	8.25\\
11489	8.25\\
11490	8.25\\
11491	8.25\\
11492	8.25\\
11493	8.25\\
11494	8.25\\
11495	8.25\\
11496	8.25\\
11497	8.25\\
11498	8.25\\
11499	8.25\\
11500	8.25\\
11501	8.25\\
11502	8.25\\
11503	8.25\\
11504	8.25\\
11505	8.25\\
11506	8.25\\
11507	8.25\\
11508	8.25\\
11509	8.25\\
11510	8.25\\
11511	8.25\\
11512	8.25\\
11513	8.25\\
11514	8.25\\
11515	8.25\\
11516	8.25\\
11517	8.25\\
11518	8.25\\
11519	8.25\\
11520	8.25\\
11521	8.25\\
11522	8.25\\
11523	8.25\\
11524	8.25\\
11525	8.25\\
11526	8.25\\
11527	8.25\\
11528	8.25\\
11529	8.25\\
11530	8.25\\
11531	8.25\\
11532	8.25\\
11533	8.25\\
11534	8.25\\
11535	8.25\\
11536	8.25\\
11537	8.25\\
11538	8.25\\
11539	8.25\\
11540	8.25\\
11541	8.25\\
11542	8.25\\
11543	8.25\\
11544	8.25\\
11545	8.25\\
11546	8.25\\
11547	8.25\\
11548	8.25\\
11549	8.25\\
11550	8.25\\
11551	8.25\\
11552	8.25\\
11553	8.25\\
11554	8.25\\
11555	8.25\\
11556	8.25\\
11557	8.25\\
11558	8.25\\
11559	8.25\\
11560	8.25\\
11561	8.25\\
11562	8.25\\
11563	8.25\\
11564	8.25\\
11565	8.25\\
11566	8.25\\
11567	8.25\\
11568	8.25\\
11569	8.25\\
11570	8.25\\
11571	8.25\\
11572	8.25\\
11573	8.25\\
11574	8.25\\
11575	8.25\\
11576	8.25\\
11577	8.25\\
11578	8.25\\
11579	8.25\\
11580	8.25\\
11581	8.25\\
11582	8.25\\
11583	8.25\\
11584	8.25\\
11585	8.25\\
11586	8.25\\
11587	8.25\\
11588	8.25\\
11589	8.25\\
11590	8.25\\
11591	8.25\\
11592	8.25\\
11593	8.25\\
11594	8.25\\
11595	8.25\\
11596	8.25\\
11597	8.25\\
11598	8.25\\
11599	8.25\\
11600	8.25\\
11601	8.25\\
11602	8.25\\
11603	8.25\\
11604	8.25\\
11605	8.25\\
11606	8.25\\
11607	8.25\\
11608	8.25\\
11609	8.25\\
11610	8.25\\
11611	8.25\\
11612	8.25\\
11613	8.25\\
11614	8.25\\
11615	8.25\\
11616	8.25\\
11617	8.25\\
11618	8.25\\
11619	8.25\\
11620	8.25\\
11621	8.25\\
11622	8.25\\
11623	8.25\\
11624	8.25\\
11625	8.25\\
11626	8.25\\
11627	8.25\\
11628	8.25\\
11629	8.25\\
11630	8.25\\
11631	8.25\\
11632	8.25\\
11633	8.25\\
11634	8.25\\
11635	8.25\\
11636	8.25\\
11637	8.25\\
11638	8.25\\
11639	8.25\\
11640	8.25\\
11641	8.25\\
11642	8.25\\
11643	8.25\\
11644	8.25\\
11645	8.25\\
11646	8.25\\
11647	8.25\\
11648	8.25\\
11649	8.25\\
11650	8.25\\
11651	8.25\\
11652	8.25\\
11653	8.25\\
11654	8.25\\
11655	8.25\\
11656	8.25\\
11657	8.25\\
11658	8.25\\
11659	8.25\\
11660	8.25\\
11661	8.25\\
11662	8.25\\
11663	8.25\\
11664	8.25\\
11665	8.25\\
11666	8.25\\
11667	8.25\\
11668	8.25\\
11669	8.25\\
11670	8.25\\
11671	8.25\\
11672	8.25\\
11673	8.25\\
11674	8.25\\
11675	8.25\\
11676	8.25\\
11677	8.25\\
11678	8.25\\
11679	8.25\\
11680	10\\
11681	10\\
11682	10\\
11683	10\\
11684	10\\
11685	10\\
11686	10\\
11687	10\\
11688	10\\
11689	10\\
11690	10\\
11691	10\\
11692	10\\
11693	10\\
11694	10\\
11695	10\\
11696	10\\
11697	10\\
11698	10\\
11699	10\\
11700	10\\
11701	10\\
11702	10\\
11703	10\\
11704	10\\
11705	10\\
11706	10\\
11707	10\\
11708	10\\
11709	10\\
11710	10\\
11711	10\\
11712	10\\
11713	10\\
11714	10\\
11715	10\\
11716	10\\
11717	10\\
11718	10\\
11719	10\\
11720	10\\
11721	10\\
11722	10\\
11723	10\\
11724	10\\
11725	10\\
11726	10\\
11727	10\\
11728	10\\
11729	10\\
11730	10\\
11731	10\\
11732	10\\
11733	10\\
11734	10\\
11735	10\\
11736	10\\
11737	10\\
11738	10\\
11739	10\\
11740	10\\
11741	10\\
11742	10\\
11743	10\\
11744	10\\
11745	10\\
11746	10\\
11747	10\\
11748	10\\
11749	10\\
11750	10\\
11751	10\\
11752	10\\
11753	10\\
11754	10\\
11755	10\\
11756	10\\
11757	10\\
11758	10\\
11759	10\\
11760	10\\
11761	10\\
11762	10\\
11763	10\\
11764	10\\
11765	10\\
11766	10\\
11767	10\\
11768	10\\
11769	10\\
11770	10\\
11771	10\\
11772	10\\
11773	10\\
11774	10\\
11775	10\\
11776	10\\
11777	10\\
11778	10\\
11779	10\\
11780	10\\
11781	10\\
11782	10\\
11783	10\\
11784	10\\
11785	10\\
11786	10\\
11787	10\\
11788	10\\
11789	10\\
11790	10\\
11791	10\\
11792	10\\
11793	10\\
11794	10\\
11795	10\\
11796	10\\
11797	10\\
11798	10\\
11799	10\\
11800	10\\
11801	10\\
11802	10\\
11803	10\\
11804	10\\
11805	10\\
11806	10\\
11807	10\\
11808	10\\
11809	10\\
11810	10\\
11811	10\\
11812	10\\
11813	10\\
11814	10\\
11815	10\\
11816	10\\
11817	10\\
11818	10\\
11819	10\\
11820	10\\
11821	10\\
11822	10\\
11823	10\\
11824	10\\
11825	10\\
11826	10\\
11827	10\\
11828	10\\
11829	10\\
11830	10\\
11831	10\\
11832	10\\
11833	10\\
11834	10\\
11835	10\\
11836	10\\
11837	10\\
11838	10\\
11839	10\\
11840	10\\
11841	10\\
11842	10\\
11843	10\\
11844	10\\
11845	10\\
11846	10\\
11847	10\\
11848	10\\
11849	10\\
11850	10\\
11851	10\\
11852	10\\
11853	10\\
11854	10\\
11855	10\\
11856	10\\
11857	10\\
11858	10\\
11859	10\\
11860	10\\
11861	10\\
11862	10\\
11863	10\\
11864	10\\
11865	10\\
11866	10\\
11867	10\\
11868	10\\
11869	10\\
11870	10\\
11871	10\\
11872	10\\
11873	10\\
11874	10\\
11875	10\\
11876	10\\
11877	10\\
11878	10\\
11879	10\\
11880	10\\
11881	7.25\\
11882	7.25\\
11883	7.25\\
11884	7.25\\
11885	7.25\\
11886	7.25\\
11887	7.25\\
11888	7.25\\
11889	7.25\\
11890	7.25\\
11891	7.25\\
11892	7.25\\
11893	7.25\\
11894	7.25\\
11895	7.25\\
11896	7.25\\
11897	7.25\\
11898	7.25\\
11899	7.25\\
11900	7.25\\
11901	7.25\\
11902	7.25\\
11903	7.25\\
11904	7.25\\
11905	7.25\\
11906	7.25\\
11907	7.25\\
11908	7.25\\
11909	7.25\\
11910	7.25\\
11911	7.25\\
11912	7.25\\
11913	7.25\\
11914	7.25\\
11915	7.25\\
11916	7.25\\
11917	7.25\\
11918	7.25\\
11919	7.25\\
11920	7.25\\
11921	7.25\\
11922	7.25\\
11923	7.25\\
11924	7.25\\
11925	7.25\\
11926	7.25\\
11927	7.25\\
11928	7.25\\
11929	7.25\\
11930	7.25\\
11931	7.25\\
11932	7.25\\
11933	7.25\\
11934	7.25\\
11935	7.25\\
11936	7.25\\
11937	7.25\\
11938	7.25\\
11939	7.25\\
11940	7.25\\
11941	7.25\\
11942	7.25\\
11943	7.25\\
11944	7.25\\
11945	7.25\\
11946	7.25\\
11947	7.25\\
11948	7.25\\
11949	7.25\\
11950	7.25\\
11951	7.25\\
11952	7.25\\
11953	7.25\\
11954	7.25\\
11955	7.25\\
11956	7.25\\
11957	7.25\\
11958	7.25\\
11959	7.25\\
11960	7.25\\
11961	7.25\\
11962	7.25\\
11963	7.25\\
11964	7.25\\
11965	7.25\\
11966	7.25\\
11967	7.25\\
11968	7.25\\
11969	7.25\\
11970	7.25\\
11971	7.25\\
11972	7.25\\
11973	7.25\\
11974	7.25\\
11975	7.25\\
11976	7.25\\
11977	7.25\\
11978	7.25\\
11979	7.25\\
11980	7.25\\
11981	7.25\\
11982	7.25\\
11983	7.25\\
11984	7.25\\
11985	7.25\\
11986	7.25\\
11987	7.25\\
11988	7.25\\
11989	7.25\\
11990	7.25\\
11991	7.25\\
11992	7.25\\
11993	7.25\\
11994	7.25\\
11995	7.25\\
11996	7.25\\
11997	7.25\\
11998	7.25\\
11999	7.25\\
12000	7.25\\
12001	7.25\\
};
\addplot [color=mycolor1, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
12001	7.25\\
12002	7.25\\
12003	7.25\\
12004	7.25\\
12005	7.25\\
12006	7.25\\
12007	7.25\\
12008	7.25\\
12009	7.25\\
12010	7.25\\
12011	7.25\\
12012	7.25\\
12013	7.25\\
12014	7.25\\
12015	7.25\\
12016	7.25\\
12017	7.25\\
12018	7.25\\
12019	7.25\\
12020	7.25\\
12021	7.25\\
12022	7.25\\
12023	7.25\\
12024	7.25\\
12025	7.25\\
12026	7.25\\
12027	7.25\\
12028	7.25\\
12029	7.25\\
12030	7.25\\
12031	7.25\\
12032	7.25\\
12033	7.25\\
12034	7.25\\
12035	7.25\\
12036	7.25\\
12037	7.25\\
12038	7.25\\
12039	7.25\\
12040	7.25\\
12041	7.25\\
12042	7.25\\
12043	7.25\\
12044	7.25\\
12045	7.25\\
12046	7.25\\
12047	7.25\\
12048	7.25\\
12049	7.25\\
12050	7.25\\
12051	7.25\\
12052	7.25\\
12053	7.25\\
12054	7.25\\
12055	7.25\\
12056	7.25\\
12057	7.25\\
12058	7.25\\
12059	7.25\\
12060	7.25\\
12061	7.25\\
12062	7.25\\
12063	7.25\\
12064	7.25\\
12065	7.25\\
12066	7.25\\
12067	7.25\\
12068	7.25\\
12069	7.25\\
12070	7.25\\
12071	7.25\\
12072	7.25\\
12073	7.25\\
12074	7.25\\
12075	7.25\\
12076	7.25\\
12077	7.25\\
12078	7.25\\
12079	7.25\\
12080	7.25\\
12081	7.25\\
12082	7.5\\
12083	7.5\\
12084	7.5\\
12085	7.5\\
12086	7.5\\
12087	7.5\\
12088	7.5\\
12089	7.5\\
12090	7.5\\
12091	7.5\\
12092	7.5\\
12093	7.5\\
12094	7.5\\
12095	7.5\\
12096	7.5\\
12097	7.5\\
12098	7.5\\
12099	7.5\\
12100	7.5\\
12101	7.5\\
12102	7.5\\
12103	7.5\\
12104	7.5\\
12105	7.5\\
12106	7.5\\
12107	7.5\\
12108	7.5\\
12109	7.5\\
12110	7.5\\
12111	7.5\\
12112	7.5\\
12113	7.5\\
12114	7.5\\
12115	7.5\\
12116	7.5\\
12117	7.5\\
12118	7.5\\
12119	7.5\\
12120	7.5\\
12121	7.5\\
12122	7.5\\
12123	7.5\\
12124	7.5\\
12125	7.5\\
12126	7.5\\
12127	7.5\\
12128	7.5\\
12129	7.5\\
12130	7.5\\
12131	7.5\\
12132	7.5\\
12133	7.5\\
12134	7.5\\
12135	7.5\\
12136	7.5\\
12137	7.5\\
12138	7.5\\
12139	7.5\\
12140	7.5\\
12141	7.5\\
12142	7.5\\
12143	7.5\\
12144	7.5\\
12145	7.5\\
12146	7.5\\
12147	7.5\\
12148	7.5\\
12149	7.5\\
12150	7.5\\
12151	7.5\\
12152	7.5\\
12153	7.5\\
12154	7.5\\
12155	7.5\\
12156	7.5\\
12157	7.5\\
12158	7.5\\
12159	7.5\\
12160	7.5\\
12161	7.5\\
12162	7.5\\
12163	7.5\\
12164	7.5\\
12165	7.5\\
12166	7.5\\
12167	7.5\\
12168	7.5\\
12169	7.5\\
12170	7.5\\
12171	7.5\\
12172	7.5\\
12173	7.5\\
12174	7.5\\
12175	7.5\\
12176	7.5\\
12177	7.5\\
12178	7.5\\
12179	7.5\\
12180	7.5\\
12181	7.5\\
12182	7.5\\
12183	7.5\\
12184	7.5\\
12185	7.5\\
12186	7.5\\
12187	7.5\\
12188	7.5\\
12189	7.5\\
12190	7.5\\
12191	7.5\\
12192	7.5\\
12193	7.5\\
12194	7.5\\
12195	7.5\\
12196	7.5\\
12197	7.5\\
12198	7.5\\
12199	7.5\\
12200	7.5\\
12201	7.5\\
12202	7.5\\
12203	7.5\\
12204	7.5\\
12205	7.5\\
12206	7.5\\
12207	7.5\\
12208	7.5\\
12209	7.5\\
12210	7.5\\
12211	7.5\\
12212	7.5\\
12213	7.5\\
12214	7.5\\
12215	7.5\\
12216	7.5\\
12217	7.5\\
12218	7.5\\
12219	7.5\\
12220	7.5\\
12221	7.5\\
12222	7.5\\
12223	7.5\\
12224	7.5\\
12225	7.5\\
12226	7.5\\
12227	7.5\\
12228	7.5\\
12229	7.5\\
12230	7.5\\
12231	7.5\\
12232	7.5\\
12233	7.5\\
12234	7.5\\
12235	7.5\\
12236	7.5\\
12237	7.5\\
12238	7.5\\
12239	7.5\\
12240	7.5\\
12241	7.5\\
12242	7.5\\
12243	7.5\\
12244	7.5\\
12245	7.5\\
12246	7.5\\
12247	7.5\\
12248	7.5\\
12249	7.5\\
12250	7.5\\
12251	7.5\\
12252	7.5\\
12253	7.5\\
12254	7.5\\
12255	7.5\\
12256	7.5\\
12257	7.5\\
12258	7.5\\
12259	7.5\\
12260	7.5\\
12261	7.5\\
12262	7.5\\
12263	7.5\\
12264	7.5\\
12265	7.5\\
12266	7.5\\
12267	7.5\\
12268	7.5\\
12269	7.5\\
12270	7.5\\
12271	7.5\\
12272	7.5\\
12273	7.5\\
12274	7.5\\
12275	7.5\\
12276	7.5\\
12277	7.5\\
12278	7.5\\
12279	7.5\\
12280	7.5\\
12281	7.5\\
12282	7.5\\
12283	7.5\\
12284	8.5\\
12285	8.5\\
12286	8.5\\
12287	8.5\\
12288	8.5\\
12289	8.5\\
12290	8.5\\
12291	8.5\\
12292	8.5\\
12293	8.5\\
12294	8.5\\
12295	8.5\\
12296	8.5\\
12297	8.5\\
12298	8.5\\
12299	8.5\\
12300	8.5\\
12301	8.5\\
12302	8.5\\
12303	8.5\\
12304	8.5\\
12305	8.5\\
12306	8.5\\
12307	8.5\\
12308	8.5\\
12309	8.5\\
12310	8.5\\
12311	8.5\\
12312	8.5\\
12313	8.5\\
12314	8.5\\
12315	8.5\\
12316	8.5\\
12317	8.5\\
12318	8.5\\
12319	8.5\\
12320	8.5\\
12321	8.5\\
12322	8.5\\
12323	8.5\\
12324	8.5\\
12325	8.5\\
12326	8.5\\
12327	8.5\\
12328	8.5\\
12329	8.5\\
12330	8.5\\
12331	8.5\\
12332	8.5\\
12333	8.5\\
12334	8.5\\
12335	8.5\\
12336	8.5\\
12337	8.5\\
12338	8.5\\
12339	8.5\\
12340	8.5\\
12341	8.5\\
12342	8.5\\
12343	8.5\\
12344	8.5\\
12345	8.5\\
12346	8.5\\
12347	8.5\\
12348	8.5\\
12349	8.5\\
12350	8.5\\
12351	8.5\\
12352	8.5\\
12353	8.5\\
12354	8.5\\
12355	8.5\\
12356	8.5\\
12357	8.5\\
12358	8.5\\
12359	8.5\\
12360	8.5\\
12361	8.5\\
12362	8.5\\
12363	8.5\\
12364	8.5\\
12365	8.5\\
12366	8.5\\
12367	8.5\\
12368	8.5\\
12369	8.5\\
12370	8.5\\
12371	8.5\\
12372	8.5\\
12373	8.5\\
12374	8.5\\
12375	8.5\\
12376	8.5\\
12377	8.5\\
12378	8.5\\
12379	8.5\\
12380	8.5\\
12381	8.5\\
12382	8.5\\
12383	8.5\\
12384	8.5\\
12385	8.5\\
12386	8.5\\
12387	8.5\\
12388	8.5\\
12389	8.5\\
12390	8.5\\
12391	8.5\\
12392	8.5\\
12393	8.5\\
12394	8.5\\
12395	8.5\\
12396	8.5\\
12397	8.5\\
12398	8.5\\
12399	8.5\\
12400	8.5\\
12401	8.5\\
12402	8.5\\
12403	8.5\\
12404	8.5\\
12405	8.5\\
12406	8.5\\
12407	8.5\\
12408	8.5\\
12409	8.5\\
12410	8.5\\
12411	8.5\\
12412	8.5\\
12413	8.5\\
12414	8.5\\
12415	8.5\\
12416	8.5\\
12417	8.5\\
12418	8.5\\
12419	8.5\\
12420	8.5\\
12421	8.5\\
12422	8.5\\
12423	8.5\\
12424	8.5\\
12425	8.5\\
12426	8.5\\
12427	8.5\\
12428	8.5\\
12429	8.5\\
12430	8.5\\
12431	8.5\\
12432	8.5\\
12433	8.5\\
12434	8.5\\
12435	8.5\\
12436	8.5\\
12437	8.5\\
12438	8.5\\
12439	8.5\\
12440	8.5\\
12441	8.5\\
12442	8.5\\
12443	8.5\\
12444	8.5\\
12445	8.5\\
12446	8.5\\
12447	8.5\\
12448	8.5\\
12449	8.5\\
12450	8.5\\
12451	8.5\\
12452	8.5\\
12453	8.5\\
12454	8.5\\
12455	8.5\\
12456	8.5\\
12457	8.5\\
12458	8.5\\
12459	8.5\\
12460	8.5\\
12461	8.5\\
12462	8.5\\
12463	8.5\\
12464	8.5\\
12465	8.5\\
12466	8.5\\
12467	8.5\\
12468	8.5\\
12469	8.5\\
12470	8.5\\
12471	8.5\\
12472	8.5\\
12473	8.5\\
12474	8.5\\
12475	8.5\\
12476	8.5\\
12477	8.5\\
12478	8.5\\
12479	8.5\\
12480	8.5\\
12481	8.5\\
12482	8.5\\
12483	8.5\\
12484	8.5\\
12485	10.25\\
12486	10.25\\
12487	10.25\\
12488	10.25\\
12489	10.25\\
12490	10.25\\
12491	10.25\\
12492	10.25\\
12493	10.25\\
12494	10.25\\
12495	10.25\\
12496	10.25\\
12497	10.25\\
12498	10.25\\
12499	10.25\\
12500	10.25\\
12501	10.25\\
12502	10.25\\
12503	10.25\\
12504	10.25\\
12505	10.25\\
12506	10.25\\
12507	10.25\\
12508	10.25\\
12509	10.25\\
12510	10.25\\
12511	10.25\\
12512	10.25\\
12513	10.25\\
12514	10.25\\
12515	10.25\\
12516	10.25\\
12517	10.25\\
12518	10.25\\
12519	10.25\\
12520	10.25\\
12521	10.25\\
12522	10.25\\
12523	10.25\\
12524	10.25\\
12525	10.25\\
12526	10.25\\
12527	10.25\\
12528	10.25\\
12529	10.25\\
12530	10.25\\
12531	10.25\\
12532	10.25\\
12533	10.25\\
12534	10.25\\
12535	10.25\\
12536	10.25\\
12537	10.25\\
12538	10.25\\
12539	10.25\\
12540	10.25\\
12541	10.25\\
12542	10.25\\
12543	10.25\\
12544	10.25\\
12545	10.25\\
12546	10.25\\
12547	10.25\\
12548	10.25\\
12549	10.25\\
12550	10.25\\
12551	10.25\\
12552	10.25\\
12553	10.25\\
12554	10.25\\
12555	10.25\\
12556	10.25\\
12557	10.25\\
12558	10.25\\
12559	10.25\\
12560	10.25\\
12561	10.25\\
12562	10.25\\
12563	10.25\\
12564	10.25\\
12565	10.25\\
12566	10.25\\
12567	10.25\\
12568	10.25\\
12569	10.25\\
12570	10.25\\
12571	10.25\\
12572	10.25\\
12573	10.25\\
12574	10.25\\
12575	10.25\\
12576	10.25\\
12577	10.25\\
12578	10.25\\
12579	10.25\\
12580	10.25\\
12581	10.25\\
12582	10.25\\
12583	10.25\\
12584	10.25\\
12585	10.25\\
12586	10.25\\
12587	10.25\\
12588	10.25\\
12589	10.25\\
12590	10.25\\
12591	10.25\\
12592	10.25\\
12593	10.25\\
12594	10.25\\
12595	10.25\\
12596	10.25\\
12597	10.25\\
12598	10.25\\
12599	10.25\\
12600	10.25\\
12601	10.25\\
12602	10.25\\
12603	10.25\\
12604	10.25\\
12605	10.25\\
12606	10.25\\
12607	10.25\\
12608	10.25\\
12609	10.25\\
12610	10.25\\
12611	10.25\\
12612	10.25\\
12613	10.25\\
12614	10.25\\
12615	10.25\\
12616	10.25\\
12617	10.25\\
12618	10.25\\
12619	10.25\\
12620	10.25\\
12621	10.25\\
12622	10.25\\
12623	10.25\\
12624	10.25\\
12625	10.25\\
12626	10.25\\
12627	10.25\\
12628	10.25\\
12629	10.25\\
12630	10.25\\
12631	10.25\\
12632	10.25\\
12633	10.25\\
12634	10.25\\
12635	10.25\\
12636	10.25\\
12637	10.25\\
12638	10.25\\
12639	10.25\\
12640	10.25\\
12641	10.25\\
12642	10.25\\
12643	10.25\\
12644	10.25\\
12645	10.25\\
12646	10.25\\
12647	10.25\\
12648	10.25\\
12649	10.25\\
12650	10.25\\
12651	10.25\\
12652	10.25\\
12653	10.25\\
12654	10.25\\
12655	10.25\\
12656	10.25\\
12657	10.25\\
12658	10.25\\
12659	10.25\\
12660	10.25\\
12661	10.25\\
12662	10.25\\
12663	10.25\\
12664	10.25\\
12665	10.25\\
12666	10.25\\
12667	10.25\\
12668	10.25\\
12669	10.25\\
12670	10.25\\
12671	10.25\\
12672	10.25\\
12673	10.25\\
12674	10.25\\
12675	10.25\\
12676	10.25\\
12677	10.25\\
12678	10.25\\
12679	10.25\\
12680	10.25\\
12681	10.25\\
12682	10.25\\
12683	10.25\\
12684	10.25\\
12685	10.25\\
12686	7.5\\
12687	7.5\\
12688	7.5\\
12689	7.5\\
12690	7.5\\
12691	7.5\\
12692	7.5\\
12693	7.5\\
12694	7.5\\
12695	7.5\\
12696	7.5\\
12697	7.5\\
12698	7.5\\
12699	7.5\\
12700	7.5\\
12701	7.5\\
12702	7.5\\
12703	7.5\\
12704	7.5\\
12705	7.5\\
12706	7.5\\
12707	7.5\\
12708	7.5\\
12709	7.5\\
12710	7.5\\
12711	7.5\\
12712	7.5\\
12713	7.5\\
12714	7.5\\
12715	7.5\\
12716	7.5\\
12717	7.5\\
12718	7.5\\
12719	7.5\\
12720	7.5\\
12721	7.5\\
12722	7.5\\
12723	7.5\\
12724	7.5\\
12725	7.5\\
12726	7.5\\
12727	7.5\\
12728	7.5\\
12729	7.5\\
12730	7.5\\
12731	7.5\\
12732	7.5\\
12733	7.5\\
12734	7.5\\
12735	7.5\\
12736	7.5\\
12737	7.5\\
12738	7.5\\
12739	7.5\\
12740	7.5\\
12741	7.5\\
12742	7.5\\
12743	7.5\\
12744	7.5\\
12745	7.5\\
12746	7.5\\
12747	7.5\\
12748	7.5\\
12749	7.5\\
12750	7.5\\
12751	7.5\\
12752	7.5\\
12753	7.5\\
12754	7.5\\
12755	7.5\\
12756	7.5\\
12757	7.5\\
12758	7.5\\
12759	7.5\\
12760	7.5\\
12761	7.5\\
12762	7.5\\
12763	7.5\\
12764	7.5\\
12765	7.5\\
12766	7.5\\
12767	7.5\\
12768	7.5\\
12769	7.5\\
12770	7.5\\
12771	7.5\\
12772	7.5\\
12773	7.5\\
12774	7.5\\
12775	7.5\\
12776	7.5\\
12777	7.5\\
12778	7.5\\
12779	7.5\\
12780	7.5\\
12781	7.5\\
12782	7.5\\
12783	7.5\\
12784	7.5\\
12785	7.5\\
12786	7.5\\
12787	7.5\\
12788	7.5\\
12789	7.5\\
12790	7.5\\
12791	7.5\\
12792	7.5\\
12793	7.5\\
12794	7.5\\
12795	7.5\\
12796	7.5\\
12797	7.5\\
12798	7.5\\
12799	7.5\\
12800	7.5\\
12801	7.5\\
12802	7.5\\
12803	7.5\\
12804	7.5\\
12805	7.5\\
12806	7.5\\
12807	7.5\\
12808	7.5\\
12809	7.5\\
12810	7.5\\
12811	7.5\\
12812	7.5\\
12813	7.5\\
12814	7.5\\
12815	7.5\\
12816	7.5\\
12817	7.5\\
12818	7.5\\
12819	7.5\\
12820	7.5\\
12821	7.5\\
12822	7.5\\
12823	7.5\\
12824	7.5\\
12825	7.5\\
12826	7.5\\
12827	7.5\\
12828	7.5\\
12829	7.5\\
12830	7.5\\
12831	7.5\\
12832	7.5\\
12833	7.5\\
12834	7.5\\
12835	7.5\\
12836	7.5\\
12837	7.5\\
12838	7.5\\
12839	7.5\\
12840	7.5\\
12841	7.5\\
12842	7.5\\
12843	7.5\\
12844	7.5\\
12845	7.5\\
12846	7.5\\
12847	7.5\\
12848	7.5\\
12849	7.5\\
12850	7.5\\
12851	7.5\\
12852	7.5\\
12853	7.5\\
12854	7.5\\
12855	7.5\\
12856	7.5\\
12857	7.5\\
12858	7.5\\
12859	7.5\\
12860	7.5\\
12861	7.5\\
12862	7.5\\
12863	7.5\\
12864	7.5\\
12865	7.5\\
12866	7.5\\
12867	7.5\\
12868	7.5\\
12869	7.5\\
12870	7.5\\
12871	7.5\\
12872	7.5\\
12873	7.5\\
12874	7.5\\
12875	7.5\\
12876	7.5\\
12877	7.5\\
12878	7.5\\
12879	7.5\\
12880	7.5\\
12881	7.5\\
12882	7.5\\
12883	7.5\\
12884	7.5\\
12885	7.5\\
12886	7.5\\
12887	7.5\\
12888	7.5\\
12889	7.5\\
12890	7.5\\
12891	7.5\\
12892	7.5\\
12893	7.5\\
12894	7.5\\
12895	7.5\\
12896	7.5\\
12897	7.5\\
12898	7.5\\
12899	7.5\\
12900	7.5\\
12901	7.5\\
12902	7.5\\
12903	7.5\\
12904	7.5\\
12905	7.5\\
12906	7.5\\
12907	7.5\\
12908	7.5\\
12909	7.5\\
12910	7.5\\
12911	7.5\\
12912	7.5\\
12913	7.5\\
12914	7.5\\
12915	7.5\\
12916	7.5\\
12917	7.5\\
12918	7.5\\
12919	7.5\\
12920	7.5\\
12921	7.5\\
12922	7.5\\
12923	7.5\\
12924	7.5\\
12925	7.5\\
12926	7.5\\
12927	7.5\\
12928	7.5\\
12929	7.5\\
12930	7.5\\
12931	7.5\\
12932	7.5\\
12933	7.5\\
12934	7.5\\
12935	7.5\\
12936	7.5\\
12937	7.5\\
12938	7.5\\
12939	7.5\\
12940	7.5\\
12941	7.5\\
12942	7.5\\
12943	7.5\\
12944	7.5\\
12945	7.5\\
12946	7.5\\
12947	7.5\\
12948	7.5\\
12949	7.5\\
12950	7.5\\
12951	7.5\\
12952	7.5\\
12953	7.5\\
12954	7.5\\
12955	7.5\\
12956	7.5\\
12957	7.5\\
12958	7.5\\
12959	7.5\\
12960	7.5\\
12961	7.5\\
12962	7.5\\
12963	7.5\\
12964	7.5\\
12965	7.5\\
12966	7.5\\
12967	7.5\\
12968	7.5\\
12969	7.5\\
12970	7.5\\
12971	7.5\\
12972	7.5\\
12973	7.5\\
12974	7.5\\
12975	7.5\\
12976	7.5\\
12977	7.5\\
12978	7.5\\
12979	7.5\\
12980	7.5\\
12981	7.5\\
12982	7.5\\
12983	7.5\\
12984	7.5\\
12985	7.5\\
12986	7.5\\
12987	7.5\\
12988	7.5\\
12989	7.5\\
12990	7.5\\
12991	7.5\\
12992	7.5\\
12993	7.5\\
12994	7.5\\
12995	7.5\\
12996	7.5\\
12997	7.5\\
12998	7.5\\
12999	7.5\\
13000	7.5\\
13001	7.5\\
13002	7.5\\
13003	7.5\\
13004	7.5\\
13005	7.5\\
13006	7.5\\
13007	7.5\\
13008	7.5\\
13009	7.5\\
13010	7.5\\
13011	7.5\\
13012	7.5\\
13013	7.5\\
13014	7.5\\
13015	7.5\\
13016	7.5\\
13017	7.5\\
13018	7.5\\
13019	7.5\\
13020	7.5\\
13021	7.5\\
13022	7.5\\
13023	7.5\\
13024	7.5\\
13025	7.5\\
13026	7.5\\
13027	7.5\\
13028	7.5\\
13029	7.5\\
13030	7.5\\
13031	7.5\\
13032	7.5\\
13033	7.5\\
13034	7.5\\
13035	7.5\\
13036	7.5\\
13037	7.5\\
13038	7.5\\
13039	7.5\\
13040	7.5\\
13041	7.5\\
13042	7.5\\
13043	7.5\\
13044	7.5\\
13045	7.5\\
13046	7.5\\
13047	7.5\\
13048	7.5\\
13049	7.5\\
13050	7.5\\
13051	7.5\\
13052	7.5\\
13053	7.5\\
13054	7.5\\
13055	7.5\\
13056	7.5\\
13057	7.5\\
13058	7.5\\
13059	7.5\\
13060	7.5\\
13061	7.5\\
13062	7.5\\
13063	7.5\\
13064	7.5\\
13065	7.5\\
13066	7.5\\
13067	7.5\\
13068	7.5\\
13069	7.5\\
13070	7.5\\
13071	7.5\\
13072	7.5\\
13073	7.5\\
13074	7.5\\
13075	7.5\\
13076	7.5\\
13077	7.5\\
13078	7.5\\
13079	7.5\\
13080	7.5\\
13081	7.5\\
13082	7.5\\
13083	7.5\\
13084	7.5\\
13085	7.5\\
13086	7.5\\
13087	7.5\\
13088	7.5\\
13089	8.25\\
13090	8.25\\
13091	8.25\\
13092	8.25\\
13093	8.25\\
13094	8.25\\
13095	8.25\\
13096	8.25\\
13097	8.25\\
13098	8.25\\
13099	8.25\\
13100	8.25\\
13101	8.25\\
13102	8.25\\
13103	8.25\\
13104	8.25\\
13105	8.25\\
13106	8.25\\
13107	8.25\\
13108	8.25\\
13109	8.25\\
13110	8.25\\
13111	8.25\\
13112	8.25\\
13113	8.25\\
13114	8.25\\
13115	8.25\\
13116	8.25\\
13117	8.25\\
13118	8.25\\
13119	8.25\\
13120	8.25\\
13121	8.25\\
13122	8.25\\
13123	8.25\\
13124	8.25\\
13125	8.25\\
13126	8.25\\
13127	8.25\\
13128	8.25\\
13129	8.25\\
13130	8.25\\
13131	8.25\\
13132	8.25\\
13133	8.25\\
13134	8.25\\
13135	8.25\\
13136	8.25\\
13137	8.25\\
13138	8.25\\
13139	8.25\\
13140	8.25\\
13141	8.25\\
13142	8.25\\
13143	8.25\\
13144	8.25\\
13145	8.25\\
13146	8.25\\
13147	8.25\\
13148	8.25\\
13149	8.25\\
13150	8.25\\
13151	8.25\\
13152	8.25\\
13153	8.25\\
13154	8.25\\
13155	8.25\\
13156	8.25\\
13157	8.25\\
13158	8.25\\
13159	8.25\\
13160	8.25\\
13161	8.25\\
13162	8.25\\
13163	8.25\\
13164	8.25\\
13165	8.25\\
13166	8.25\\
13167	8.25\\
13168	8.25\\
13169	8.25\\
13170	8.25\\
13171	8.25\\
13172	8.25\\
13173	8.25\\
13174	8.25\\
13175	8.25\\
13176	8.25\\
13177	8.25\\
13178	8.25\\
13179	8.25\\
13180	8.25\\
13181	8.25\\
13182	8.25\\
13183	8.25\\
13184	8.25\\
13185	8.25\\
13186	8.25\\
13187	8.25\\
13188	8.25\\
13189	8.25\\
13190	8.25\\
13191	8.25\\
13192	8.25\\
13193	8.25\\
13194	8.25\\
13195	8.25\\
13196	8.25\\
13197	8.25\\
13198	8.25\\
13199	8.25\\
13200	8.25\\
13201	8.25\\
13202	8.25\\
13203	8.25\\
13204	8.25\\
13205	8.25\\
13206	8.25\\
13207	8.25\\
13208	8.25\\
13209	8.25\\
13210	8.25\\
13211	8.25\\
13212	8.25\\
13213	8.25\\
13214	8.25\\
13215	8.25\\
13216	8.25\\
13217	8.25\\
13218	8.25\\
13219	8.25\\
13220	8.25\\
13221	8.25\\
13222	8.25\\
13223	8.25\\
13224	8.25\\
13225	8.25\\
13226	8.25\\
13227	8.25\\
13228	8.25\\
13229	8.25\\
13230	8.25\\
13231	8.25\\
13232	8.25\\
13233	8.25\\
13234	8.25\\
13235	8.25\\
13236	8.25\\
13237	8.25\\
13238	8.25\\
13239	8.25\\
13240	8.25\\
13241	8.25\\
13242	8.25\\
13243	8.25\\
13244	8.25\\
13245	8.25\\
13246	8.25\\
13247	8.25\\
13248	8.25\\
13249	8.25\\
13250	8.25\\
13251	8.25\\
13252	8.25\\
13253	8.25\\
13254	8.25\\
13255	8.25\\
13256	8.25\\
13257	8.25\\
13258	8.25\\
13259	8.25\\
13260	8.25\\
13261	8.25\\
13262	8.25\\
13263	8.25\\
13264	8.25\\
13265	8.25\\
13266	8.25\\
13267	8.25\\
13268	8.25\\
13269	8.25\\
13270	8.25\\
13271	8.25\\
13272	8.25\\
13273	8.25\\
13274	8.25\\
13275	8.25\\
13276	8.25\\
13277	8.25\\
13278	8.25\\
13279	8.25\\
13280	8.25\\
13281	8.25\\
13282	8.25\\
13283	8.25\\
13284	8.25\\
13285	8.25\\
13286	8.25\\
13287	8.25\\
13288	8.25\\
13289	8.25\\
13290	8.25\\
13291	10.25\\
13292	10.25\\
13293	10.25\\
13294	10.25\\
13295	10.25\\
13296	10.25\\
13297	10.25\\
13298	10.25\\
13299	10.25\\
13300	10.25\\
13301	10.25\\
13302	10.25\\
13303	10.25\\
13304	10.25\\
13305	10.25\\
13306	10.25\\
13307	10.25\\
13308	10.25\\
13309	10.25\\
13310	10.25\\
13311	10.25\\
13312	10.25\\
13313	10.25\\
13314	10.25\\
13315	10.25\\
13316	10.25\\
13317	10.25\\
13318	10.25\\
13319	10.25\\
13320	10.25\\
13321	10.25\\
13322	10.25\\
13323	10.25\\
13324	10.25\\
13325	10.25\\
13326	10.25\\
13327	10.25\\
13328	10.25\\
13329	10.25\\
13330	10.25\\
13331	10.25\\
13332	10.25\\
13333	10.25\\
13334	10.25\\
13335	10.25\\
13336	10.25\\
13337	10.25\\
13338	10.25\\
13339	10.25\\
13340	10.25\\
13341	10.25\\
13342	10.25\\
13343	10.25\\
13344	10.25\\
13345	10.25\\
13346	10.25\\
13347	10.25\\
13348	10.25\\
13349	10.25\\
13350	10.25\\
13351	10.25\\
13352	10.25\\
13353	10.25\\
13354	10.25\\
13355	10.25\\
13356	10.25\\
13357	10.25\\
13358	10.25\\
13359	10.25\\
13360	10.25\\
13361	10.25\\
13362	10.25\\
13363	10.25\\
13364	10.25\\
13365	10.25\\
13366	10.25\\
13367	10.25\\
13368	10.25\\
13369	10.25\\
13370	10.25\\
13371	10.25\\
13372	10.25\\
13373	10.25\\
13374	10.25\\
13375	10.25\\
13376	10.25\\
13377	10.25\\
13378	10.25\\
13379	10.25\\
13380	10.25\\
13381	10.25\\
13382	10.25\\
13383	10.25\\
13384	10.25\\
13385	10.25\\
13386	10.25\\
13387	10.25\\
13388	10.25\\
13389	10.25\\
13390	10.25\\
13391	10.25\\
13392	10.25\\
13393	10.25\\
13394	10.25\\
13395	10.25\\
13396	10.25\\
13397	10.25\\
13398	10.25\\
13399	10.25\\
13400	10.25\\
13401	10.25\\
13402	10.25\\
13403	10.25\\
13404	10.25\\
13405	10.25\\
13406	10.25\\
13407	10.25\\
13408	10.25\\
13409	10.25\\
13410	10.25\\
13411	10.25\\
13412	10.25\\
13413	10.25\\
13414	10.25\\
13415	10.25\\
13416	10.25\\
13417	10.25\\
13418	10.25\\
13419	10.25\\
13420	10.25\\
13421	10.25\\
13422	10.25\\
13423	10.25\\
13424	10.25\\
13425	10.25\\
13426	10.25\\
13427	10.25\\
13428	10.25\\
13429	10.25\\
13430	10.25\\
13431	10.25\\
13432	10.25\\
13433	10.25\\
13434	10.25\\
13435	10.25\\
13436	10.25\\
13437	10.25\\
13438	10.25\\
13439	10.25\\
13440	10.25\\
13441	10.25\\
13442	10.25\\
13443	10.25\\
13444	10.25\\
13445	10.25\\
13446	10.25\\
13447	10.25\\
13448	10.25\\
13449	10.25\\
13450	10.25\\
13451	10.25\\
13452	10.25\\
13453	10.25\\
13454	10.25\\
13455	10.25\\
13456	10.25\\
13457	10.25\\
13458	10.25\\
13459	10.25\\
13460	10.25\\
13461	10.25\\
13462	10.25\\
13463	10.25\\
13464	10.25\\
13465	10.25\\
13466	10.25\\
13467	10.25\\
13468	10.25\\
13469	10.25\\
13470	10.25\\
13471	10.25\\
13472	10.25\\
13473	10.25\\
13474	10.25\\
13475	10.25\\
13476	10.25\\
13477	10.25\\
13478	10.25\\
13479	10.25\\
13480	10.25\\
13481	10.25\\
13482	10.25\\
13483	10.25\\
13484	10.25\\
13485	10.25\\
13486	10.25\\
13487	10.25\\
13488	10.25\\
13489	10.25\\
13490	10.25\\
13491	10.25\\
13492	7.75\\
13493	7.75\\
13494	7.75\\
13495	7.75\\
13496	7.75\\
13497	7.75\\
13498	7.75\\
13499	7.75\\
13500	7.75\\
13501	7.75\\
13502	7.75\\
13503	7.75\\
13504	7.75\\
13505	7.75\\
13506	7.75\\
13507	7.75\\
13508	7.75\\
13509	7.75\\
13510	7.75\\
13511	7.75\\
13512	7.75\\
13513	7.75\\
13514	7.75\\
13515	7.75\\
13516	7.75\\
13517	7.75\\
13518	7.75\\
13519	7.75\\
13520	7.75\\
13521	7.75\\
13522	7.75\\
13523	7.75\\
13524	7.75\\
13525	7.75\\
13526	7.75\\
13527	7.75\\
13528	7.75\\
13529	7.75\\
13530	7.75\\
13531	7.75\\
13532	7.75\\
13533	7.75\\
13534	7.75\\
13535	7.75\\
13536	7.75\\
13537	7.75\\
13538	7.75\\
13539	7.75\\
13540	7.75\\
13541	7.75\\
13542	7.75\\
13543	7.75\\
13544	7.75\\
13545	7.75\\
13546	7.75\\
13547	7.75\\
13548	7.75\\
13549	7.75\\
13550	7.75\\
13551	7.75\\
13552	7.75\\
13553	7.75\\
13554	7.75\\
13555	7.75\\
13556	7.75\\
13557	7.75\\
13558	7.75\\
13559	7.75\\
13560	7.75\\
13561	7.75\\
13562	7.75\\
13563	7.75\\
13564	7.75\\
13565	7.75\\
13566	7.75\\
13567	7.75\\
13568	7.75\\
13569	7.75\\
13570	7.75\\
13571	7.75\\
13572	7.75\\
13573	7.75\\
13574	7.75\\
13575	7.75\\
13576	7.75\\
13577	7.75\\
13578	7.75\\
13579	7.75\\
13580	7.75\\
13581	7.75\\
13582	7.75\\
13583	7.75\\
13584	7.75\\
13585	7.75\\
13586	7.75\\
13587	7.75\\
13588	7.75\\
13589	7.75\\
13590	7.75\\
13591	7.75\\
13592	7.75\\
13593	7.75\\
13594	7.75\\
13595	7.75\\
13596	7.75\\
13597	7.75\\
13598	7.75\\
13599	7.75\\
13600	7.75\\
13601	7.75\\
13602	7.75\\
13603	7.75\\
13604	7.75\\
13605	7.75\\
13606	7.75\\
13607	7.75\\
13608	7.75\\
13609	7.75\\
13610	7.75\\
13611	7.75\\
13612	7.75\\
13613	7.75\\
13614	7.75\\
13615	7.75\\
13616	7.75\\
13617	7.75\\
13618	7.75\\
13619	7.75\\
13620	7.75\\
13621	7.75\\
13622	7.75\\
13623	7.75\\
13624	7.75\\
13625	7.75\\
13626	7.75\\
13627	7.75\\
13628	7.75\\
13629	7.75\\
13630	7.75\\
13631	7.75\\
13632	7.75\\
13633	7.75\\
13634	7.75\\
13635	7.75\\
13636	7.75\\
13637	7.75\\
13638	7.75\\
13639	7.75\\
13640	7.75\\
13641	7.75\\
13642	7.75\\
13643	7.75\\
13644	7.75\\
13645	7.75\\
13646	7.75\\
13647	7.75\\
13648	7.75\\
13649	7.75\\
13650	7.75\\
13651	7.75\\
13652	7.75\\
13653	7.75\\
13654	7.75\\
13655	7.75\\
13656	7.75\\
13657	7.75\\
13658	7.75\\
13659	7.75\\
13660	7.75\\
13661	7.75\\
13662	7.75\\
13663	7.75\\
13664	7.75\\
13665	7.75\\
13666	7.75\\
13667	7.75\\
13668	7.75\\
13669	7.75\\
13670	7.75\\
13671	7.75\\
13672	7.75\\
13673	7.75\\
13674	7.75\\
13675	7.75\\
13676	7.75\\
13677	7.75\\
13678	7.75\\
13679	7.75\\
13680	7.75\\
13681	7.75\\
13682	7.75\\
13683	7.75\\
13684	7.75\\
13685	7.75\\
13686	7.75\\
13687	7.75\\
13688	7.75\\
13689	7.75\\
13690	7.75\\
13691	7.75\\
13692	7.75\\
13693	8\\
13694	8\\
13695	8\\
13696	8\\
13697	8\\
13698	8\\
13699	8\\
13700	8\\
13701	8\\
13702	8\\
13703	8\\
13704	8\\
13705	8\\
13706	8\\
13707	8\\
13708	8\\
13709	8\\
13710	8\\
13711	8\\
13712	8\\
13713	8\\
13714	8\\
13715	8\\
13716	8\\
13717	8\\
13718	8\\
13719	8\\
13720	8\\
13721	8\\
13722	8\\
13723	8\\
13724	8\\
13725	8\\
13726	8\\
13727	8\\
13728	8\\
13729	8\\
13730	8\\
13731	8\\
13732	8\\
13733	8\\
13734	8\\
13735	8\\
13736	8\\
13737	8\\
13738	8\\
13739	8\\
13740	8\\
13741	8\\
13742	8\\
13743	8\\
13744	8\\
13745	8\\
13746	8\\
13747	8\\
13748	8\\
13749	8\\
13750	8\\
13751	8\\
13752	8\\
13753	8\\
13754	8\\
13755	8\\
13756	8\\
13757	8\\
13758	8\\
13759	8\\
13760	8\\
13761	8\\
13762	8\\
13763	8\\
13764	8\\
13765	8\\
13766	8\\
13767	8\\
13768	8\\
13769	8\\
13770	8\\
13771	8\\
13772	8\\
13773	8\\
13774	8\\
13775	8\\
13776	8\\
13777	8\\
13778	8\\
13779	8\\
13780	8\\
13781	8\\
13782	8\\
13783	8\\
13784	8\\
13785	8\\
13786	8\\
13787	8\\
13788	8\\
13789	8\\
13790	8\\
13791	8\\
13792	8\\
13793	8\\
13794	8\\
13795	8\\
13796	8\\
13797	8\\
13798	8\\
13799	8\\
13800	8\\
13801	8\\
13802	8\\
13803	8\\
13804	8\\
13805	8\\
13806	8\\
13807	8\\
13808	8\\
13809	8\\
13810	8\\
13811	8\\
13812	8\\
13813	8\\
13814	8\\
13815	8\\
13816	8\\
13817	8\\
13818	8\\
13819	8\\
13820	8\\
13821	8\\
13822	8\\
13823	8\\
13824	8\\
13825	8\\
13826	8\\
13827	8\\
13828	8\\
13829	8\\
13830	8\\
13831	8\\
13832	8\\
13833	8\\
13834	8\\
13835	8\\
13836	8\\
13837	8\\
13838	8\\
13839	8\\
13840	8\\
13841	8\\
13842	8\\
13843	8\\
13844	8\\
13845	8\\
13846	8\\
13847	8\\
13848	8\\
13849	8\\
13850	8\\
13851	8\\
13852	8\\
13853	8\\
13854	8\\
13855	8\\
13856	8\\
13857	8\\
13858	8\\
13859	8\\
13860	8\\
13861	8\\
13862	8\\
13863	8\\
13864	8\\
13865	8\\
13866	8\\
13867	8\\
13868	8\\
13869	8\\
13870	8\\
13871	8\\
13872	8\\
13873	8\\
13874	8\\
13875	8\\
13876	8\\
13877	8\\
13878	8\\
13879	8\\
13880	8\\
13881	8\\
13882	8\\
13883	8\\
13884	8\\
13885	8\\
13886	8\\
13887	8\\
13888	8\\
13889	8\\
13890	8\\
13891	8\\
13892	8\\
13893	8\\
13894	8\\
13895	8.75\\
13896	8.75\\
13897	8.75\\
13898	8.75\\
13899	8.75\\
13900	8.75\\
13901	8.75\\
13902	8.75\\
13903	8.75\\
13904	8.75\\
13905	8.75\\
13906	8.75\\
13907	8.75\\
13908	8.75\\
13909	8.75\\
13910	8.75\\
13911	8.75\\
13912	8.75\\
13913	8.75\\
13914	8.75\\
13915	8.75\\
13916	8.75\\
13917	8.75\\
13918	8.75\\
13919	8.75\\
13920	8.75\\
13921	8.75\\
13922	8.75\\
13923	8.75\\
13924	8.75\\
13925	8.75\\
13926	8.75\\
13927	8.75\\
13928	8.75\\
13929	8.75\\
13930	8.75\\
13931	8.75\\
13932	8.75\\
13933	8.75\\
13934	8.75\\
13935	8.75\\
13936	8.75\\
13937	8.75\\
13938	8.75\\
13939	8.75\\
13940	8.75\\
13941	8.75\\
13942	8.75\\
13943	8.75\\
13944	8.75\\
13945	8.75\\
13946	8.75\\
13947	8.75\\
13948	8.75\\
13949	8.75\\
13950	8.75\\
13951	8.75\\
13952	8.75\\
13953	8.75\\
13954	8.75\\
13955	8.75\\
13956	8.75\\
13957	8.75\\
13958	8.75\\
13959	8.75\\
13960	8.75\\
13961	8.75\\
13962	8.75\\
13963	8.75\\
13964	8.75\\
13965	8.75\\
13966	8.75\\
13967	8.75\\
13968	8.75\\
13969	8.75\\
13970	8.75\\
13971	8.75\\
13972	8.75\\
13973	8.75\\
13974	8.75\\
13975	8.75\\
13976	8.75\\
13977	8.75\\
13978	8.75\\
13979	8.75\\
13980	8.75\\
13981	8.75\\
13982	8.75\\
13983	8.75\\
13984	8.75\\
13985	8.75\\
13986	8.75\\
13987	8.75\\
13988	8.75\\
13989	8.75\\
13990	8.75\\
13991	8.75\\
13992	8.75\\
13993	8.75\\
13994	8.75\\
13995	8.75\\
13996	8.75\\
13997	8.75\\
13998	8.75\\
13999	8.75\\
14000	8.75\\
14001	8.75\\
14002	8.75\\
14003	8.75\\
14004	8.75\\
14005	8.75\\
14006	8.75\\
14007	8.75\\
14008	8.75\\
14009	8.75\\
14010	8.75\\
14011	8.75\\
14012	8.75\\
14013	8.75\\
14014	8.75\\
14015	8.75\\
14016	8.75\\
14017	8.75\\
14018	8.75\\
14019	8.75\\
14020	8.75\\
14021	8.75\\
14022	8.75\\
14023	8.75\\
14024	8.75\\
14025	8.75\\
14026	8.75\\
14027	8.75\\
14028	8.75\\
14029	8.75\\
14030	8.75\\
14031	8.75\\
14032	8.75\\
14033	8.75\\
14034	8.75\\
14035	8.75\\
14036	8.75\\
14037	8.75\\
14038	8.75\\
14039	8.75\\
14040	8.75\\
14041	8.75\\
14042	8.75\\
14043	8.75\\
14044	8.75\\
14045	8.75\\
14046	8.75\\
14047	8.75\\
14048	8.75\\
14049	8.75\\
14050	8.75\\
14051	8.75\\
14052	8.75\\
14053	8.75\\
14054	8.75\\
14055	8.75\\
14056	8.75\\
14057	8.75\\
14058	8.75\\
14059	8.75\\
14060	8.75\\
14061	8.75\\
14062	8.75\\
14063	8.75\\
14064	8.75\\
14065	8.75\\
14066	8.75\\
14067	8.75\\
14068	8.75\\
14069	8.75\\
14070	8.75\\
14071	8.75\\
14072	8.75\\
14073	8.75\\
14074	8.75\\
14075	8.75\\
14076	8.75\\
14077	8.75\\
14078	8.75\\
14079	8.75\\
14080	8.75\\
14081	8.75\\
14082	8.75\\
14083	8.75\\
14084	8.75\\
14085	8.75\\
14086	8.75\\
14087	8.75\\
14088	8.75\\
14089	8.75\\
14090	8.75\\
14091	8.75\\
14092	8.75\\
14093	8.75\\
14094	8.75\\
14095	8.75\\
14096	10\\
14097	10\\
14098	10\\
14099	10\\
14100	10\\
14101	10\\
14102	10\\
14103	10\\
14104	10\\
14105	10\\
14106	10\\
14107	10\\
14108	10\\
14109	10\\
14110	10\\
14111	10\\
14112	10\\
14113	10\\
14114	10\\
14115	10\\
14116	10\\
14117	10\\
14118	10\\
14119	10\\
14120	10\\
14121	10\\
14122	10\\
14123	10\\
14124	10\\
14125	10\\
14126	10\\
14127	10\\
14128	10\\
14129	10\\
14130	10\\
14131	10\\
14132	10\\
14133	10\\
14134	10\\
14135	10\\
14136	10\\
14137	10\\
14138	10\\
14139	10\\
14140	10\\
14141	10\\
14142	10\\
14143	10\\
14144	10\\
14145	10\\
14146	10\\
14147	10\\
14148	10\\
14149	10\\
14150	10\\
14151	10\\
14152	10\\
14153	10\\
14154	10\\
14155	10\\
14156	10\\
14157	10\\
14158	10\\
14159	10\\
14160	10\\
14161	10\\
14162	10\\
14163	10\\
14164	10\\
14165	10\\
14166	10\\
14167	10\\
14168	10\\
14169	10\\
14170	10\\
14171	10\\
14172	10\\
14173	10\\
14174	10\\
14175	10\\
14176	10\\
14177	10\\
14178	10\\
14179	10\\
14180	10\\
14181	10\\
14182	10\\
14183	10\\
14184	10\\
14185	10\\
14186	10\\
14187	10\\
14188	10\\
14189	10\\
14190	10\\
14191	10\\
14192	10\\
14193	10\\
14194	10\\
14195	10\\
14196	10\\
14197	10\\
14198	10\\
14199	10\\
14200	10\\
14201	10\\
14202	10\\
14203	10\\
14204	10\\
14205	10\\
14206	10\\
14207	10\\
14208	10\\
14209	10\\
14210	10\\
14211	10\\
14212	10\\
14213	10\\
14214	10\\
14215	10\\
14216	10\\
14217	10\\
14218	10\\
14219	10\\
14220	10\\
14221	10\\
14222	10\\
14223	10\\
14224	10\\
14225	10\\
14226	10\\
14227	10\\
14228	10\\
14229	10\\
14230	10\\
14231	10\\
14232	10\\
14233	10\\
14234	10\\
14235	10\\
14236	10\\
14237	10\\
14238	10\\
14239	10\\
14240	10\\
14241	10\\
14242	10\\
14243	10\\
14244	10\\
14245	10\\
14246	10\\
14247	10\\
14248	10\\
14249	10\\
14250	10\\
14251	10\\
14252	10\\
14253	10\\
14254	10\\
14255	10\\
14256	10\\
14257	10\\
14258	10\\
14259	10\\
14260	10\\
14261	10\\
14262	10\\
14263	10\\
14264	10\\
14265	10\\
14266	10\\
14267	10\\
14268	10\\
14269	10\\
14270	10\\
14271	10\\
14272	10\\
14273	10\\
14274	10\\
14275	10\\
14276	10\\
14277	10\\
14278	10\\
14279	10\\
14280	10\\
14281	10\\
14282	10\\
14283	10\\
14284	10\\
14285	10\\
14286	10\\
14287	10\\
14288	10\\
14289	10\\
14290	10\\
14291	10\\
14292	10\\
14293	10\\
14294	10\\
14295	10\\
14296	10\\
14297	7.25\\
14298	7.25\\
14299	7.25\\
14300	7.25\\
14301	7.25\\
14302	7.25\\
14303	7.25\\
14304	7.25\\
14305	7.25\\
14306	7.25\\
14307	7.25\\
14308	7.25\\
14309	7.25\\
14310	7.25\\
14311	7.25\\
14312	7.25\\
14313	7.25\\
14314	7.25\\
14315	7.25\\
14316	7.25\\
14317	7.25\\
14318	7.25\\
14319	7.25\\
14320	7.25\\
14321	7.25\\
14322	7.25\\
14323	7.25\\
14324	7.25\\
14325	7.25\\
14326	7.25\\
14327	7.25\\
14328	7.25\\
14329	7.25\\
14330	7.25\\
14331	7.25\\
14332	7.25\\
14333	7.25\\
14334	7.25\\
14335	7.25\\
14336	7.25\\
14337	7.25\\
14338	7.25\\
14339	7.25\\
14340	7.25\\
14341	7.25\\
14342	7.25\\
14343	7.25\\
14344	7.25\\
14345	7.25\\
14346	7.25\\
14347	7.25\\
14348	7.25\\
14349	7.25\\
14350	7.25\\
14351	7.25\\
14352	7.25\\
14353	7.25\\
14354	7.25\\
14355	7.25\\
14356	7.25\\
14357	7.25\\
14358	7.25\\
14359	7.25\\
14360	7.25\\
14361	7.25\\
14362	7.25\\
14363	7.25\\
14364	7.25\\
14365	7.25\\
14366	7.25\\
14367	7.25\\
14368	7.25\\
14369	7.25\\
14370	7.25\\
14371	7.25\\
14372	7.25\\
14373	7.25\\
14374	7.25\\
14375	7.25\\
14376	7.25\\
14377	7.25\\
14378	7.25\\
14379	7.25\\
14380	7.25\\
14381	7.25\\
14382	7.25\\
14383	7.25\\
14384	7.25\\
14385	7.25\\
14386	7.25\\
14387	7.25\\
14388	7.25\\
14389	7.25\\
14390	7.25\\
14391	7.25\\
14392	7.25\\
14393	7.25\\
14394	7.25\\
14395	7.25\\
14396	7.25\\
14397	7.25\\
14398	7.25\\
14399	7.25\\
14400	7.25\\
14401	7.25\\
14402	7.25\\
14403	7.25\\
14404	7.25\\
14405	7.25\\
14406	7.25\\
14407	7.25\\
14408	7.25\\
14409	7.25\\
14410	7.25\\
14411	7.25\\
14412	7.25\\
14413	7.25\\
14414	7.25\\
14415	7.25\\
14416	7.25\\
14417	7.25\\
14418	7.25\\
14419	7.25\\
14420	7.25\\
14421	7.25\\
14422	7.25\\
14423	7.25\\
14424	7.25\\
14425	7.25\\
14426	7.25\\
14427	7.25\\
14428	7.25\\
14429	7.25\\
14430	7.25\\
14431	7.25\\
14432	7.25\\
14433	7.25\\
14434	7.25\\
14435	7.25\\
14436	7.25\\
14437	7.25\\
14438	7.25\\
14439	7.25\\
14440	7.25\\
14441	7.25\\
14442	7.25\\
14443	7.25\\
14444	7.25\\
14445	7.25\\
14446	7.25\\
14447	7.25\\
14448	7.25\\
14449	7.25\\
14450	7.25\\
14451	7.25\\
14452	7.25\\
14453	7.25\\
14454	7.25\\
14455	7.25\\
14456	7.25\\
14457	7.25\\
14458	7.25\\
14459	7.25\\
14460	7.25\\
14461	7.25\\
14462	7.25\\
14463	7.25\\
14464	7.25\\
14465	7.25\\
14466	7.25\\
14467	7.25\\
14468	7.25\\
14469	7.25\\
14470	7.25\\
14471	7.25\\
14472	7.25\\
14473	7.25\\
14474	7.25\\
14475	7.25\\
14476	7.25\\
14477	7.25\\
14478	7.25\\
14479	7.25\\
14480	7.25\\
14481	7.25\\
14482	7.25\\
14483	7.25\\
14484	7.25\\
14485	7.25\\
14486	7.25\\
14487	7.25\\
14488	7.25\\
14489	7.25\\
14490	7.25\\
14491	7.25\\
14492	7.25\\
14493	7.25\\
14494	7.25\\
14495	7.25\\
14496	7.25\\
14497	7.25\\
14498	7.25\\
14499	7.25\\
14500	7.25\\
14501	7.25\\
14502	7.25\\
14503	7.25\\
14504	7.25\\
14505	7.25\\
14506	7.25\\
14507	7.25\\
14508	7.25\\
14509	7.25\\
14510	7.25\\
14511	7.25\\
14512	7.25\\
14513	7.25\\
14514	7.25\\
14515	7.25\\
14516	7.25\\
14517	7.25\\
14518	7.25\\
14519	7.25\\
14520	7.25\\
14521	7.25\\
14522	7.25\\
14523	7.25\\
14524	7.25\\
14525	7.25\\
14526	7.25\\
14527	7.25\\
14528	7.25\\
14529	7.25\\
14530	7.25\\
14531	7.25\\
14532	7.25\\
14533	7.25\\
14534	7.25\\
14535	7.25\\
14536	7.25\\
14537	7.25\\
14538	7.25\\
14539	7.25\\
14540	7.25\\
14541	7.25\\
14542	7.25\\
14543	7.25\\
14544	7.25\\
14545	7.25\\
14546	7.25\\
14547	7.25\\
14548	7.25\\
14549	7.25\\
14550	7.25\\
14551	7.25\\
14552	7.25\\
14553	7.25\\
14554	7.25\\
14555	7.25\\
14556	7.25\\
14557	7.25\\
14558	7.25\\
14559	7.25\\
14560	7.25\\
14561	7.25\\
14562	7.25\\
14563	7.25\\
14564	7.25\\
14565	7.25\\
14566	7.25\\
14567	7.25\\
14568	7.25\\
14569	7.25\\
14570	7.25\\
14571	7.25\\
14572	7.25\\
14573	7.25\\
14574	7.25\\
14575	7.25\\
14576	7.25\\
14577	7.25\\
14578	7.25\\
14579	7.25\\
14580	7.25\\
14581	7.25\\
14582	7.25\\
14583	7.25\\
14584	7.25\\
14585	7.25\\
14586	7.25\\
14587	7.25\\
14588	7.25\\
14589	7.25\\
14590	7.25\\
14591	7.25\\
14592	7.25\\
14593	7.25\\
14594	7.25\\
14595	7.25\\
14596	7.25\\
14597	7.25\\
14598	7.25\\
14599	7.25\\
14600	7.25\\
14601	7.25\\
14602	7.25\\
14603	7.25\\
14604	7.25\\
14605	7.25\\
14606	7.25\\
14607	7.25\\
14608	7.25\\
14609	7.25\\
14610	7.25\\
14611	7.25\\
14612	7.25\\
14613	7.25\\
14614	7.25\\
14615	7.25\\
14616	7.25\\
14617	7.25\\
14618	7.25\\
14619	7.25\\
14620	7.25\\
14621	7.25\\
14622	7.25\\
14623	7.25\\
14624	7.25\\
14625	7.25\\
14626	7.25\\
14627	7.25\\
14628	7.25\\
14629	7.25\\
14630	7.25\\
14631	7.25\\
14632	7.25\\
14633	7.25\\
14634	7.25\\
14635	7.25\\
14636	7.25\\
14637	7.25\\
14638	7.25\\
14639	7.25\\
14640	7.25\\
14641	7.25\\
14642	7.25\\
14643	7.25\\
14644	7.25\\
14645	7.25\\
14646	7.25\\
14647	7.25\\
14648	7.25\\
14649	7.25\\
14650	7.25\\
14651	7.25\\
14652	7.25\\
14653	7.25\\
14654	7.25\\
14655	7.25\\
14656	7.25\\
14657	7.25\\
14658	7.25\\
14659	7.25\\
14660	7.25\\
14661	7.25\\
14662	7.25\\
14663	7.25\\
14664	7.25\\
14665	7.25\\
14666	7.25\\
14667	7.25\\
14668	7.25\\
14669	7.25\\
14670	7.25\\
14671	7.25\\
14672	7.25\\
14673	7.25\\
14674	7.25\\
14675	7.25\\
14676	7.25\\
14677	7.25\\
14678	7.25\\
14679	7.25\\
14680	7.25\\
14681	7.25\\
14682	7.25\\
14683	7.25\\
14684	7.25\\
14685	7.25\\
14686	7.25\\
14687	7.25\\
14688	7.25\\
14689	7.25\\
14690	7.25\\
14691	7.25\\
14692	7.25\\
14693	7.25\\
14694	7.25\\
14695	7.25\\
14696	7.25\\
14697	7.25\\
14698	7.25\\
14699	7.25\\
14700	7.25\\
14701	9\\
14702	9\\
14703	9\\
14704	9\\
14705	9\\
14706	9\\
14707	9\\
14708	9\\
14709	9\\
14710	9\\
14711	9\\
14712	9\\
14713	9\\
14714	9\\
14715	9\\
14716	9\\
14717	9\\
14718	9\\
14719	9\\
14720	9\\
14721	9\\
14722	9\\
14723	9\\
14724	9\\
14725	9\\
14726	9\\
14727	9\\
14728	9\\
14729	9\\
14730	9\\
14731	9\\
14732	9\\
14733	9\\
14734	9\\
14735	9\\
14736	9\\
14737	9\\
14738	9\\
14739	9\\
14740	9\\
14741	9\\
14742	9\\
14743	9\\
14744	9\\
14745	9\\
14746	9\\
14747	9\\
14748	9\\
14749	9\\
14750	9\\
14751	9\\
14752	9\\
14753	9\\
14754	9\\
14755	9\\
14756	9\\
14757	9\\
14758	9\\
14759	9\\
14760	9\\
14761	9\\
14762	9\\
14763	9\\
14764	9\\
14765	9\\
14766	9\\
14767	9\\
14768	9\\
14769	9\\
14770	9\\
14771	9\\
14772	9\\
14773	9\\
14774	9\\
14775	9\\
14776	9\\
14777	9\\
14778	9\\
14779	9\\
14780	9\\
14781	9\\
14782	9\\
14783	9\\
14784	9\\
14785	9\\
14786	9\\
14787	9\\
14788	9\\
14789	9\\
14790	9\\
14791	9\\
14792	9\\
14793	9\\
14794	9\\
14795	9\\
14796	9\\
14797	9\\
14798	9\\
14799	9\\
14800	9\\
14801	9\\
14802	9\\
14803	9\\
14804	9\\
14805	9\\
14806	9\\
14807	9\\
14808	9\\
14809	9\\
14810	9\\
14811	9\\
14812	9\\
14813	9\\
14814	9\\
14815	9\\
14816	9\\
14817	9\\
14818	9\\
14819	9\\
14820	9\\
14821	9\\
14822	9\\
14823	9\\
14824	9\\
14825	9\\
14826	9\\
14827	9\\
14828	9\\
14829	9\\
14830	9\\
14831	9\\
14832	9\\
14833	9\\
14834	9\\
14835	9\\
14836	9\\
14837	9\\
14838	9\\
14839	9\\
14840	9\\
14841	9\\
14842	9\\
14843	9\\
14844	9\\
14845	9\\
14846	9\\
14847	9\\
14848	9\\
14849	9\\
14850	9\\
14851	9\\
14852	9\\
14853	9\\
14854	9\\
14855	9\\
14856	9\\
14857	9\\
14858	9\\
14859	9\\
14860	9\\
14861	9\\
14862	9\\
14863	9\\
14864	9\\
14865	9\\
14866	9\\
14867	9\\
14868	9\\
14869	9\\
14870	9\\
14871	9\\
14872	9\\
14873	9\\
14874	9\\
14875	9\\
14876	9\\
14877	9\\
14878	9\\
14879	9\\
14880	9\\
14881	9\\
14882	9\\
14883	9\\
14884	9\\
14885	9\\
14886	9\\
14887	9\\
14888	9\\
14889	9\\
14890	9\\
14891	9\\
14892	9\\
14893	9\\
14894	9\\
14895	9\\
14896	9\\
14897	9\\
14898	9\\
14899	9\\
14900	9\\
14901	9\\
14902	10\\
14903	10\\
14904	10\\
14905	10\\
14906	10\\
14907	10\\
14908	10\\
14909	10\\
14910	10\\
14911	10\\
14912	10\\
14913	10\\
14914	10\\
14915	10\\
14916	10\\
14917	10\\
14918	10\\
14919	10\\
14920	10\\
14921	10\\
14922	10\\
14923	10\\
14924	10\\
14925	10\\
14926	10\\
14927	10\\
14928	10\\
14929	10\\
14930	10\\
14931	10\\
14932	10\\
14933	10\\
14934	10\\
14935	10\\
14936	10\\
14937	10\\
14938	10\\
14939	10\\
14940	10\\
14941	10\\
14942	10\\
14943	10\\
14944	10\\
14945	10\\
14946	10\\
14947	10\\
14948	10\\
14949	10\\
14950	10\\
14951	10\\
14952	10\\
14953	10\\
14954	10\\
14955	10\\
14956	10\\
14957	10\\
14958	10\\
14959	10\\
14960	10\\
14961	10\\
14962	10\\
14963	10\\
14964	10\\
14965	10\\
14966	10\\
14967	10\\
14968	10\\
14969	10\\
14970	10\\
14971	10\\
14972	10\\
14973	10\\
14974	10\\
14975	10\\
14976	10\\
14977	10\\
14978	10\\
14979	10\\
14980	10\\
14981	10\\
14982	10\\
14983	10\\
14984	10\\
14985	10\\
14986	10\\
14987	10\\
14988	10\\
14989	10\\
14990	10\\
14991	10\\
14992	10\\
14993	10\\
14994	10\\
14995	10\\
14996	10\\
14997	10\\
14998	10\\
14999	10\\
15000	10\\
15001	10\\
15002	10\\
15003	10\\
15004	10\\
15005	10\\
15006	10\\
15007	10\\
15008	10\\
15009	10\\
15010	10\\
15011	10\\
15012	10\\
15013	10\\
15014	10\\
15015	10\\
15016	10\\
15017	10\\
15018	10\\
15019	10\\
15020	10\\
15021	10\\
15022	10\\
15023	10\\
15024	10\\
15025	10\\
15026	10\\
15027	10\\
15028	10\\
15029	10\\
15030	10\\
15031	10\\
15032	10\\
15033	10\\
15034	10\\
15035	10\\
15036	10\\
15037	10\\
15038	10\\
15039	10\\
15040	10\\
15041	10\\
15042	10\\
15043	10\\
15044	10\\
15045	10\\
15046	10\\
15047	10\\
15048	10\\
15049	10\\
15050	10\\
15051	10\\
15052	10\\
15053	10\\
15054	10\\
15055	10\\
15056	10\\
15057	10\\
15058	10\\
15059	10\\
15060	10\\
15061	10\\
15062	10\\
15063	10\\
15064	10\\
15065	10\\
15066	10\\
15067	10\\
15068	10\\
15069	10\\
15070	10\\
15071	10\\
15072	10\\
15073	10\\
15074	10\\
15075	10\\
15076	10\\
15077	10\\
15078	10\\
15079	10\\
15080	10\\
15081	10\\
15082	10\\
15083	10\\
15084	10\\
15085	10\\
15086	10\\
15087	10\\
15088	10\\
15089	10\\
15090	10\\
15091	10\\
15092	10\\
15093	10\\
15094	10\\
15095	10\\
15096	10\\
15097	10\\
15098	10\\
15099	10\\
15100	10\\
15101	10\\
15102	10\\
15103	7.5\\
15104	7.5\\
15105	7.5\\
15106	7.5\\
15107	7.5\\
15108	7.5\\
15109	7.5\\
15110	7.5\\
15111	7.5\\
15112	7.5\\
15113	7.5\\
15114	7.5\\
15115	7.5\\
15116	7.5\\
15117	7.5\\
15118	7.5\\
15119	7.5\\
15120	7.5\\
15121	7.5\\
15122	7.5\\
15123	7.5\\
15124	7.5\\
15125	7.5\\
15126	7.5\\
15127	7.5\\
15128	7.5\\
15129	7.5\\
15130	7.5\\
15131	7.5\\
15132	7.5\\
15133	7.5\\
15134	7.5\\
15135	7.5\\
15136	7.5\\
15137	7.5\\
15138	7.5\\
15139	7.5\\
15140	7.5\\
15141	7.5\\
15142	7.5\\
15143	7.5\\
15144	7.5\\
15145	7.5\\
15146	7.5\\
15147	7.5\\
15148	7.5\\
15149	7.5\\
15150	7.5\\
15151	7.5\\
15152	7.5\\
15153	7.5\\
15154	7.5\\
15155	7.5\\
15156	7.5\\
15157	7.5\\
15158	7.5\\
15159	7.5\\
15160	7.5\\
15161	7.5\\
15162	7.5\\
15163	7.5\\
15164	7.5\\
15165	7.5\\
15166	7.5\\
15167	7.5\\
15168	7.5\\
15169	7.5\\
15170	7.5\\
15171	7.5\\
15172	7.5\\
15173	7.5\\
15174	7.5\\
15175	7.5\\
15176	7.5\\
15177	7.5\\
15178	7.5\\
15179	7.5\\
15180	7.5\\
15181	7.5\\
15182	7.5\\
15183	7.5\\
15184	7.5\\
15185	7.5\\
15186	7.5\\
15187	7.5\\
15188	7.5\\
15189	7.5\\
15190	7.5\\
15191	7.5\\
15192	7.5\\
15193	7.5\\
15194	7.5\\
15195	7.5\\
15196	7.5\\
15197	7.5\\
15198	7.5\\
15199	7.5\\
15200	7.5\\
15201	7.5\\
15202	7.5\\
15203	7.5\\
15204	7.5\\
15205	7.5\\
15206	7.5\\
15207	7.5\\
15208	7.5\\
15209	7.5\\
15210	7.5\\
15211	7.5\\
15212	7.5\\
15213	7.5\\
15214	7.5\\
15215	7.5\\
15216	7.5\\
15217	7.5\\
15218	7.5\\
15219	7.5\\
15220	7.5\\
15221	7.5\\
15222	7.5\\
15223	7.5\\
15224	7.5\\
15225	7.5\\
15226	7.5\\
15227	7.5\\
15228	7.5\\
15229	7.5\\
15230	7.5\\
15231	7.5\\
15232	7.5\\
15233	7.5\\
15234	7.5\\
15235	7.5\\
15236	7.5\\
15237	7.5\\
15238	7.5\\
15239	7.5\\
15240	7.5\\
15241	7.5\\
15242	7.5\\
15243	7.5\\
15244	7.5\\
15245	7.5\\
15246	7.5\\
15247	7.5\\
15248	7.5\\
15249	7.5\\
15250	7.5\\
15251	7.5\\
15252	7.5\\
15253	7.5\\
15254	7.5\\
15255	7.5\\
15256	7.5\\
15257	7.5\\
15258	7.5\\
15259	7.5\\
15260	7.5\\
15261	7.5\\
15262	7.5\\
15263	7.5\\
15264	7.5\\
15265	7.5\\
15266	7.5\\
15267	7.5\\
15268	7.5\\
15269	7.5\\
15270	7.5\\
15271	7.5\\
15272	7.5\\
15273	7.5\\
15274	7.5\\
15275	7.5\\
15276	7.5\\
15277	7.5\\
15278	7.5\\
15279	7.5\\
15280	7.5\\
15281	7.5\\
15282	7.5\\
15283	7.5\\
15284	7.5\\
15285	7.5\\
15286	7.5\\
15287	7.5\\
15288	7.5\\
15289	7.5\\
15290	7.5\\
15291	7.5\\
15292	7.5\\
15293	7.5\\
15294	7.5\\
15295	7.5\\
15296	7.5\\
15297	7.5\\
15298	7.5\\
15299	7.5\\
15300	7.5\\
15301	7.5\\
15302	7.5\\
15303	7.5\\
15304	7.25\\
15305	7.25\\
15306	7.25\\
15307	7.25\\
15308	7.25\\
15309	7.25\\
15310	7.25\\
15311	7.25\\
15312	7.25\\
15313	7.25\\
15314	7.25\\
15315	7.25\\
15316	7.25\\
15317	7.25\\
15318	7.25\\
15319	7.25\\
15320	7.25\\
15321	7.25\\
15322	7.25\\
15323	7.25\\
15324	7.25\\
15325	7.25\\
15326	7.25\\
15327	7.25\\
15328	7.25\\
15329	7.25\\
15330	7.25\\
15331	7.25\\
15332	7.25\\
15333	7.25\\
15334	7.25\\
15335	7.25\\
15336	7.25\\
15337	7.25\\
15338	7.25\\
15339	7.25\\
15340	7.25\\
15341	7.25\\
15342	7.25\\
15343	7.25\\
15344	7.25\\
15345	7.25\\
15346	7.25\\
15347	7.25\\
15348	7.25\\
15349	7.25\\
15350	7.25\\
15351	7.25\\
15352	7.25\\
15353	7.25\\
15354	7.25\\
15355	7.25\\
15356	7.25\\
15357	7.25\\
15358	7.25\\
15359	7.25\\
15360	7.25\\
15361	7.25\\
15362	7.25\\
15363	7.25\\
15364	7.25\\
15365	7.25\\
15366	7.25\\
15367	7.25\\
15368	7.25\\
15369	7.25\\
15370	7.25\\
15371	7.25\\
15372	7.25\\
15373	7.25\\
15374	7.25\\
15375	7.25\\
15376	7.25\\
15377	7.25\\
15378	7.25\\
15379	7.25\\
15380	7.25\\
15381	7.25\\
15382	7.25\\
15383	7.25\\
15384	7.25\\
15385	7.25\\
15386	7.25\\
15387	7.25\\
15388	7.25\\
15389	7.25\\
15390	7.25\\
15391	7.25\\
15392	7.25\\
15393	7.25\\
15394	7.25\\
15395	7.25\\
15396	7.25\\
15397	7.25\\
15398	7.25\\
15399	7.25\\
15400	7.25\\
15401	7.25\\
15402	7.25\\
15403	7.25\\
15404	7.25\\
15405	7.25\\
15406	7.25\\
15407	7.25\\
15408	7.25\\
15409	7.25\\
15410	7.25\\
15411	7.25\\
15412	7.25\\
15413	7.25\\
15414	7.25\\
15415	7.25\\
15416	7.25\\
15417	7.25\\
15418	7.25\\
15419	7.25\\
15420	7.25\\
15421	7.25\\
15422	7.25\\
15423	7.25\\
15424	7.25\\
15425	7.25\\
15426	7.25\\
15427	7.25\\
15428	7.25\\
15429	7.25\\
15430	7.25\\
15431	7.25\\
15432	7.25\\
15433	7.25\\
15434	7.25\\
15435	7.25\\
15436	7.25\\
15437	7.25\\
15438	7.25\\
15439	7.25\\
15440	7.25\\
15441	7.25\\
15442	7.25\\
15443	7.25\\
15444	7.25\\
15445	7.25\\
15446	7.25\\
15447	7.25\\
15448	7.25\\
15449	7.25\\
15450	7.25\\
15451	7.25\\
15452	7.25\\
15453	7.25\\
15454	7.25\\
15455	7.25\\
15456	7.25\\
15457	7.25\\
15458	7.25\\
15459	7.25\\
15460	7.25\\
15461	7.25\\
15462	7.25\\
15463	7.25\\
15464	7.25\\
15465	7.25\\
15466	7.25\\
15467	7.25\\
15468	7.25\\
15469	7.25\\
15470	7.25\\
15471	7.25\\
15472	7.25\\
15473	7.25\\
15474	7.25\\
15475	7.25\\
15476	7.25\\
15477	7.25\\
15478	7.25\\
15479	7.25\\
15480	7.25\\
15481	7.25\\
15482	7.25\\
15483	7.25\\
15484	7.25\\
15485	7.25\\
15486	7.25\\
15487	7.25\\
15488	7.25\\
15489	7.25\\
15490	7.25\\
15491	7.25\\
15492	7.25\\
15493	7.25\\
15494	7.25\\
15495	7.25\\
15496	7.25\\
15497	7.25\\
15498	7.25\\
15499	7.25\\
15500	7.25\\
15501	7.25\\
15502	7.25\\
15503	7.25\\
15504	7.25\\
15505	7.25\\
15506	9.25\\
15507	9.25\\
15508	9.25\\
15509	9.25\\
15510	9.25\\
15511	9.25\\
15512	9.25\\
15513	9.25\\
15514	9.25\\
15515	9.25\\
15516	9.25\\
15517	9.25\\
15518	9.25\\
15519	9.25\\
15520	9.25\\
15521	9.25\\
15522	9.25\\
15523	9.25\\
15524	9.25\\
15525	9.25\\
15526	9.25\\
15527	9.25\\
15528	9.25\\
15529	9.25\\
15530	9.25\\
15531	9.25\\
15532	9.25\\
15533	9.25\\
15534	9.25\\
15535	9.25\\
15536	9.25\\
15537	9.25\\
15538	9.25\\
15539	9.25\\
15540	9.25\\
15541	9.25\\
15542	9.25\\
15543	9.25\\
15544	9.25\\
15545	9.25\\
15546	9.25\\
15547	9.25\\
15548	9.25\\
15549	9.25\\
15550	9.25\\
15551	9.25\\
15552	9.25\\
15553	9.25\\
15554	9.25\\
15555	9.25\\
15556	9.25\\
15557	9.25\\
15558	9.25\\
15559	9.25\\
15560	9.25\\
15561	9.25\\
15562	9.25\\
15563	9.25\\
15564	9.25\\
15565	9.25\\
15566	9.25\\
15567	9.25\\
15568	9.25\\
15569	9.25\\
15570	9.25\\
15571	9.25\\
15572	9.25\\
15573	9.25\\
15574	9.25\\
15575	9.25\\
15576	9.25\\
15577	9.25\\
15578	9.25\\
15579	9.25\\
15580	9.25\\
15581	9.25\\
15582	9.25\\
15583	9.25\\
15584	9.25\\
15585	9.25\\
15586	9.25\\
15587	9.25\\
15588	9.25\\
15589	9.25\\
15590	9.25\\
15591	9.25\\
15592	9.25\\
15593	9.25\\
15594	9.25\\
15595	9.25\\
15596	9.25\\
15597	9.25\\
15598	9.25\\
15599	9.25\\
15600	9.25\\
15601	9.25\\
15602	9.25\\
15603	9.25\\
15604	9.25\\
15605	9.25\\
15606	9.25\\
15607	9.25\\
15608	9.25\\
15609	9.25\\
15610	9.25\\
15611	9.25\\
15612	9.25\\
15613	9.25\\
15614	9.25\\
15615	9.25\\
15616	9.25\\
15617	9.25\\
15618	9.25\\
15619	9.25\\
15620	9.25\\
15621	9.25\\
15622	9.25\\
15623	9.25\\
15624	9.25\\
15625	9.25\\
15626	9.25\\
15627	9.25\\
15628	9.25\\
15629	9.25\\
15630	9.25\\
15631	9.25\\
15632	9.25\\
15633	9.25\\
15634	9.25\\
15635	9.25\\
15636	9.25\\
15637	9.25\\
15638	9.25\\
15639	9.25\\
15640	9.25\\
15641	9.25\\
15642	9.25\\
15643	9.25\\
15644	9.25\\
15645	9.25\\
15646	9.25\\
15647	9.25\\
15648	9.25\\
15649	9.25\\
15650	9.25\\
15651	9.25\\
15652	9.25\\
15653	9.25\\
15654	9.25\\
15655	9.25\\
15656	9.25\\
15657	9.25\\
15658	9.25\\
15659	9.25\\
15660	9.25\\
15661	9.25\\
15662	9.25\\
15663	9.25\\
15664	9.25\\
15665	9.25\\
15666	9.25\\
15667	9.25\\
15668	9.25\\
15669	9.25\\
15670	9.25\\
15671	9.25\\
15672	9.25\\
15673	9.25\\
15674	9.25\\
15675	9.25\\
15676	9.25\\
15677	9.25\\
15678	9.25\\
15679	9.25\\
15680	9.25\\
15681	9.25\\
15682	9.25\\
15683	9.25\\
15684	9.25\\
15685	9.25\\
15686	9.25\\
15687	9.25\\
15688	9.25\\
15689	9.25\\
15690	9.25\\
15691	9.25\\
15692	9.25\\
15693	9.25\\
15694	9.25\\
15695	9.25\\
15696	9.25\\
15697	9.25\\
15698	9.25\\
15699	9.25\\
15700	9.25\\
15701	9.25\\
15702	9.25\\
15703	9.25\\
15704	9.25\\
15705	9.25\\
15706	9.25\\
15707	9.25\\
15708	10.25\\
15709	10.25\\
15710	10.25\\
15711	10.25\\
15712	10.25\\
15713	10.25\\
15714	10.25\\
15715	10.25\\
15716	10.25\\
15717	10.25\\
15718	10.25\\
15719	10.25\\
15720	10.25\\
15721	10.25\\
15722	10.25\\
15723	10.25\\
15724	10.25\\
15725	10.25\\
15726	10.25\\
15727	10.25\\
15728	10.25\\
15729	10.25\\
15730	10.25\\
15731	10.25\\
15732	10.25\\
15733	10.25\\
15734	10.25\\
15735	10.25\\
15736	10.25\\
15737	10.25\\
15738	10.25\\
15739	10.25\\
15740	10.25\\
15741	10.25\\
15742	10.25\\
15743	10.25\\
15744	10.25\\
15745	10.25\\
15746	10.25\\
15747	10.25\\
15748	10.25\\
15749	10.25\\
15750	10.25\\
15751	10.25\\
15752	10.25\\
15753	10.25\\
15754	10.25\\
15755	10.25\\
15756	10.25\\
15757	10.25\\
15758	10.25\\
15759	10.25\\
15760	10.25\\
15761	10.25\\
15762	10.25\\
15763	10.25\\
15764	10.25\\
15765	10.25\\
15766	10.25\\
15767	10.25\\
15768	10.25\\
15769	10.25\\
15770	10.25\\
15771	10.25\\
15772	10.25\\
15773	10.25\\
15774	10.25\\
15775	10.25\\
15776	10.25\\
15777	10.25\\
15778	10.25\\
15779	10.25\\
15780	10.25\\
15781	10.25\\
15782	10.25\\
15783	10.25\\
15784	10.25\\
15785	10.25\\
15786	10.25\\
15787	10.25\\
15788	10.25\\
15789	10.25\\
15790	10.25\\
15791	10.25\\
15792	10.25\\
15793	10.25\\
15794	10.25\\
15795	10.25\\
15796	10.25\\
15797	10.25\\
15798	10.25\\
15799	10.25\\
15800	10.25\\
15801	10.25\\
15802	10.25\\
15803	10.25\\
15804	10.25\\
15805	10.25\\
15806	10.25\\
15807	10.25\\
15808	10.25\\
15809	10.25\\
15810	10.25\\
15811	10.25\\
15812	10.25\\
15813	10.25\\
15814	10.25\\
15815	10.25\\
15816	10.25\\
15817	10.25\\
15818	10.25\\
15819	10.25\\
15820	10.25\\
15821	10.25\\
15822	10.25\\
15823	10.25\\
15824	10.25\\
15825	10.25\\
15826	10.25\\
15827	10.25\\
15828	10.25\\
15829	10.25\\
15830	10.25\\
15831	10.25\\
15832	10.25\\
15833	10.25\\
15834	10.25\\
15835	10.25\\
15836	10.25\\
15837	10.25\\
15838	10.25\\
15839	10.25\\
15840	10.25\\
15841	10.25\\
15842	10.25\\
15843	10.25\\
15844	10.25\\
15845	10.25\\
15846	10.25\\
15847	10.25\\
15848	10.25\\
15849	10.25\\
15850	10.25\\
15851	10.25\\
15852	10.25\\
15853	10.25\\
15854	10.25\\
15855	10.25\\
15856	10.25\\
15857	10.25\\
15858	10.25\\
15859	10.25\\
15860	10.25\\
15861	10.25\\
15862	10.25\\
15863	10.25\\
15864	10.25\\
15865	10.25\\
15866	10.25\\
15867	10.25\\
15868	10.25\\
15869	10.25\\
15870	10.25\\
15871	10.25\\
15872	10.25\\
15873	10.25\\
15874	10.25\\
15875	10.25\\
15876	10.25\\
15877	10.25\\
15878	10.25\\
15879	10.25\\
15880	10.25\\
15881	10.25\\
15882	10.25\\
15883	10.25\\
15884	10.25\\
15885	10.25\\
15886	10.25\\
15887	10.25\\
15888	10.25\\
15889	10.25\\
15890	10.25\\
15891	10.25\\
15892	10.25\\
15893	10.25\\
15894	10.25\\
15895	10.25\\
15896	10.25\\
15897	10.25\\
15898	10.25\\
15899	10.25\\
15900	10.25\\
15901	10.25\\
15902	10.25\\
15903	10.25\\
15904	10.25\\
15905	10.25\\
15906	10.25\\
15907	10.25\\
15908	10.25\\
15909	7.75\\
15910	7.75\\
15911	7.75\\
15912	7.75\\
15913	7.75\\
15914	7.75\\
15915	7.75\\
15916	7.75\\
15917	7.75\\
15918	7.75\\
15919	7.75\\
15920	7.75\\
15921	7.75\\
15922	7.75\\
15923	7.75\\
15924	7.75\\
15925	7.75\\
15926	7.75\\
15927	7.75\\
15928	7.75\\
15929	7.75\\
15930	7.75\\
15931	7.75\\
15932	7.75\\
15933	7.75\\
15934	7.75\\
15935	7.75\\
15936	7.75\\
15937	7.75\\
15938	7.75\\
15939	7.75\\
15940	7.75\\
15941	7.75\\
15942	7.75\\
15943	7.75\\
15944	7.75\\
15945	7.75\\
15946	7.75\\
15947	7.75\\
15948	7.75\\
15949	7.75\\
15950	7.75\\
15951	7.75\\
15952	7.75\\
15953	7.75\\
15954	7.75\\
15955	7.75\\
15956	7.75\\
15957	7.75\\
15958	7.75\\
15959	7.75\\
15960	7.75\\
15961	7.75\\
15962	7.75\\
15963	7.75\\
15964	7.75\\
15965	7.75\\
15966	7.75\\
15967	7.75\\
15968	7.75\\
15969	7.75\\
15970	7.75\\
15971	7.75\\
15972	7.75\\
15973	7.75\\
15974	7.75\\
15975	7.75\\
15976	7.75\\
15977	7.75\\
15978	7.75\\
15979	7.75\\
15980	7.75\\
15981	7.75\\
15982	7.75\\
15983	7.75\\
15984	7.75\\
15985	7.75\\
15986	7.75\\
15987	7.75\\
15988	7.75\\
15989	7.75\\
15990	7.75\\
15991	7.75\\
15992	7.75\\
15993	7.75\\
15994	7.75\\
15995	7.75\\
15996	7.75\\
15997	7.75\\
15998	7.75\\
15999	7.75\\
16000	7.75\\
16001	7.75\\
};
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
16001	7.75\\
16002	7.75\\
16003	7.75\\
16004	7.75\\
16005	7.75\\
16006	7.75\\
16007	7.75\\
16008	7.75\\
16009	7.75\\
16010	7.75\\
16011	7.75\\
16012	7.75\\
16013	7.75\\
16014	7.75\\
16015	7.75\\
16016	7.75\\
16017	7.75\\
16018	7.75\\
16019	7.75\\
16020	7.75\\
16021	7.75\\
16022	7.75\\
16023	7.75\\
16024	7.75\\
16025	7.75\\
16026	7.75\\
16027	7.75\\
16028	7.75\\
16029	7.75\\
16030	7.75\\
16031	7.75\\
16032	7.75\\
16033	7.75\\
16034	7.75\\
16035	7.75\\
16036	7.75\\
16037	7.75\\
16038	7.75\\
16039	7.75\\
16040	7.75\\
16041	7.75\\
16042	7.75\\
16043	7.75\\
16044	7.75\\
16045	7.75\\
16046	7.75\\
16047	7.75\\
16048	7.75\\
16049	7.75\\
16050	7.75\\
16051	7.75\\
16052	7.75\\
16053	7.75\\
16054	7.75\\
16055	7.75\\
16056	7.75\\
16057	7.75\\
16058	7.75\\
16059	7.75\\
16060	7.75\\
16061	7.75\\
16062	7.75\\
16063	7.75\\
16064	7.75\\
16065	7.75\\
16066	7.75\\
16067	7.75\\
16068	7.75\\
16069	7.75\\
16070	7.75\\
16071	7.75\\
16072	7.75\\
16073	7.75\\
16074	7.75\\
16075	7.75\\
16076	7.75\\
16077	7.75\\
16078	7.75\\
16079	7.75\\
16080	7.75\\
16081	7.75\\
16082	7.75\\
16083	7.75\\
16084	7.75\\
16085	7.75\\
16086	7.75\\
16087	7.75\\
16088	7.75\\
16089	7.75\\
16090	7.75\\
16091	7.75\\
16092	7.75\\
16093	7.75\\
16094	7.75\\
16095	7.75\\
16096	7.75\\
16097	7.75\\
16098	7.75\\
16099	7.75\\
16100	7.75\\
16101	7.75\\
16102	7.75\\
16103	7.75\\
16104	7.75\\
16105	7.75\\
16106	7.75\\
16107	7.75\\
16108	7.75\\
16109	7.75\\
16110	7.75\\
16111	7.75\\
16112	7.75\\
16113	7.75\\
16114	7.75\\
16115	7.75\\
16116	7.75\\
16117	7.75\\
16118	7.75\\
16119	7.75\\
16120	7.75\\
16121	7.75\\
16122	7.75\\
16123	7.75\\
16124	7.75\\
16125	7.75\\
16126	7.75\\
16127	7.75\\
16128	7.75\\
16129	7.75\\
16130	7.75\\
16131	7.75\\
16132	7.75\\
16133	7.75\\
16134	7.75\\
16135	7.75\\
16136	7.75\\
16137	7.75\\
16138	7.75\\
16139	7.75\\
16140	7.75\\
16141	7.75\\
16142	7.75\\
16143	7.75\\
16144	7.75\\
16145	7.75\\
16146	7.75\\
16147	7.75\\
16148	7.75\\
16149	7.75\\
16150	7.75\\
16151	7.75\\
16152	7.75\\
16153	7.75\\
16154	7.75\\
16155	7.75\\
16156	7.75\\
16157	7.75\\
16158	7.75\\
16159	7.75\\
16160	7.75\\
16161	7.75\\
16162	7.75\\
16163	7.75\\
16164	7.75\\
16165	7.75\\
16166	7.75\\
16167	7.75\\
16168	7.75\\
16169	7.75\\
16170	7.75\\
16171	7.75\\
16172	7.75\\
16173	7.75\\
16174	7.75\\
16175	7.75\\
16176	7.75\\
16177	7.75\\
16178	7.75\\
16179	7.75\\
16180	7.75\\
16181	7.75\\
16182	7.75\\
16183	7.75\\
16184	7.75\\
16185	7.75\\
16186	7.75\\
16187	7.75\\
16188	7.75\\
16189	7.75\\
16190	7.75\\
16191	7.75\\
16192	7.75\\
16193	7.75\\
16194	7.75\\
16195	7.75\\
16196	7.75\\
16197	7.75\\
16198	7.75\\
16199	7.75\\
16200	7.75\\
16201	7.75\\
16202	7.75\\
16203	7.75\\
16204	7.75\\
16205	7.75\\
16206	7.75\\
16207	7.75\\
16208	7.75\\
16209	7.75\\
16210	7.75\\
16211	7.75\\
16212	7.75\\
16213	7.75\\
16214	7.75\\
16215	7.75\\
16216	7.75\\
16217	7.75\\
16218	7.75\\
16219	7.75\\
16220	7.75\\
16221	7.75\\
16222	7.75\\
16223	7.75\\
16224	7.75\\
16225	7.75\\
16226	7.75\\
16227	7.75\\
16228	7.75\\
16229	7.75\\
16230	7.75\\
16231	7.75\\
16232	7.75\\
16233	7.75\\
16234	7.75\\
16235	7.75\\
16236	7.75\\
16237	7.75\\
16238	7.75\\
16239	7.75\\
16240	7.75\\
16241	7.75\\
16242	7.75\\
16243	7.75\\
16244	7.75\\
16245	7.75\\
16246	7.75\\
16247	7.75\\
16248	7.75\\
16249	7.75\\
16250	7.75\\
16251	7.75\\
16252	7.75\\
16253	7.75\\
16254	7.75\\
16255	7.75\\
16256	7.75\\
16257	7.75\\
16258	7.75\\
16259	7.75\\
16260	7.75\\
16261	7.75\\
16262	7.75\\
16263	7.75\\
16264	7.75\\
16265	7.75\\
16266	7.75\\
16267	7.75\\
16268	7.75\\
16269	7.75\\
16270	7.75\\
16271	7.75\\
16272	7.75\\
16273	7.75\\
16274	7.75\\
16275	7.75\\
16276	7.75\\
16277	7.75\\
16278	7.75\\
16279	7.75\\
16280	7.75\\
16281	7.75\\
16282	7.75\\
16283	7.75\\
16284	7.75\\
16285	7.75\\
16286	7.75\\
16287	7.75\\
16288	7.75\\
16289	7.75\\
16290	7.75\\
16291	7.75\\
16292	7.75\\
16293	7.75\\
16294	7.75\\
16295	7.75\\
16296	7.75\\
16297	7.75\\
16298	7.75\\
16299	7.75\\
16300	7.75\\
16301	7.75\\
16302	7.75\\
16303	7.75\\
16304	7.75\\
16305	7.75\\
16306	7.75\\
16307	7.75\\
16308	7.75\\
16309	7.75\\
16310	7.75\\
16311	7.75\\
16312	9.25\\
16313	9.25\\
16314	9.25\\
16315	9.25\\
16316	9.25\\
16317	9.25\\
16318	9.25\\
16319	9.25\\
16320	9.25\\
16321	9.25\\
16322	9.25\\
16323	9.25\\
16324	9.25\\
16325	9.25\\
16326	9.25\\
16327	9.25\\
16328	9.25\\
16329	9.25\\
16330	9.25\\
16331	9.25\\
16332	9.25\\
16333	9.25\\
16334	9.25\\
16335	9.25\\
16336	9.25\\
16337	9.25\\
16338	9.25\\
16339	9.25\\
16340	9.25\\
16341	9.25\\
16342	9.25\\
16343	9.25\\
16344	9.25\\
16345	9.25\\
16346	9.25\\
16347	9.25\\
16348	9.25\\
16349	9.25\\
16350	9.25\\
16351	9.25\\
16352	9.25\\
16353	9.25\\
16354	9.25\\
16355	9.25\\
16356	9.25\\
16357	9.25\\
16358	9.25\\
16359	9.25\\
16360	9.25\\
16361	9.25\\
16362	9.25\\
16363	9.25\\
16364	9.25\\
16365	9.25\\
16366	9.25\\
16367	9.25\\
16368	9.25\\
16369	9.25\\
16370	9.25\\
16371	9.25\\
16372	9.25\\
16373	9.25\\
16374	9.25\\
16375	9.25\\
16376	9.25\\
16377	9.25\\
16378	9.25\\
16379	9.25\\
16380	9.25\\
16381	9.25\\
16382	9.25\\
16383	9.25\\
16384	9.25\\
16385	9.25\\
16386	9.25\\
16387	9.25\\
16388	9.25\\
16389	9.25\\
16390	9.25\\
16391	9.25\\
16392	9.25\\
16393	9.25\\
16394	9.25\\
16395	9.25\\
16396	9.25\\
16397	9.25\\
16398	9.25\\
16399	9.25\\
16400	9.25\\
16401	9.25\\
16402	9.25\\
16403	9.25\\
16404	9.25\\
16405	9.25\\
16406	9.25\\
16407	9.25\\
16408	9.25\\
16409	9.25\\
16410	9.25\\
16411	9.25\\
16412	9.25\\
16413	9.25\\
16414	9.25\\
16415	9.25\\
16416	9.25\\
16417	9.25\\
16418	9.25\\
16419	9.25\\
16420	9.25\\
16421	9.25\\
16422	9.25\\
16423	9.25\\
16424	9.25\\
16425	9.25\\
16426	9.25\\
16427	9.25\\
16428	9.25\\
16429	9.25\\
16430	9.25\\
16431	9.25\\
16432	9.25\\
16433	9.25\\
16434	9.25\\
16435	9.25\\
16436	9.25\\
16437	9.25\\
16438	9.25\\
16439	9.25\\
16440	9.25\\
16441	9.25\\
16442	9.25\\
16443	9.25\\
16444	9.25\\
16445	9.25\\
16446	9.25\\
16447	9.25\\
16448	9.25\\
16449	9.25\\
16450	9.25\\
16451	9.25\\
16452	9.25\\
16453	9.25\\
16454	9.25\\
16455	9.25\\
16456	9.25\\
16457	9.25\\
16458	9.25\\
16459	9.25\\
16460	9.25\\
16461	9.25\\
16462	9.25\\
16463	9.25\\
16464	9.25\\
16465	9.25\\
16466	9.25\\
16467	9.25\\
16468	9.25\\
16469	9.25\\
16470	9.25\\
16471	9.25\\
16472	9.25\\
16473	9.25\\
16474	9.25\\
16475	9.25\\
16476	9.25\\
16477	9.25\\
16478	9.25\\
16479	9.25\\
16480	9.25\\
16481	9.25\\
16482	9.25\\
16483	9.25\\
16484	9.25\\
16485	9.25\\
16486	9.25\\
16487	9.25\\
16488	9.25\\
16489	9.25\\
16490	9.25\\
16491	9.25\\
16492	9.25\\
16493	9.25\\
16494	9.25\\
16495	9.25\\
16496	9.25\\
16497	9.25\\
16498	9.25\\
16499	9.25\\
16500	9.25\\
16501	9.25\\
16502	9.25\\
16503	9.25\\
16504	9.25\\
16505	9.25\\
16506	9.25\\
16507	9.25\\
16508	9.25\\
16509	9.25\\
16510	9.25\\
16511	9.25\\
16512	9.25\\
16513	9.75\\
16514	9.75\\
16515	9.75\\
16516	9.75\\
16517	9.75\\
16518	9.75\\
16519	9.75\\
16520	9.75\\
16521	9.75\\
16522	9.75\\
16523	9.75\\
16524	9.75\\
16525	9.75\\
16526	9.75\\
16527	9.75\\
16528	9.75\\
16529	9.75\\
16530	9.75\\
16531	9.75\\
16532	9.75\\
16533	9.75\\
16534	9.75\\
16535	9.75\\
16536	9.75\\
16537	9.75\\
16538	9.75\\
16539	9.75\\
16540	9.75\\
16541	9.75\\
16542	9.75\\
16543	9.75\\
16544	9.75\\
16545	9.75\\
16546	9.75\\
16547	9.75\\
16548	9.75\\
16549	9.75\\
16550	9.75\\
16551	9.75\\
16552	9.75\\
16553	9.75\\
16554	9.75\\
16555	9.75\\
16556	9.75\\
16557	9.75\\
16558	9.75\\
16559	9.75\\
16560	9.75\\
16561	9.75\\
16562	9.75\\
16563	9.75\\
16564	9.75\\
16565	9.75\\
16566	9.75\\
16567	9.75\\
16568	9.75\\
16569	9.75\\
16570	9.75\\
16571	9.75\\
16572	9.75\\
16573	9.75\\
16574	9.75\\
16575	9.75\\
16576	9.75\\
16577	9.75\\
16578	9.75\\
16579	9.75\\
16580	9.75\\
16581	9.75\\
16582	9.75\\
16583	9.75\\
16584	9.75\\
16585	9.75\\
16586	9.75\\
16587	9.75\\
16588	9.75\\
16589	9.75\\
16590	9.75\\
16591	9.75\\
16592	9.75\\
16593	9.75\\
16594	9.75\\
16595	9.75\\
16596	9.75\\
16597	9.75\\
16598	9.75\\
16599	9.75\\
16600	9.75\\
16601	9.75\\
16602	9.75\\
16603	9.75\\
16604	9.75\\
16605	9.75\\
16606	9.75\\
16607	9.75\\
16608	9.75\\
16609	9.75\\
16610	9.75\\
16611	9.75\\
16612	9.75\\
16613	9.75\\
16614	9.75\\
16615	9.75\\
16616	9.75\\
16617	9.75\\
16618	9.75\\
16619	9.75\\
16620	9.75\\
16621	9.75\\
16622	9.75\\
16623	9.75\\
16624	9.75\\
16625	9.75\\
16626	9.75\\
16627	9.75\\
16628	9.75\\
16629	9.75\\
16630	9.75\\
16631	9.75\\
16632	9.75\\
16633	9.75\\
16634	9.75\\
16635	9.75\\
16636	9.75\\
16637	9.75\\
16638	9.75\\
16639	9.75\\
16640	9.75\\
16641	9.75\\
16642	9.75\\
16643	9.75\\
16644	9.75\\
16645	9.75\\
16646	9.75\\
16647	9.75\\
16648	9.75\\
16649	9.75\\
16650	9.75\\
16651	9.75\\
16652	9.75\\
16653	9.75\\
16654	9.75\\
16655	9.75\\
16656	9.75\\
16657	9.75\\
16658	9.75\\
16659	9.75\\
16660	9.75\\
16661	9.75\\
16662	9.75\\
16663	9.75\\
16664	9.75\\
16665	9.75\\
16666	9.75\\
16667	9.75\\
16668	9.75\\
16669	9.75\\
16670	9.75\\
16671	9.75\\
16672	9.75\\
16673	9.75\\
16674	9.75\\
16675	9.75\\
16676	9.75\\
16677	9.75\\
16678	9.75\\
16679	9.75\\
16680	9.75\\
16681	9.75\\
16682	9.75\\
16683	9.75\\
16684	9.75\\
16685	9.75\\
16686	9.75\\
16687	9.75\\
16688	9.75\\
16689	9.75\\
16690	9.75\\
16691	9.75\\
16692	9.75\\
16693	9.75\\
16694	9.75\\
16695	9.75\\
16696	9.75\\
16697	9.75\\
16698	9.75\\
16699	9.75\\
16700	9.75\\
16701	9.75\\
16702	9.75\\
16703	9.75\\
16704	9.75\\
16705	9.75\\
16706	9.75\\
16707	9.75\\
16708	9.75\\
16709	9.75\\
16710	9.75\\
16711	9.75\\
16712	9.75\\
16713	9.75\\
16714	7.25\\
16715	7.25\\
16716	7.25\\
16717	7.25\\
16718	7.25\\
16719	7.25\\
16720	7.25\\
16721	7.25\\
16722	7.25\\
16723	7.25\\
16724	7.25\\
16725	7.25\\
16726	7.25\\
16727	7.25\\
16728	7.25\\
16729	7.25\\
16730	7.25\\
16731	7.25\\
16732	7.25\\
16733	7.25\\
16734	7.25\\
16735	7.25\\
16736	7.25\\
16737	7.25\\
16738	7.25\\
16739	7.25\\
16740	7.25\\
16741	7.25\\
16742	7.25\\
16743	7.25\\
16744	7.25\\
16745	7.25\\
16746	7.25\\
16747	7.25\\
16748	7.25\\
16749	7.25\\
16750	7.25\\
16751	7.25\\
16752	7.25\\
16753	7.25\\
16754	7.25\\
16755	7.25\\
16756	7.25\\
16757	7.25\\
16758	7.25\\
16759	7.25\\
16760	7.25\\
16761	7.25\\
16762	7.25\\
16763	7.25\\
16764	7.25\\
16765	7.25\\
16766	7.25\\
16767	7.25\\
16768	7.25\\
16769	7.25\\
16770	7.25\\
16771	7.25\\
16772	7.25\\
16773	7.25\\
16774	7.25\\
16775	7.25\\
16776	7.25\\
16777	7.25\\
16778	7.25\\
16779	7.25\\
16780	7.25\\
16781	7.25\\
16782	7.25\\
16783	7.25\\
16784	7.25\\
16785	7.25\\
16786	7.25\\
16787	7.25\\
16788	7.25\\
16789	7.25\\
16790	7.25\\
16791	7.25\\
16792	7.25\\
16793	7.25\\
16794	7.25\\
16795	7.25\\
16796	7.25\\
16797	7.25\\
16798	7.25\\
16799	7.25\\
16800	7.25\\
16801	7.25\\
16802	7.25\\
16803	7.25\\
16804	7.25\\
16805	7.25\\
16806	7.25\\
16807	7.25\\
16808	7.25\\
16809	7.25\\
16810	7.25\\
16811	7.25\\
16812	7.25\\
16813	7.25\\
16814	7.25\\
16815	7.25\\
16816	7.25\\
16817	7.25\\
16818	7.25\\
16819	7.25\\
16820	7.25\\
16821	7.25\\
16822	7.25\\
16823	7.25\\
16824	7.25\\
16825	7.25\\
16826	7.25\\
16827	7.25\\
16828	7.25\\
16829	7.25\\
16830	7.25\\
16831	7.25\\
16832	7.25\\
16833	7.25\\
16834	7.25\\
16835	7.25\\
16836	7.25\\
16837	7.25\\
16838	7.25\\
16839	7.25\\
16840	7.25\\
16841	7.25\\
16842	7.25\\
16843	7.25\\
16844	7.25\\
16845	7.25\\
16846	7.25\\
16847	7.25\\
16848	7.25\\
16849	7.25\\
16850	7.25\\
16851	7.25\\
16852	7.25\\
16853	7.25\\
16854	7.25\\
16855	7.25\\
16856	7.25\\
16857	7.25\\
16858	7.25\\
16859	7.25\\
16860	7.25\\
16861	7.25\\
16862	7.25\\
16863	7.25\\
16864	7.25\\
16865	7.25\\
16866	7.25\\
16867	7.25\\
16868	7.25\\
16869	7.25\\
16870	7.25\\
16871	7.25\\
16872	7.25\\
16873	7.25\\
16874	7.25\\
16875	7.25\\
16876	7.25\\
16877	7.25\\
16878	7.25\\
16879	7.25\\
16880	7.25\\
16881	7.25\\
16882	7.25\\
16883	7.25\\
16884	7.25\\
16885	7.25\\
16886	7.25\\
16887	7.25\\
16888	7.25\\
16889	7.25\\
16890	7.25\\
16891	7.25\\
16892	7.25\\
16893	7.25\\
16894	7.25\\
16895	7.25\\
16896	7.25\\
16897	7.25\\
16898	7.25\\
16899	7.25\\
16900	7.25\\
16901	7.25\\
16902	7.25\\
16903	7.25\\
16904	7.25\\
16905	7.25\\
16906	7.25\\
16907	7.25\\
16908	7.25\\
16909	7.25\\
16910	7.25\\
16911	7.25\\
16912	7.25\\
16913	7.25\\
16914	7.25\\
16915	7.25\\
16916	8.5\\
16917	8.5\\
16918	8.5\\
16919	8.5\\
16920	8.5\\
16921	8.5\\
16922	8.5\\
16923	8.5\\
16924	8.5\\
16925	8.5\\
16926	8.5\\
16927	8.5\\
16928	8.5\\
16929	8.5\\
16930	8.5\\
16931	8.5\\
16932	8.5\\
16933	8.5\\
16934	8.5\\
16935	8.5\\
16936	8.5\\
16937	8.5\\
16938	8.5\\
16939	8.5\\
16940	8.5\\
16941	8.5\\
16942	8.5\\
16943	8.5\\
16944	8.5\\
16945	8.5\\
16946	8.5\\
16947	8.5\\
16948	8.5\\
16949	8.5\\
16950	8.5\\
16951	8.5\\
16952	8.5\\
16953	8.5\\
16954	8.5\\
16955	8.5\\
16956	8.5\\
16957	8.5\\
16958	8.5\\
16959	8.5\\
16960	8.5\\
16961	8.5\\
16962	8.5\\
16963	8.5\\
16964	8.5\\
16965	8.5\\
16966	8.5\\
16967	8.5\\
16968	8.5\\
16969	8.5\\
16970	8.5\\
16971	8.5\\
16972	8.5\\
16973	8.5\\
16974	8.5\\
16975	8.5\\
16976	8.5\\
16977	8.5\\
16978	8.5\\
16979	8.5\\
16980	8.5\\
16981	8.5\\
16982	8.5\\
16983	8.5\\
16984	8.5\\
16985	8.5\\
16986	8.5\\
16987	8.5\\
16988	8.5\\
16989	8.5\\
16990	8.5\\
16991	8.5\\
16992	8.5\\
16993	8.5\\
16994	8.5\\
16995	8.5\\
16996	8.5\\
16997	8.5\\
16998	8.5\\
16999	8.5\\
17000	8.5\\
17001	8.5\\
17002	8.5\\
17003	8.5\\
17004	8.5\\
17005	8.5\\
17006	8.5\\
17007	8.5\\
17008	8.5\\
17009	8.5\\
17010	8.5\\
17011	8.5\\
17012	8.5\\
17013	8.5\\
17014	8.5\\
17015	8.5\\
17016	8.5\\
17017	8.5\\
17018	8.5\\
17019	8.5\\
17020	8.5\\
17021	8.5\\
17022	8.5\\
17023	8.5\\
17024	8.5\\
17025	8.5\\
17026	8.5\\
17027	8.5\\
17028	8.5\\
17029	8.5\\
17030	8.5\\
17031	8.5\\
17032	8.5\\
17033	8.5\\
17034	8.5\\
17035	8.5\\
17036	8.5\\
17037	8.5\\
17038	8.5\\
17039	8.5\\
17040	8.5\\
17041	8.5\\
17042	8.5\\
17043	8.5\\
17044	8.5\\
17045	8.5\\
17046	8.5\\
17047	8.5\\
17048	8.5\\
17049	8.5\\
17050	8.5\\
17051	8.5\\
17052	8.5\\
17053	8.5\\
17054	8.5\\
17055	8.5\\
17056	8.5\\
17057	8.5\\
17058	8.5\\
17059	8.5\\
17060	8.5\\
17061	8.5\\
17062	8.5\\
17063	8.5\\
17064	8.5\\
17065	8.5\\
17066	8.5\\
17067	8.5\\
17068	8.5\\
17069	8.5\\
17070	8.5\\
17071	8.5\\
17072	8.5\\
17073	8.5\\
17074	8.5\\
17075	8.5\\
17076	8.5\\
17077	8.5\\
17078	8.5\\
17079	8.5\\
17080	8.5\\
17081	8.5\\
17082	8.5\\
17083	8.5\\
17084	8.5\\
17085	8.5\\
17086	8.5\\
17087	8.5\\
17088	8.5\\
17089	8.5\\
17090	8.5\\
17091	8.5\\
17092	8.5\\
17093	8.5\\
17094	8.5\\
17095	8.5\\
17096	8.5\\
17097	8.5\\
17098	8.5\\
17099	8.5\\
17100	8.5\\
17101	8.5\\
17102	8.5\\
17103	8.5\\
17104	8.5\\
17105	8.5\\
17106	8.5\\
17107	8.5\\
17108	8.5\\
17109	8.5\\
17110	8.5\\
17111	8.5\\
17112	8.5\\
17113	8.5\\
17114	8.5\\
17115	8.5\\
17116	8.5\\
17117	8.5\\
17118	9\\
17119	9\\
17120	9\\
17121	9\\
17122	9\\
17123	9\\
17124	9\\
17125	9\\
17126	9\\
17127	9\\
17128	9\\
17129	9\\
17130	9\\
17131	9\\
17132	9\\
17133	9\\
17134	9\\
17135	9\\
17136	9\\
17137	9\\
17138	9\\
17139	9\\
17140	9\\
17141	9\\
17142	9\\
17143	9\\
17144	9\\
17145	9\\
17146	9\\
17147	9\\
17148	9\\
17149	9\\
17150	9\\
17151	9\\
17152	9\\
17153	9\\
17154	9\\
17155	9\\
17156	9\\
17157	9\\
17158	9\\
17159	9\\
17160	9\\
17161	9\\
17162	9\\
17163	9\\
17164	9\\
17165	9\\
17166	9\\
17167	9\\
17168	9\\
17169	9\\
17170	9\\
17171	9\\
17172	9\\
17173	9\\
17174	9\\
17175	9\\
17176	9\\
17177	9\\
17178	9\\
17179	9\\
17180	9\\
17181	9\\
17182	9\\
17183	9\\
17184	9\\
17185	9\\
17186	9\\
17187	9\\
17188	9\\
17189	9\\
17190	9\\
17191	9\\
17192	9\\
17193	9\\
17194	9\\
17195	9\\
17196	9\\
17197	9\\
17198	9\\
17199	9\\
17200	9\\
17201	9\\
17202	9\\
17203	9\\
17204	9\\
17205	9\\
17206	9\\
17207	9\\
17208	9\\
17209	9\\
17210	9\\
17211	9\\
17212	9\\
17213	9\\
17214	9\\
17215	9\\
17216	9\\
17217	9\\
17218	9\\
17219	9\\
17220	9\\
17221	9\\
17222	9\\
17223	9\\
17224	9\\
17225	9\\
17226	9\\
17227	9\\
17228	9\\
17229	9\\
17230	9\\
17231	9\\
17232	9\\
17233	9\\
17234	9\\
17235	9\\
17236	9\\
17237	9\\
17238	9\\
17239	9\\
17240	9\\
17241	9\\
17242	9\\
17243	9\\
17244	9\\
17245	9\\
17246	9\\
17247	9\\
17248	9\\
17249	9\\
17250	9\\
17251	9\\
17252	9\\
17253	9\\
17254	9\\
17255	9\\
17256	9\\
17257	9\\
17258	9\\
17259	9\\
17260	9\\
17261	9\\
17262	9\\
17263	9\\
17264	9\\
17265	9\\
17266	9\\
17267	9\\
17268	9\\
17269	9\\
17270	9\\
17271	9\\
17272	9\\
17273	9\\
17274	9\\
17275	9\\
17276	9\\
17277	9\\
17278	9\\
17279	9\\
17280	9\\
17281	9\\
17282	9\\
17283	9\\
17284	9\\
17285	9\\
17286	9\\
17287	9\\
17288	9\\
17289	9\\
17290	9\\
17291	9\\
17292	9\\
17293	9\\
17294	9\\
17295	9\\
17296	9\\
17297	9\\
17298	9\\
17299	9\\
17300	9\\
17301	9\\
17302	9\\
17303	9\\
17304	9\\
17305	9\\
17306	9\\
17307	9\\
17308	9\\
17309	9\\
17310	9\\
17311	9\\
17312	9\\
17313	9\\
17314	9\\
17315	9\\
17316	9\\
17317	9\\
17318	9\\
17319	9.75\\
17320	9.75\\
17321	9.75\\
17322	9.75\\
17323	9.75\\
17324	9.75\\
17325	9.75\\
17326	9.75\\
17327	9.75\\
17328	9.75\\
17329	9.75\\
17330	9.75\\
17331	9.75\\
17332	9.75\\
17333	9.75\\
17334	9.75\\
17335	9.75\\
17336	9.75\\
17337	9.75\\
17338	9.75\\
17339	9.75\\
17340	9.75\\
17341	9.75\\
17342	9.75\\
17343	9.75\\
17344	9.75\\
17345	9.75\\
17346	9.75\\
17347	9.75\\
17348	9.75\\
17349	9.75\\
17350	9.75\\
17351	9.75\\
17352	9.75\\
17353	9.75\\
17354	9.75\\
17355	9.75\\
17356	9.75\\
17357	9.75\\
17358	9.75\\
17359	9.75\\
17360	9.75\\
17361	9.75\\
17362	9.75\\
17363	9.75\\
17364	9.75\\
17365	9.75\\
17366	9.75\\
17367	9.75\\
17368	9.75\\
17369	9.75\\
17370	9.75\\
17371	9.75\\
17372	9.75\\
17373	9.75\\
17374	9.75\\
17375	9.75\\
17376	9.75\\
17377	9.75\\
17378	9.75\\
17379	9.75\\
17380	9.75\\
17381	9.75\\
17382	9.75\\
17383	9.75\\
17384	9.75\\
17385	9.75\\
17386	9.75\\
17387	9.75\\
17388	9.75\\
17389	9.75\\
17390	9.75\\
17391	9.75\\
17392	9.75\\
17393	9.75\\
17394	9.75\\
17395	9.75\\
17396	9.75\\
17397	9.75\\
17398	9.75\\
17399	9.75\\
17400	9.75\\
17401	9.75\\
17402	9.75\\
17403	9.75\\
17404	9.75\\
17405	9.75\\
17406	9.75\\
17407	9.75\\
17408	9.75\\
17409	9.75\\
17410	9.75\\
17411	9.75\\
17412	9.75\\
17413	9.75\\
17414	9.75\\
17415	9.75\\
17416	9.75\\
17417	9.75\\
17418	9.75\\
17419	9.75\\
17420	9.75\\
17421	9.75\\
17422	9.75\\
17423	9.75\\
17424	9.75\\
17425	9.75\\
17426	9.75\\
17427	9.75\\
17428	9.75\\
17429	9.75\\
17430	9.75\\
17431	9.75\\
17432	9.75\\
17433	9.75\\
17434	9.75\\
17435	9.75\\
17436	9.75\\
17437	9.75\\
17438	9.75\\
17439	9.75\\
17440	9.75\\
17441	9.75\\
17442	9.75\\
17443	9.75\\
17444	9.75\\
17445	9.75\\
17446	9.75\\
17447	9.75\\
17448	9.75\\
17449	9.75\\
17450	9.75\\
17451	9.75\\
17452	9.75\\
17453	9.75\\
17454	9.75\\
17455	9.75\\
17456	9.75\\
17457	9.75\\
17458	9.75\\
17459	9.75\\
17460	9.75\\
17461	9.75\\
17462	9.75\\
17463	9.75\\
17464	9.75\\
17465	9.75\\
17466	9.75\\
17467	9.75\\
17468	9.75\\
17469	9.75\\
17470	9.75\\
17471	9.75\\
17472	9.75\\
17473	9.75\\
17474	9.75\\
17475	9.75\\
17476	9.75\\
17477	9.75\\
17478	9.75\\
17479	9.75\\
17480	9.75\\
17481	9.75\\
17482	9.75\\
17483	9.75\\
17484	9.75\\
17485	9.75\\
17486	9.75\\
17487	9.75\\
17488	9.75\\
17489	9.75\\
17490	9.75\\
17491	9.75\\
17492	9.75\\
17493	9.75\\
17494	9.75\\
17495	9.75\\
17496	9.75\\
17497	9.75\\
17498	9.75\\
17499	9.75\\
17500	9.75\\
17501	9.75\\
17502	9.75\\
17503	9.75\\
17504	9.75\\
17505	9.75\\
17506	9.75\\
17507	9.75\\
17508	9.75\\
17509	9.75\\
17510	9.75\\
17511	9.75\\
17512	9.75\\
17513	9.75\\
17514	9.75\\
17515	9.75\\
17516	9.75\\
17517	9.75\\
17518	9.75\\
17519	9.75\\
17520	6.5\\
17521	6.5\\
17522	6.5\\
17523	6.5\\
17524	6.5\\
17525	6.5\\
17526	6.5\\
17527	6.5\\
17528	6.5\\
17529	6.5\\
17530	6.5\\
17531	6.5\\
17532	6.5\\
17533	6.5\\
17534	6.5\\
17535	6.5\\
17536	6.5\\
17537	6.5\\
17538	6.5\\
17539	6.5\\
17540	6.5\\
17541	6.5\\
17542	6.5\\
17543	6.5\\
17544	6.5\\
17545	6.5\\
17546	6.5\\
17547	6.5\\
17548	6.5\\
17549	6.5\\
17550	6.5\\
17551	6.5\\
17552	6.5\\
17553	6.5\\
17554	6.5\\
17555	6.5\\
17556	6.5\\
17557	6.5\\
17558	6.5\\
17559	6.5\\
17560	6.5\\
17561	6.5\\
17562	6.5\\
17563	6.5\\
17564	6.5\\
17565	6.5\\
17566	6.5\\
17567	6.5\\
17568	6.5\\
17569	6.5\\
17570	6.5\\
17571	6.5\\
17572	6.5\\
17573	6.5\\
17574	6.5\\
17575	6.5\\
17576	6.5\\
17577	6.5\\
17578	6.5\\
17579	6.5\\
17580	6.5\\
17581	6.5\\
17582	6.5\\
17583	6.5\\
17584	6.5\\
17585	6.5\\
17586	6.5\\
17587	6.5\\
17588	6.5\\
17589	6.5\\
17590	6.5\\
17591	6.5\\
17592	6.5\\
17593	6.5\\
17594	6.5\\
17595	6.5\\
17596	6.5\\
17597	6.5\\
17598	6.5\\
17599	6.5\\
17600	6.5\\
17601	6.5\\
17602	6.5\\
17603	6.5\\
17604	6.5\\
17605	6.5\\
17606	6.5\\
17607	6.5\\
17608	6.5\\
17609	6.5\\
17610	6.5\\
17611	6.5\\
17612	6.5\\
17613	6.5\\
17614	6.5\\
17615	6.5\\
17616	6.5\\
17617	6.5\\
17618	6.5\\
17619	6.5\\
17620	6.5\\
17621	6.5\\
17622	6.5\\
17623	6.5\\
17624	6.5\\
17625	6.5\\
17626	6.5\\
17627	6.5\\
17628	6.5\\
17629	6.5\\
17630	6.5\\
17631	6.5\\
17632	6.5\\
17633	6.5\\
17634	6.5\\
17635	6.5\\
17636	6.5\\
17637	6.5\\
17638	6.5\\
17639	6.5\\
17640	6.5\\
17641	6.5\\
17642	6.5\\
17643	6.5\\
17644	6.5\\
17645	6.5\\
17646	6.5\\
17647	6.5\\
17648	6.5\\
17649	6.5\\
17650	6.5\\
17651	6.5\\
17652	6.5\\
17653	6.5\\
17654	6.5\\
17655	6.5\\
17656	6.5\\
17657	6.5\\
17658	6.5\\
17659	6.5\\
17660	6.5\\
17661	6.5\\
17662	6.5\\
17663	6.5\\
17664	6.5\\
17665	6.5\\
17666	6.5\\
17667	6.5\\
17668	6.5\\
17669	6.5\\
17670	6.5\\
17671	6.5\\
17672	6.5\\
17673	6.5\\
17674	6.5\\
17675	6.5\\
17676	6.5\\
17677	6.5\\
17678	6.5\\
17679	6.5\\
17680	6.5\\
17681	6.5\\
17682	6.5\\
17683	6.5\\
17684	6.5\\
17685	6.5\\
17686	6.5\\
17687	6.5\\
17688	6.5\\
17689	6.5\\
17690	6.5\\
17691	6.5\\
17692	6.5\\
17693	6.5\\
17694	6.5\\
17695	6.5\\
17696	6.5\\
17697	6.5\\
17698	6.5\\
17699	6.5\\
17700	6.5\\
17701	6.5\\
17702	6.5\\
17703	6.5\\
17704	6.5\\
17705	6.5\\
17706	6.5\\
17707	6.5\\
17708	6.5\\
17709	6.5\\
17710	6.5\\
17711	6.5\\
17712	6.5\\
17713	6.5\\
17714	6.5\\
17715	6.5\\
17716	6.5\\
17717	6.5\\
17718	6.5\\
17719	6.5\\
17720	6.5\\
17721	7\\
17722	7\\
17723	7\\
17724	7\\
17725	7\\
17726	7\\
17727	7\\
17728	7\\
17729	7\\
17730	7\\
17731	7\\
17732	7\\
17733	7\\
17734	7\\
17735	7\\
17736	7\\
17737	7\\
17738	7\\
17739	7\\
17740	7\\
17741	7\\
17742	7\\
17743	7\\
17744	7\\
17745	7\\
17746	7\\
17747	7\\
17748	7\\
17749	7\\
17750	7\\
17751	7\\
17752	7\\
17753	7\\
17754	7\\
17755	7\\
17756	7\\
17757	7\\
17758	7\\
17759	7\\
17760	7\\
17761	7\\
17762	7\\
17763	7\\
17764	7\\
17765	7\\
17766	7\\
17767	7\\
17768	7\\
17769	7\\
17770	7\\
17771	7\\
17772	7\\
17773	7\\
17774	7\\
17775	7\\
17776	7\\
17777	7\\
17778	7\\
17779	7\\
17780	7\\
17781	7\\
17782	7\\
17783	7\\
17784	7\\
17785	7\\
17786	7\\
17787	7\\
17788	7\\
17789	7\\
17790	7\\
17791	7\\
17792	7\\
17793	7\\
17794	7\\
17795	7\\
17796	7\\
17797	7\\
17798	7\\
17799	7\\
17800	7\\
17801	7\\
17802	7\\
17803	7\\
17804	7\\
17805	7\\
17806	7\\
17807	7\\
17808	7\\
17809	7\\
17810	7\\
17811	7\\
17812	7\\
17813	7\\
17814	7\\
17815	7\\
17816	7\\
17817	7\\
17818	7\\
17819	7\\
17820	7\\
17821	7\\
17822	7\\
17823	7\\
17824	7\\
17825	7\\
17826	7\\
17827	7\\
17828	7\\
17829	7\\
17830	7\\
17831	7\\
17832	7\\
17833	7\\
17834	7\\
17835	7\\
17836	7\\
17837	7\\
17838	7\\
17839	7\\
17840	7\\
17841	7\\
17842	7\\
17843	7\\
17844	7\\
17845	7\\
17846	7\\
17847	7\\
17848	7\\
17849	7\\
17850	7\\
17851	7\\
17852	7\\
17853	7\\
17854	7\\
17855	7\\
17856	7\\
17857	7\\
17858	7\\
17859	7\\
17860	7\\
17861	7\\
17862	7\\
17863	7\\
17864	7\\
17865	7\\
17866	7\\
17867	7\\
17868	7\\
17869	7\\
17870	7\\
17871	7\\
17872	7\\
17873	7\\
17874	7\\
17875	7\\
17876	7\\
17877	7\\
17878	7\\
17879	7\\
17880	7\\
17881	7\\
17882	7\\
17883	7\\
17884	7\\
17885	7\\
17886	7\\
17887	7\\
17888	7\\
17889	7\\
17890	7\\
17891	7\\
17892	7\\
17893	7\\
17894	7\\
17895	7\\
17896	7\\
17897	7\\
17898	7\\
17899	7\\
17900	7\\
17901	7\\
17902	7\\
17903	7\\
17904	7\\
17905	7\\
17906	7\\
17907	7\\
17908	7\\
17909	7\\
17910	7\\
17911	7\\
17912	7\\
17913	7\\
17914	7\\
17915	7\\
17916	7\\
17917	7\\
17918	7\\
17919	7\\
17920	7\\
17921	7\\
17922	7\\
17923	8\\
17924	8\\
17925	8\\
17926	8\\
17927	8\\
17928	8\\
17929	8\\
17930	8\\
17931	8\\
17932	8\\
17933	8\\
17934	8\\
17935	8\\
17936	8\\
17937	8\\
17938	8\\
17939	8\\
17940	8\\
17941	8\\
17942	8\\
17943	8\\
17944	8\\
17945	8\\
17946	8\\
17947	8\\
17948	8\\
17949	8\\
17950	8\\
17951	8\\
17952	8\\
17953	8\\
17954	8\\
17955	8\\
17956	8\\
17957	8\\
17958	8\\
17959	8\\
17960	8\\
17961	8\\
17962	8\\
17963	8\\
17964	8\\
17965	8\\
17966	8\\
17967	8\\
17968	8\\
17969	8\\
17970	8\\
17971	8\\
17972	8\\
17973	8\\
17974	8\\
17975	8\\
17976	8\\
17977	8\\
17978	8\\
17979	8\\
17980	8\\
17981	8\\
17982	8\\
17983	8\\
17984	8\\
17985	8\\
17986	8\\
17987	8\\
17988	8\\
17989	8\\
17990	8\\
17991	8\\
17992	8\\
17993	8\\
17994	8\\
17995	8\\
17996	8\\
17997	8\\
17998	8\\
17999	8\\
18000	8\\
18001	8\\
18002	8\\
18003	8\\
18004	8\\
18005	8\\
18006	8\\
18007	8\\
18008	8\\
18009	8\\
18010	8\\
18011	8\\
18012	8\\
18013	8\\
18014	8\\
18015	8\\
18016	8\\
18017	8\\
18018	8\\
18019	8\\
18020	8\\
18021	8\\
18022	8\\
18023	8\\
18024	8\\
18025	8\\
18026	8\\
18027	8\\
18028	8\\
18029	8\\
18030	8\\
18031	8\\
18032	8\\
18033	8\\
18034	8\\
18035	8\\
18036	8\\
18037	8\\
18038	8\\
18039	8\\
18040	8\\
18041	8\\
18042	8\\
18043	8\\
18044	8\\
18045	8\\
18046	8\\
18047	8\\
18048	8\\
18049	8\\
18050	8\\
18051	8\\
18052	8\\
18053	8\\
18054	8\\
18055	8\\
18056	8\\
18057	8\\
18058	8\\
18059	8\\
18060	8\\
18061	8\\
18062	8\\
18063	8\\
18064	8\\
18065	8\\
18066	8\\
18067	8\\
18068	8\\
18069	8\\
18070	8\\
18071	8\\
18072	8\\
18073	8\\
18074	8\\
18075	8\\
18076	8\\
18077	8\\
18078	8\\
18079	8\\
18080	8\\
18081	8\\
18082	8\\
18083	8\\
18084	8\\
18085	8\\
18086	8\\
18087	8\\
18088	8\\
18089	8\\
18090	8\\
18091	8\\
18092	8\\
18093	8\\
18094	8\\
18095	8\\
18096	8\\
18097	8\\
18098	8\\
18099	8\\
18100	8\\
18101	8\\
18102	8\\
18103	8\\
18104	8\\
18105	8\\
18106	8\\
18107	8\\
18108	8\\
18109	8\\
18110	8\\
18111	8\\
18112	8\\
18113	8\\
18114	8\\
18115	8\\
18116	8\\
18117	8\\
18118	8\\
18119	8\\
18120	8\\
18121	8\\
18122	8\\
18123	8\\
18124	8\\
18125	10\\
18126	10\\
18127	10\\
18128	10\\
18129	10\\
18130	10\\
18131	10\\
18132	10\\
18133	10\\
18134	10\\
18135	10\\
18136	10\\
18137	10\\
18138	10\\
18139	10\\
18140	10\\
18141	10\\
18142	10\\
18143	10\\
18144	10\\
18145	10\\
18146	10\\
18147	10\\
18148	10\\
18149	10\\
18150	10\\
18151	10\\
18152	10\\
18153	10\\
18154	10\\
18155	10\\
18156	10\\
18157	10\\
18158	10\\
18159	10\\
18160	10\\
18161	10\\
18162	10\\
18163	10\\
18164	10\\
18165	10\\
18166	10\\
18167	10\\
18168	10\\
18169	10\\
18170	10\\
18171	10\\
18172	10\\
18173	10\\
18174	10\\
18175	10\\
18176	10\\
18177	10\\
18178	10\\
18179	10\\
18180	10\\
18181	10\\
18182	10\\
18183	10\\
18184	10\\
18185	10\\
18186	10\\
18187	10\\
18188	10\\
18189	10\\
18190	10\\
18191	10\\
18192	10\\
18193	10\\
18194	10\\
18195	10\\
18196	10\\
18197	10\\
18198	10\\
18199	10\\
18200	10\\
18201	10\\
18202	10\\
18203	10\\
18204	10\\
18205	10\\
18206	10\\
18207	10\\
18208	10\\
18209	10\\
18210	10\\
18211	10\\
18212	10\\
18213	10\\
18214	10\\
18215	10\\
18216	10\\
18217	10\\
18218	10\\
18219	10\\
18220	10\\
18221	10\\
18222	10\\
18223	10\\
18224	10\\
18225	10\\
18226	10\\
18227	10\\
18228	10\\
18229	10\\
18230	10\\
18231	10\\
18232	10\\
18233	10\\
18234	10\\
18235	10\\
18236	10\\
18237	10\\
18238	10\\
18239	10\\
18240	10\\
18241	10\\
18242	10\\
18243	10\\
18244	10\\
18245	10\\
18246	10\\
18247	10\\
18248	10\\
18249	10\\
18250	10\\
18251	10\\
18252	10\\
18253	10\\
18254	10\\
18255	10\\
18256	10\\
18257	10\\
18258	10\\
18259	10\\
18260	10\\
18261	10\\
18262	10\\
18263	10\\
18264	10\\
18265	10\\
18266	10\\
18267	10\\
18268	10\\
18269	10\\
18270	10\\
18271	10\\
18272	10\\
18273	10\\
18274	10\\
18275	10\\
18276	10\\
18277	10\\
18278	10\\
18279	10\\
18280	10\\
18281	10\\
18282	10\\
18283	10\\
18284	10\\
18285	10\\
18286	10\\
18287	10\\
18288	10\\
18289	10\\
18290	10\\
18291	10\\
18292	10\\
18293	10\\
18294	10\\
18295	10\\
18296	10\\
18297	10\\
18298	10\\
18299	10\\
18300	10\\
18301	10\\
18302	10\\
18303	10\\
18304	10\\
18305	10\\
18306	10\\
18307	10\\
18308	10\\
18309	10\\
18310	10\\
18311	10\\
18312	10\\
18313	10\\
18314	10\\
18315	10\\
18316	10\\
18317	10\\
18318	10\\
18319	10\\
18320	10\\
18321	10\\
18322	10\\
18323	10\\
18324	10\\
18325	10\\
18326	7.25\\
18327	7.25\\
18328	7.25\\
18329	7.25\\
18330	7.25\\
18331	7.25\\
18332	7.25\\
18333	7.25\\
18334	7.25\\
18335	7.25\\
18336	7.25\\
18337	7.25\\
18338	7.25\\
18339	7.25\\
18340	7.25\\
18341	7.25\\
18342	7.25\\
18343	7.25\\
18344	7.25\\
18345	7.25\\
18346	7.25\\
18347	7.25\\
18348	7.25\\
18349	7.25\\
18350	7.25\\
18351	7.25\\
18352	7.25\\
18353	7.25\\
18354	7.25\\
18355	7.25\\
18356	7.25\\
18357	7.25\\
18358	7.25\\
18359	7.25\\
18360	7.25\\
18361	7.25\\
18362	7.25\\
18363	7.25\\
18364	7.25\\
18365	7.25\\
18366	7.25\\
18367	7.25\\
18368	7.25\\
18369	7.25\\
18370	7.25\\
18371	7.25\\
18372	7.25\\
18373	7.25\\
18374	7.25\\
18375	7.25\\
18376	7.25\\
18377	7.25\\
18378	7.25\\
18379	7.25\\
18380	7.25\\
18381	7.25\\
18382	7.25\\
18383	7.25\\
18384	7.25\\
18385	7.25\\
18386	7.25\\
18387	7.25\\
18388	7.25\\
18389	7.25\\
18390	7.25\\
18391	7.25\\
18392	7.25\\
18393	7.25\\
18394	7.25\\
18395	7.25\\
18396	7.25\\
18397	7.25\\
18398	7.25\\
18399	7.25\\
18400	7.25\\
18401	7.25\\
18402	7.25\\
18403	7.25\\
18404	7.25\\
18405	7.25\\
18406	7.25\\
18407	7.25\\
18408	7.25\\
18409	7.25\\
18410	7.25\\
18411	7.25\\
18412	7.25\\
18413	7.25\\
18414	7.25\\
18415	7.25\\
18416	7.25\\
18417	7.25\\
18418	7.25\\
18419	7.25\\
18420	7.25\\
18421	7.25\\
18422	7.25\\
18423	7.25\\
18424	7.25\\
18425	7.25\\
18426	7.25\\
18427	7.25\\
18428	7.25\\
18429	7.25\\
18430	7.25\\
18431	7.25\\
18432	7.25\\
18433	7.25\\
18434	7.25\\
18435	7.25\\
18436	7.25\\
18437	7.25\\
18438	7.25\\
18439	7.25\\
18440	7.25\\
18441	7.25\\
18442	7.25\\
18443	7.25\\
18444	7.25\\
18445	7.25\\
18446	7.25\\
18447	7.25\\
18448	7.25\\
18449	7.25\\
18450	7.25\\
18451	7.25\\
18452	7.25\\
18453	7.25\\
18454	7.25\\
18455	7.25\\
18456	7.25\\
18457	7.25\\
18458	7.25\\
18459	7.25\\
18460	7.25\\
18461	7.25\\
18462	7.25\\
18463	7.25\\
18464	7.25\\
18465	7.25\\
18466	7.25\\
18467	7.25\\
18468	7.25\\
18469	7.25\\
18470	7.25\\
18471	7.25\\
18472	7.25\\
18473	7.25\\
18474	7.25\\
18475	7.25\\
18476	7.25\\
18477	7.25\\
18478	7.25\\
18479	7.25\\
18480	7.25\\
18481	7.25\\
18482	7.25\\
18483	7.25\\
18484	7.25\\
18485	7.25\\
18486	7.25\\
18487	7.25\\
18488	7.25\\
18489	7.25\\
18490	7.25\\
18491	7.25\\
18492	7.25\\
18493	7.25\\
18494	7.25\\
18495	7.25\\
18496	7.25\\
18497	7.25\\
18498	7.25\\
18499	7.25\\
18500	7.25\\
18501	7.25\\
18502	7.25\\
18503	7.25\\
18504	7.25\\
18505	7.25\\
18506	7.25\\
18507	7.25\\
18508	7.25\\
18509	7.25\\
18510	7.25\\
18511	7.25\\
18512	7.25\\
18513	7.25\\
18514	7.25\\
18515	7.25\\
18516	7.25\\
18517	7.25\\
18518	7.25\\
18519	7.25\\
18520	7.25\\
18521	7.25\\
18522	7.25\\
18523	7.25\\
18524	7.25\\
18525	7.25\\
18526	7.25\\
18527	7.5\\
18528	7.5\\
18529	7.5\\
18530	7.5\\
18531	7.5\\
18532	7.5\\
18533	7.5\\
18534	7.5\\
18535	7.5\\
18536	7.5\\
18537	7.5\\
18538	7.5\\
18539	7.5\\
18540	7.5\\
18541	7.5\\
18542	7.5\\
18543	7.5\\
18544	7.5\\
18545	7.5\\
18546	7.5\\
18547	7.5\\
18548	7.5\\
18549	7.5\\
18550	7.5\\
18551	7.5\\
18552	7.5\\
18553	7.5\\
18554	7.5\\
18555	7.5\\
18556	7.5\\
18557	7.5\\
18558	7.5\\
18559	7.5\\
18560	7.5\\
18561	7.5\\
18562	7.5\\
18563	7.5\\
18564	7.5\\
18565	7.5\\
18566	7.5\\
18567	7.5\\
18568	7.5\\
18569	7.5\\
18570	7.5\\
18571	7.5\\
18572	7.5\\
18573	7.5\\
18574	7.5\\
18575	7.5\\
18576	7.5\\
18577	7.5\\
18578	7.5\\
18579	7.5\\
18580	7.5\\
18581	7.5\\
18582	7.5\\
18583	7.5\\
18584	7.5\\
18585	7.5\\
18586	7.5\\
18587	7.5\\
18588	7.5\\
18589	7.5\\
18590	7.5\\
18591	7.5\\
18592	7.5\\
18593	7.5\\
18594	7.5\\
18595	7.5\\
18596	7.5\\
18597	7.5\\
18598	7.5\\
18599	7.5\\
18600	7.5\\
18601	7.5\\
18602	7.5\\
18603	7.5\\
18604	7.5\\
18605	7.5\\
18606	7.5\\
18607	7.5\\
18608	7.5\\
18609	7.5\\
18610	7.5\\
18611	7.5\\
18612	7.5\\
18613	7.5\\
18614	7.5\\
18615	7.5\\
18616	7.5\\
18617	7.5\\
18618	7.5\\
18619	7.5\\
18620	7.5\\
18621	7.5\\
18622	7.5\\
18623	7.5\\
18624	7.5\\
18625	7.5\\
18626	7.5\\
18627	7.5\\
18628	7.5\\
18629	7.5\\
18630	7.5\\
18631	7.5\\
18632	7.5\\
18633	7.5\\
18634	7.5\\
18635	7.5\\
18636	7.5\\
18637	7.5\\
18638	7.5\\
18639	7.5\\
18640	7.5\\
18641	7.5\\
18642	7.5\\
18643	7.5\\
18644	7.5\\
18645	7.5\\
18646	7.5\\
18647	7.5\\
18648	7.5\\
18649	7.5\\
18650	7.5\\
18651	7.5\\
18652	7.5\\
18653	7.5\\
18654	7.5\\
18655	7.5\\
18656	7.5\\
18657	7.5\\
18658	7.5\\
18659	7.5\\
18660	7.5\\
18661	7.5\\
18662	7.5\\
18663	7.5\\
18664	7.5\\
18665	7.5\\
18666	7.5\\
18667	7.5\\
18668	7.5\\
18669	7.5\\
18670	7.5\\
18671	7.5\\
18672	7.5\\
18673	7.5\\
18674	7.5\\
18675	7.5\\
18676	7.5\\
18677	7.5\\
18678	7.5\\
18679	7.5\\
18680	7.5\\
18681	7.5\\
18682	7.5\\
18683	7.5\\
18684	7.5\\
18685	7.5\\
18686	7.5\\
18687	7.5\\
18688	7.5\\
18689	7.5\\
18690	7.5\\
18691	7.5\\
18692	7.5\\
18693	7.5\\
18694	7.5\\
18695	7.5\\
18696	7.5\\
18697	7.5\\
18698	7.5\\
18699	7.5\\
18700	7.5\\
18701	7.5\\
18702	7.5\\
18703	7.5\\
18704	7.5\\
18705	7.5\\
18706	7.5\\
18707	7.5\\
18708	7.5\\
18709	7.5\\
18710	7.5\\
18711	7.5\\
18712	7.5\\
18713	7.5\\
18714	7.5\\
18715	7.5\\
18716	7.5\\
18717	7.5\\
18718	7.5\\
18719	7.5\\
18720	7.5\\
18721	7.5\\
18722	7.5\\
18723	7.5\\
18724	7.5\\
18725	7.5\\
18726	7.5\\
18727	7.5\\
18728	7.5\\
18729	9.25\\
18730	9.25\\
18731	9.25\\
18732	9.25\\
18733	9.25\\
18734	9.25\\
18735	9.25\\
18736	9.25\\
18737	9.25\\
18738	9.25\\
18739	9.25\\
18740	9.25\\
18741	9.25\\
18742	9.25\\
18743	9.25\\
18744	9.25\\
18745	9.25\\
18746	9.25\\
18747	9.25\\
18748	9.25\\
18749	9.25\\
18750	9.25\\
18751	9.25\\
18752	9.25\\
18753	9.25\\
18754	9.25\\
18755	9.25\\
18756	9.25\\
18757	9.25\\
18758	9.25\\
18759	9.25\\
18760	9.25\\
18761	9.25\\
18762	9.25\\
18763	9.25\\
18764	9.25\\
18765	9.25\\
18766	9.25\\
18767	9.25\\
18768	9.25\\
18769	9.25\\
18770	9.25\\
18771	9.25\\
18772	9.25\\
18773	9.25\\
18774	9.25\\
18775	9.25\\
18776	9.25\\
18777	9.25\\
18778	9.25\\
18779	9.25\\
18780	9.25\\
18781	9.25\\
18782	9.25\\
18783	9.25\\
18784	9.25\\
18785	9.25\\
18786	9.25\\
18787	9.25\\
18788	9.25\\
18789	9.25\\
18790	9.25\\
18791	9.25\\
18792	9.25\\
18793	9.25\\
18794	9.25\\
18795	9.25\\
18796	9.25\\
18797	9.25\\
18798	9.25\\
18799	9.25\\
18800	9.25\\
18801	9.25\\
18802	9.25\\
18803	9.25\\
18804	9.25\\
18805	9.25\\
18806	9.25\\
18807	9.25\\
18808	9.25\\
18809	9.25\\
18810	9.25\\
18811	9.25\\
18812	9.25\\
18813	9.25\\
18814	9.25\\
18815	9.25\\
18816	9.25\\
18817	9.25\\
18818	9.25\\
18819	9.25\\
18820	9.25\\
18821	9.25\\
18822	9.25\\
18823	9.25\\
18824	9.25\\
18825	9.25\\
18826	9.25\\
18827	9.25\\
18828	9.25\\
18829	9.25\\
18830	9.25\\
18831	9.25\\
18832	9.25\\
18833	9.25\\
18834	9.25\\
18835	9.25\\
18836	9.25\\
18837	9.25\\
18838	9.25\\
18839	9.25\\
18840	9.25\\
18841	9.25\\
18842	9.25\\
18843	9.25\\
18844	9.25\\
18845	9.25\\
18846	9.25\\
18847	9.25\\
18848	9.25\\
18849	9.25\\
18850	9.25\\
18851	9.25\\
18852	9.25\\
18853	9.25\\
18854	9.25\\
18855	9.25\\
18856	9.25\\
18857	9.25\\
18858	9.25\\
18859	9.25\\
18860	9.25\\
18861	9.25\\
18862	9.25\\
18863	9.25\\
18864	9.25\\
18865	9.25\\
18866	9.25\\
18867	9.25\\
18868	9.25\\
18869	9.25\\
18870	9.25\\
18871	9.25\\
18872	9.25\\
18873	9.25\\
18874	9.25\\
18875	9.25\\
18876	9.25\\
18877	9.25\\
18878	9.25\\
18879	9.25\\
18880	9.25\\
18881	9.25\\
18882	9.25\\
18883	9.25\\
18884	9.25\\
18885	9.25\\
18886	9.25\\
18887	9.25\\
18888	9.25\\
18889	9.25\\
18890	9.25\\
18891	9.25\\
18892	9.25\\
18893	9.25\\
18894	9.25\\
18895	9.25\\
18896	9.25\\
18897	9.25\\
18898	9.25\\
18899	9.25\\
18900	9.25\\
18901	9.25\\
18902	9.25\\
18903	9.25\\
18904	9.25\\
18905	9.25\\
18906	9.25\\
18907	9.25\\
18908	9.25\\
18909	9.25\\
18910	9.25\\
18911	9.25\\
18912	9.25\\
18913	9.25\\
18914	9.25\\
18915	9.25\\
18916	9.25\\
18917	9.25\\
18918	9.25\\
18919	9.25\\
18920	9.25\\
18921	9.25\\
18922	9.25\\
18923	9.25\\
18924	9.25\\
18925	9.25\\
18926	9.25\\
18927	9.25\\
18928	9.25\\
18929	9.25\\
18930	10.25\\
18931	10.25\\
18932	10.25\\
18933	10.25\\
18934	10.25\\
18935	10.25\\
18936	10.25\\
18937	10.25\\
18938	10.25\\
18939	10.25\\
18940	10.25\\
18941	10.25\\
18942	10.25\\
18943	10.25\\
18944	10.25\\
18945	10.25\\
18946	10.25\\
18947	10.25\\
18948	10.25\\
18949	10.25\\
18950	10.25\\
18951	10.25\\
18952	10.25\\
18953	10.25\\
18954	10.25\\
18955	10.25\\
18956	10.25\\
18957	10.25\\
18958	10.25\\
18959	10.25\\
18960	10.25\\
18961	10.25\\
18962	10.25\\
18963	10.25\\
18964	10.25\\
18965	10.25\\
18966	10.25\\
18967	10.25\\
18968	10.25\\
18969	10.25\\
18970	10.25\\
18971	10.25\\
18972	10.25\\
18973	10.25\\
18974	10.25\\
18975	10.25\\
18976	10.25\\
18977	10.25\\
18978	10.25\\
18979	10.25\\
18980	10.25\\
18981	10.25\\
18982	10.25\\
18983	10.25\\
18984	10.25\\
18985	10.25\\
18986	10.25\\
18987	10.25\\
18988	10.25\\
18989	10.25\\
18990	10.25\\
18991	10.25\\
18992	10.25\\
18993	10.25\\
18994	10.25\\
18995	10.25\\
18996	10.25\\
18997	10.25\\
18998	10.25\\
18999	10.25\\
19000	10.25\\
19001	10.25\\
19002	10.25\\
19003	10.25\\
19004	10.25\\
19005	10.25\\
19006	10.25\\
19007	10.25\\
19008	10.25\\
19009	10.25\\
19010	10.25\\
19011	10.25\\
19012	10.25\\
19013	10.25\\
19014	10.25\\
19015	10.25\\
19016	10.25\\
19017	10.25\\
19018	10.25\\
19019	10.25\\
19020	10.25\\
19021	10.25\\
19022	10.25\\
19023	10.25\\
19024	10.25\\
19025	10.25\\
19026	10.25\\
19027	10.25\\
19028	10.25\\
19029	10.25\\
19030	10.25\\
19031	10.25\\
19032	10.25\\
19033	10.25\\
19034	10.25\\
19035	10.25\\
19036	10.25\\
19037	10.25\\
19038	10.25\\
19039	10.25\\
19040	10.25\\
19041	10.25\\
19042	10.25\\
19043	10.25\\
19044	10.25\\
19045	10.25\\
19046	10.25\\
19047	10.25\\
19048	10.25\\
19049	10.25\\
19050	10.25\\
19051	10.25\\
19052	10.25\\
19053	10.25\\
19054	10.25\\
19055	10.25\\
19056	10.25\\
19057	10.25\\
19058	10.25\\
19059	10.25\\
19060	10.25\\
19061	10.25\\
19062	10.25\\
19063	10.25\\
19064	10.25\\
19065	10.25\\
19066	10.25\\
19067	10.25\\
19068	10.25\\
19069	10.25\\
19070	10.25\\
19071	10.25\\
19072	10.25\\
19073	10.25\\
19074	10.25\\
19075	10.25\\
19076	10.25\\
19077	10.25\\
19078	10.25\\
19079	10.25\\
19080	10.25\\
19081	10.25\\
19082	10.25\\
19083	10.25\\
19084	10.25\\
19085	10.25\\
19086	10.25\\
19087	10.25\\
19088	10.25\\
19089	10.25\\
19090	10.25\\
19091	10.25\\
19092	10.25\\
19093	10.25\\
19094	10.25\\
19095	10.25\\
19096	10.25\\
19097	10.25\\
19098	10.25\\
19099	10.25\\
19100	10.25\\
19101	10.25\\
19102	10.25\\
19103	10.25\\
19104	10.25\\
19105	10.25\\
19106	10.25\\
19107	10.25\\
19108	10.25\\
19109	10.25\\
19110	10.25\\
19111	10.25\\
19112	10.25\\
19113	10.25\\
19114	10.25\\
19115	10.25\\
19116	10.25\\
19117	10.25\\
19118	10.25\\
19119	10.25\\
19120	10.25\\
19121	10.25\\
19122	10.25\\
19123	10.25\\
19124	10.25\\
19125	10.25\\
19126	10.25\\
19127	10.25\\
19128	10.25\\
19129	10.25\\
19130	10.25\\
19131	8\\
19132	8\\
19133	8\\
19134	8\\
19135	8\\
19136	8\\
19137	8\\
19138	8\\
19139	8\\
19140	8\\
19141	8\\
19142	8\\
19143	8\\
19144	8\\
19145	8\\
19146	8\\
19147	8\\
19148	8\\
19149	8\\
19150	8\\
19151	8\\
19152	8\\
19153	8\\
19154	8\\
19155	8\\
19156	8\\
19157	8\\
19158	8\\
19159	8\\
19160	8\\
19161	8\\
19162	8\\
19163	8\\
19164	8\\
19165	8\\
19166	8\\
19167	8\\
19168	8\\
19169	8\\
19170	8\\
19171	8\\
19172	8\\
19173	8\\
19174	8\\
19175	8\\
19176	8\\
19177	8\\
19178	8\\
19179	8\\
19180	8\\
19181	8\\
19182	8\\
19183	8\\
19184	8\\
19185	8\\
19186	8\\
19187	8\\
19188	8\\
19189	8\\
19190	8\\
19191	8\\
19192	8\\
19193	8\\
19194	8\\
19195	8\\
19196	8\\
19197	8\\
19198	8\\
19199	8\\
19200	8\\
19201	8\\
19202	8\\
19203	8\\
19204	8\\
19205	8\\
19206	8\\
19207	8\\
19208	8\\
19209	8\\
19210	8\\
19211	8\\
19212	8\\
19213	8\\
19214	8\\
19215	8\\
19216	8\\
19217	8\\
19218	8\\
19219	8\\
19220	8\\
19221	8\\
19222	8\\
19223	8\\
19224	8\\
19225	8\\
19226	8\\
19227	8\\
19228	8\\
19229	8\\
19230	8\\
19231	8\\
19232	8\\
19233	8\\
19234	8\\
19235	8\\
19236	8\\
19237	8\\
19238	8\\
19239	8\\
19240	8\\
19241	8\\
19242	8\\
19243	8\\
19244	8\\
19245	8\\
19246	8\\
19247	8\\
19248	8\\
19249	8\\
19250	8\\
19251	8\\
19252	8\\
19253	8\\
19254	8\\
19255	8\\
19256	8\\
19257	8\\
19258	8\\
19259	8\\
19260	8\\
19261	8\\
19262	8\\
19263	8\\
19264	8\\
19265	8\\
19266	8\\
19267	8\\
19268	8\\
19269	8\\
19270	8\\
19271	8\\
19272	8\\
19273	8\\
19274	8\\
19275	8\\
19276	8\\
19277	8\\
19278	8\\
19279	8\\
19280	8\\
19281	8\\
19282	8\\
19283	8\\
19284	8\\
19285	8\\
19286	8\\
};
\addlegendentry{$50\%$ AVs $50\%$ HDVs}


\addplot [color=mycolor2, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	2.75\\
203	2.75\\
204	2.75\\
205	2.75\\
206	2.75\\
207	2.75\\
208	2.75\\
209	2.75\\
210	2.75\\
211	2.75\\
212	2.75\\
213	2.75\\
214	2.75\\
215	2.75\\
216	2.75\\
217	2.75\\
218	2.75\\
219	2.75\\
220	2.75\\
221	2.75\\
222	2.75\\
223	2.75\\
224	2.75\\
225	2.75\\
226	2.75\\
227	2.75\\
228	2.75\\
229	2.75\\
230	2.75\\
231	2.75\\
232	2.75\\
233	2.75\\
234	2.75\\
235	2.75\\
236	2.75\\
237	2.75\\
238	2.75\\
239	2.75\\
240	2.75\\
241	2.75\\
242	2.75\\
243	2.75\\
244	2.75\\
245	2.75\\
246	2.75\\
247	2.75\\
248	2.75\\
249	2.75\\
250	2.75\\
251	2.75\\
252	2.75\\
253	2.75\\
254	2.75\\
255	2.75\\
256	2.75\\
257	2.75\\
258	2.75\\
259	2.75\\
260	2.75\\
261	2.75\\
262	2.75\\
263	2.75\\
264	2.75\\
265	2.75\\
266	2.75\\
267	2.75\\
268	2.75\\
269	2.75\\
270	2.75\\
271	2.75\\
272	2.75\\
273	2.75\\
274	2.75\\
275	2.75\\
276	2.75\\
277	2.75\\
278	2.75\\
279	2.75\\
280	2.75\\
281	2.75\\
282	2.75\\
283	2.75\\
284	2.75\\
285	2.75\\
286	2.75\\
287	2.75\\
288	2.75\\
289	2.75\\
290	2.75\\
291	2.75\\
292	2.75\\
293	2.75\\
294	2.75\\
295	2.75\\
296	2.75\\
297	2.75\\
298	2.75\\
299	2.75\\
300	2.75\\
301	2.75\\
302	2.75\\
303	2.75\\
304	2.75\\
305	2.75\\
306	2.75\\
307	2.75\\
308	2.75\\
309	2.75\\
310	2.75\\
311	2.75\\
312	2.75\\
313	2.75\\
314	2.75\\
315	2.75\\
316	2.75\\
317	2.75\\
318	2.75\\
319	2.75\\
320	2.75\\
321	2.75\\
322	2.75\\
323	2.75\\
324	2.75\\
325	2.75\\
326	2.75\\
327	2.75\\
328	2.75\\
329	2.75\\
330	2.75\\
331	2.75\\
332	2.75\\
333	2.75\\
334	2.75\\
335	2.75\\
336	2.75\\
337	2.75\\
338	2.75\\
339	2.75\\
340	2.75\\
341	2.75\\
342	2.75\\
343	2.75\\
344	2.75\\
345	2.75\\
346	2.75\\
347	2.75\\
348	2.75\\
349	2.75\\
350	2.75\\
351	2.75\\
352	2.75\\
353	2.75\\
354	2.75\\
355	2.75\\
356	2.75\\
357	2.75\\
358	2.75\\
359	2.75\\
360	2.75\\
361	2.75\\
362	2.75\\
363	2.75\\
364	2.75\\
365	2.75\\
366	2.75\\
367	2.75\\
368	2.75\\
369	2.75\\
370	2.75\\
371	2.75\\
372	2.75\\
373	2.75\\
374	2.75\\
375	2.75\\
376	2.75\\
377	2.75\\
378	2.75\\
379	2.75\\
380	2.75\\
381	2.75\\
382	2.75\\
383	2.75\\
384	2.75\\
385	2.75\\
386	2.75\\
387	2.75\\
388	2.75\\
389	2.75\\
390	2.75\\
391	2.75\\
392	2.75\\
393	2.75\\
394	2.75\\
395	2.75\\
396	2.75\\
397	2.75\\
398	2.75\\
399	2.75\\
400	2.75\\
401	2.75\\
402	2.75\\
403	5.25\\
404	5.25\\
405	5.25\\
406	5.25\\
407	5.25\\
408	5.25\\
409	5.25\\
410	5.25\\
411	5.25\\
412	5.25\\
413	5.25\\
414	5.25\\
415	5.25\\
416	5.25\\
417	5.25\\
418	5.25\\
419	5.25\\
420	5.25\\
421	5.25\\
422	5.25\\
423	5.25\\
424	5.25\\
425	5.25\\
426	5.25\\
427	5.25\\
428	5.25\\
429	5.25\\
430	5.25\\
431	5.25\\
432	5.25\\
433	5.25\\
434	5.25\\
435	5.25\\
436	5.25\\
437	5.25\\
438	5.25\\
439	5.25\\
440	5.25\\
441	5.25\\
442	5.25\\
443	5.25\\
444	5.25\\
445	5.25\\
446	5.25\\
447	5.25\\
448	5.25\\
449	5.25\\
450	5.25\\
451	5.25\\
452	5.25\\
453	5.25\\
454	5.25\\
455	5.25\\
456	5.25\\
457	5.25\\
458	5.25\\
459	5.25\\
460	5.25\\
461	5.25\\
462	5.25\\
463	5.25\\
464	5.25\\
465	5.25\\
466	5.25\\
467	5.25\\
468	5.25\\
469	5.25\\
470	5.25\\
471	5.25\\
472	5.25\\
473	5.25\\
474	5.25\\
475	5.25\\
476	5.25\\
477	5.25\\
478	5.25\\
479	5.25\\
480	5.25\\
481	5.25\\
482	5.25\\
483	5.25\\
484	5.25\\
485	5.25\\
486	5.25\\
487	5.25\\
488	5.25\\
489	5.25\\
490	5.25\\
491	5.25\\
492	5.25\\
493	5.25\\
494	5.25\\
495	5.25\\
496	5.25\\
497	5.25\\
498	5.25\\
499	5.25\\
500	5.25\\
501	5.25\\
502	5.25\\
503	5.25\\
504	5.25\\
505	5.25\\
506	5.25\\
507	5.25\\
508	5.25\\
509	5.25\\
510	5.25\\
511	5.25\\
512	5.25\\
513	5.25\\
514	5.25\\
515	5.25\\
516	5.25\\
517	5.25\\
518	5.25\\
519	5.25\\
520	5.25\\
521	5.25\\
522	5.25\\
523	5.25\\
524	5.25\\
525	5.25\\
526	5.25\\
527	5.25\\
528	5.25\\
529	5.25\\
530	5.25\\
531	5.25\\
532	5.25\\
533	5.25\\
534	5.25\\
535	5.25\\
536	5.25\\
537	5.25\\
538	5.25\\
539	5.25\\
540	5.25\\
541	5.25\\
542	5.25\\
543	5.25\\
544	5.25\\
545	5.25\\
546	5.25\\
547	5.25\\
548	5.25\\
549	5.25\\
550	5.25\\
551	5.25\\
552	5.25\\
553	5.25\\
554	5.25\\
555	5.25\\
556	5.25\\
557	5.25\\
558	5.25\\
559	5.25\\
560	5.25\\
561	5.25\\
562	5.25\\
563	5.25\\
564	5.25\\
565	5.25\\
566	5.25\\
567	5.25\\
568	5.25\\
569	5.25\\
570	5.25\\
571	5.25\\
572	5.25\\
573	5.25\\
574	5.25\\
575	5.25\\
576	5.25\\
577	5.25\\
578	5.25\\
579	5.25\\
580	5.25\\
581	5.25\\
582	5.25\\
583	5.25\\
584	5.25\\
585	5.25\\
586	5.25\\
587	5.25\\
588	5.25\\
589	5.25\\
590	5.25\\
591	5.25\\
592	5.25\\
593	5.25\\
594	5.25\\
595	5.25\\
596	5.25\\
597	5.25\\
598	5.25\\
599	5.25\\
600	5.25\\
601	5.25\\
602	5.25\\
603	5.25\\
604	6.75\\
605	6.75\\
606	6.75\\
607	6.75\\
608	6.75\\
609	6.75\\
610	6.75\\
611	6.75\\
612	6.75\\
613	6.75\\
614	6.75\\
615	6.75\\
616	6.75\\
617	6.75\\
618	6.75\\
619	6.75\\
620	6.75\\
621	6.75\\
622	6.75\\
623	6.75\\
624	6.75\\
625	6.75\\
626	6.75\\
627	6.75\\
628	6.75\\
629	6.75\\
630	6.75\\
631	6.75\\
632	6.75\\
633	6.75\\
634	6.75\\
635	6.75\\
636	6.75\\
637	6.75\\
638	6.75\\
639	6.75\\
640	6.75\\
641	6.75\\
642	6.75\\
643	6.75\\
644	6.75\\
645	6.75\\
646	6.75\\
647	6.75\\
648	6.75\\
649	6.75\\
650	6.75\\
651	6.75\\
652	6.75\\
653	6.75\\
654	6.75\\
655	6.75\\
656	6.75\\
657	6.75\\
658	6.75\\
659	6.75\\
660	6.75\\
661	6.75\\
662	6.75\\
663	6.75\\
664	6.75\\
665	6.75\\
666	6.75\\
667	6.75\\
668	6.75\\
669	6.75\\
670	6.75\\
671	6.75\\
672	6.75\\
673	6.75\\
674	6.75\\
675	6.75\\
676	6.75\\
677	6.75\\
678	6.75\\
679	6.75\\
680	6.75\\
681	6.75\\
682	6.75\\
683	6.75\\
684	6.75\\
685	6.75\\
686	6.75\\
687	6.75\\
688	6.75\\
689	6.75\\
690	6.75\\
691	6.75\\
692	6.75\\
693	6.75\\
694	6.75\\
695	6.75\\
696	6.75\\
697	6.75\\
698	6.75\\
699	6.75\\
700	6.75\\
701	6.75\\
702	6.75\\
703	6.75\\
704	6.75\\
705	6.75\\
706	6.75\\
707	6.75\\
708	6.75\\
709	6.75\\
710	6.75\\
711	6.75\\
712	6.75\\
713	6.75\\
714	6.75\\
715	6.75\\
716	6.75\\
717	6.75\\
718	6.75\\
719	6.75\\
720	6.75\\
721	6.75\\
722	6.75\\
723	6.75\\
724	6.75\\
725	6.75\\
726	6.75\\
727	6.75\\
728	6.75\\
729	6.75\\
730	6.75\\
731	6.75\\
732	6.75\\
733	6.75\\
734	6.75\\
735	6.75\\
736	6.75\\
737	6.75\\
738	6.75\\
739	6.75\\
740	6.75\\
741	6.75\\
742	6.75\\
743	6.75\\
744	6.75\\
745	6.75\\
746	6.75\\
747	6.75\\
748	6.75\\
749	6.75\\
750	6.75\\
751	6.75\\
752	6.75\\
753	6.75\\
754	6.75\\
755	6.75\\
756	6.75\\
757	6.75\\
758	6.75\\
759	6.75\\
760	6.75\\
761	6.75\\
762	6.75\\
763	6.75\\
764	6.75\\
765	6.75\\
766	6.75\\
767	6.75\\
768	6.75\\
769	6.75\\
770	6.75\\
771	6.75\\
772	6.75\\
773	6.75\\
774	6.75\\
775	6.75\\
776	6.75\\
777	6.75\\
778	6.75\\
779	6.75\\
780	6.75\\
781	6.75\\
782	6.75\\
783	6.75\\
784	6.75\\
785	6.75\\
786	6.75\\
787	6.75\\
788	6.75\\
789	6.75\\
790	6.75\\
791	6.75\\
792	6.75\\
793	6.75\\
794	6.75\\
795	6.75\\
796	6.75\\
797	6.75\\
798	6.75\\
799	6.75\\
800	6.75\\
801	6.75\\
802	6.75\\
803	6.75\\
804	6.75\\
805	6.75\\
806	6.75\\
807	6.75\\
808	6.75\\
809	6.75\\
810	6.75\\
811	6.75\\
812	6.75\\
813	6.75\\
814	6.75\\
815	6.75\\
816	6.75\\
817	6.75\\
818	6.75\\
819	6.75\\
820	6.75\\
821	6.75\\
822	6.75\\
823	6.75\\
824	6.75\\
825	6.75\\
826	6.75\\
827	6.75\\
828	6.75\\
829	6.75\\
830	6.75\\
831	6.75\\
832	6.75\\
833	6.75\\
834	6.75\\
835	6.75\\
836	6.75\\
837	6.75\\
838	6.75\\
839	6.75\\
840	6.75\\
841	6.75\\
842	6.75\\
843	6.75\\
844	6.75\\
845	6.75\\
846	6.75\\
847	6.75\\
848	6.75\\
849	6.75\\
850	6.75\\
851	6.75\\
852	6.75\\
853	6.75\\
854	6.75\\
855	6.75\\
856	6.75\\
857	6.75\\
858	6.75\\
859	6.75\\
860	6.75\\
861	6.75\\
862	6.75\\
863	6.75\\
864	6.75\\
865	6.75\\
866	6.75\\
867	6.75\\
868	6.75\\
869	6.75\\
870	6.75\\
871	6.75\\
872	6.75\\
873	6.75\\
874	6.75\\
875	6.75\\
876	6.75\\
877	6.75\\
878	6.75\\
879	6.75\\
880	6.75\\
881	6.75\\
882	6.75\\
883	6.75\\
884	6.75\\
885	6.75\\
886	6.75\\
887	6.75\\
888	6.75\\
889	6.75\\
890	6.75\\
891	6.75\\
892	6.75\\
893	6.75\\
894	6.75\\
895	6.75\\
896	6.75\\
897	6.75\\
898	6.75\\
899	6.75\\
900	6.75\\
901	6.75\\
902	6.75\\
903	6.75\\
904	6.75\\
905	6.75\\
906	6.75\\
907	6.75\\
908	6.75\\
909	6.75\\
910	6.75\\
911	6.75\\
912	6.75\\
913	6.75\\
914	6.75\\
915	6.75\\
916	6.75\\
917	6.75\\
918	6.75\\
919	6.75\\
920	6.75\\
921	6.75\\
922	6.75\\
923	6.75\\
924	6.75\\
925	6.75\\
926	6.75\\
927	6.75\\
928	6.75\\
929	6.75\\
930	6.75\\
931	6.75\\
932	6.75\\
933	6.75\\
934	6.75\\
935	6.75\\
936	6.75\\
937	6.75\\
938	6.75\\
939	6.75\\
940	6.75\\
941	6.75\\
942	6.75\\
943	6.75\\
944	6.75\\
945	6.75\\
946	6.75\\
947	6.75\\
948	6.75\\
949	6.75\\
950	6.75\\
951	6.75\\
952	6.75\\
953	6.75\\
954	6.75\\
955	6.75\\
956	6.75\\
957	6.75\\
958	6.75\\
959	6.75\\
960	6.75\\
961	6.75\\
962	6.75\\
963	6.75\\
964	6.75\\
965	6.75\\
966	6.75\\
967	6.75\\
968	6.75\\
969	6.75\\
970	6.75\\
971	6.75\\
972	6.75\\
973	6.75\\
974	6.75\\
975	6.75\\
976	6.75\\
977	6.75\\
978	6.75\\
979	6.75\\
980	6.75\\
981	6.75\\
982	6.75\\
983	6.75\\
984	6.75\\
985	6.75\\
986	6.75\\
987	6.75\\
988	6.75\\
989	6.75\\
990	6.75\\
991	6.75\\
992	6.75\\
993	6.75\\
994	6.75\\
995	6.75\\
996	6.75\\
997	6.75\\
998	6.75\\
999	6.75\\
1000	6.75\\
1001	6.75\\
1002	6.75\\
1003	6.75\\
1004	6.75\\
1005	8\\
1006	8\\
1007	8\\
1008	8\\
1009	8\\
1010	8\\
1011	8\\
1012	8\\
1013	8\\
1014	8\\
1015	8\\
1016	8\\
1017	8\\
1018	8\\
1019	8\\
1020	8\\
1021	8\\
1022	8\\
1023	8\\
1024	8\\
1025	8\\
1026	8\\
1027	8\\
1028	8\\
1029	8\\
1030	8\\
1031	8\\
1032	8\\
1033	8\\
1034	8\\
1035	8\\
1036	8\\
1037	8\\
1038	8\\
1039	8\\
1040	8\\
1041	8\\
1042	8\\
1043	8\\
1044	8\\
1045	8\\
1046	8\\
1047	8\\
1048	8\\
1049	8\\
1050	8\\
1051	8\\
1052	8\\
1053	8\\
1054	8\\
1055	8\\
1056	8\\
1057	8\\
1058	8\\
1059	8\\
1060	8\\
1061	8\\
1062	8\\
1063	8\\
1064	8\\
1065	8\\
1066	8\\
1067	8\\
1068	8\\
1069	8\\
1070	8\\
1071	8\\
1072	8\\
1073	8\\
1074	8\\
1075	8\\
1076	8\\
1077	8\\
1078	8\\
1079	8\\
1080	8\\
1081	8\\
1082	8\\
1083	8\\
1084	8\\
1085	8\\
1086	8\\
1087	8\\
1088	8\\
1089	8\\
1090	8\\
1091	8\\
1092	8\\
1093	8\\
1094	8\\
1095	8\\
1096	8\\
1097	8\\
1098	8\\
1099	8\\
1100	8\\
1101	8\\
1102	8\\
1103	8\\
1104	8\\
1105	8\\
1106	8\\
1107	8\\
1108	8\\
1109	8\\
1110	8\\
1111	8\\
1112	8\\
1113	8\\
1114	8\\
1115	8\\
1116	8\\
1117	8\\
1118	8\\
1119	8\\
1120	8\\
1121	8\\
1122	8\\
1123	8\\
1124	8\\
1125	8\\
1126	8\\
1127	8\\
1128	8\\
1129	8\\
1130	8\\
1131	8\\
1132	8\\
1133	8\\
1134	8\\
1135	8\\
1136	8\\
1137	8\\
1138	8\\
1139	8\\
1140	8\\
1141	8\\
1142	8\\
1143	8\\
1144	8\\
1145	8\\
1146	8\\
1147	8\\
1148	8\\
1149	8\\
1150	8\\
1151	8\\
1152	8\\
1153	8\\
1154	8\\
1155	8\\
1156	8\\
1157	8\\
1158	8\\
1159	8\\
1160	8\\
1161	8\\
1162	8\\
1163	8\\
1164	8\\
1165	8\\
1166	8\\
1167	8\\
1168	8\\
1169	8\\
1170	8\\
1171	8\\
1172	8\\
1173	8\\
1174	8\\
1175	8\\
1176	8\\
1177	8\\
1178	8\\
1179	8\\
1180	8\\
1181	8\\
1182	8\\
1183	8\\
1184	8\\
1185	8\\
1186	8\\
1187	8\\
1188	8\\
1189	8\\
1190	8\\
1191	8\\
1192	8\\
1193	8\\
1194	8\\
1195	8\\
1196	8\\
1197	8\\
1198	8\\
1199	8\\
1200	8\\
1201	8\\
1202	8\\
1203	8\\
1204	8\\
1205	8\\
1206	8\\
1207	6.75\\
1208	6.75\\
1209	6.75\\
1210	6.75\\
1211	6.75\\
1212	6.75\\
1213	6.75\\
1214	6.75\\
1215	6.75\\
1216	6.75\\
1217	6.75\\
1218	6.75\\
1219	6.75\\
1220	6.75\\
1221	6.75\\
1222	6.75\\
1223	6.75\\
1224	6.75\\
1225	6.75\\
1226	6.75\\
1227	6.75\\
1228	6.75\\
1229	6.75\\
1230	6.75\\
1231	6.75\\
1232	6.75\\
1233	6.75\\
1234	6.75\\
1235	6.75\\
1236	6.75\\
1237	6.75\\
1238	6.75\\
1239	6.75\\
1240	6.75\\
1241	6.75\\
1242	6.75\\
1243	6.75\\
1244	6.75\\
1245	6.75\\
1246	6.75\\
1247	6.75\\
1248	6.75\\
1249	6.75\\
1250	6.75\\
1251	6.75\\
1252	6.75\\
1253	6.75\\
1254	6.75\\
1255	6.75\\
1256	6.75\\
1257	6.75\\
1258	6.75\\
1259	6.75\\
1260	6.75\\
1261	6.75\\
1262	6.75\\
1263	6.75\\
1264	6.75\\
1265	6.75\\
1266	6.75\\
1267	6.75\\
1268	6.75\\
1269	6.75\\
1270	6.75\\
1271	6.75\\
1272	6.75\\
1273	6.75\\
1274	6.75\\
1275	6.75\\
1276	6.75\\
1277	6.75\\
1278	6.75\\
1279	6.75\\
1280	6.75\\
1281	6.75\\
1282	6.75\\
1283	6.75\\
1284	6.75\\
1285	6.75\\
1286	6.75\\
1287	6.75\\
1288	6.75\\
1289	6.75\\
1290	6.75\\
1291	6.75\\
1292	6.75\\
1293	6.75\\
1294	6.75\\
1295	6.75\\
1296	6.75\\
1297	6.75\\
1298	6.75\\
1299	6.75\\
1300	6.75\\
1301	6.75\\
1302	6.75\\
1303	6.75\\
1304	6.75\\
1305	6.75\\
1306	6.75\\
1307	6.75\\
1308	6.75\\
1309	6.75\\
1310	6.75\\
1311	6.75\\
1312	6.75\\
1313	6.75\\
1314	6.75\\
1315	6.75\\
1316	6.75\\
1317	6.75\\
1318	6.75\\
1319	6.75\\
1320	6.75\\
1321	6.75\\
1322	6.75\\
1323	6.75\\
1324	6.75\\
1325	6.75\\
1326	6.75\\
1327	6.75\\
1328	6.75\\
1329	6.75\\
1330	6.75\\
1331	6.75\\
1332	6.75\\
1333	6.75\\
1334	6.75\\
1335	6.75\\
1336	6.75\\
1337	6.75\\
1338	6.75\\
1339	6.75\\
1340	6.75\\
1341	6.75\\
1342	6.75\\
1343	6.75\\
1344	6.75\\
1345	6.75\\
1346	6.75\\
1347	6.75\\
1348	6.75\\
1349	6.75\\
1350	6.75\\
1351	6.75\\
1352	6.75\\
1353	6.75\\
1354	6.75\\
1355	6.75\\
1356	6.75\\
1357	6.75\\
1358	6.75\\
1359	6.75\\
1360	6.75\\
1361	6.75\\
1362	6.75\\
1363	6.75\\
1364	6.75\\
1365	6.75\\
1366	6.75\\
1367	6.75\\
1368	6.75\\
1369	6.75\\
1370	6.75\\
1371	6.75\\
1372	6.75\\
1373	6.75\\
1374	6.75\\
1375	6.75\\
1376	6.75\\
1377	6.75\\
1378	6.75\\
1379	6.75\\
1380	6.75\\
1381	6.75\\
1382	6.75\\
1383	6.75\\
1384	6.75\\
1385	6.75\\
1386	6.75\\
1387	6.75\\
1388	6.75\\
1389	6.75\\
1390	6.75\\
1391	6.75\\
1392	6.75\\
1393	6.75\\
1394	6.75\\
1395	6.75\\
1396	6.75\\
1397	6.75\\
1398	6.75\\
1399	6.75\\
1400	6.75\\
1401	6.75\\
1402	6.75\\
1403	6.75\\
1404	6.75\\
1405	6.75\\
1406	6.75\\
1407	6.75\\
1408	6.75\\
1409	6.75\\
1410	6.75\\
1411	6.75\\
1412	6.75\\
1413	6.75\\
1414	6.75\\
1415	6.75\\
1416	6.75\\
1417	6.75\\
1418	6.75\\
1419	6.75\\
1420	6.75\\
1421	6.75\\
1422	6.75\\
1423	6.75\\
1424	6.75\\
1425	6.75\\
1426	6.75\\
1427	6.75\\
1428	6.75\\
1429	6.75\\
1430	6.75\\
1431	6.75\\
1432	6.75\\
1433	6.75\\
1434	6.75\\
1435	6.75\\
1436	6.75\\
1437	6.75\\
1438	6.75\\
1439	6.75\\
1440	6.75\\
1441	6.75\\
1442	6.75\\
1443	6.75\\
1444	6.75\\
1445	6.75\\
1446	6.75\\
1447	6.75\\
1448	6.75\\
1449	6.75\\
1450	6.75\\
1451	6.75\\
1452	6.75\\
1453	6.75\\
1454	6.75\\
1455	6.75\\
1456	6.75\\
1457	6.75\\
1458	6.75\\
1459	6.75\\
1460	6.75\\
1461	6.75\\
1462	6.75\\
1463	6.75\\
1464	6.75\\
1465	6.75\\
1466	6.75\\
1467	6.75\\
1468	6.75\\
1469	6.75\\
1470	6.75\\
1471	6.75\\
1472	6.75\\
1473	6.75\\
1474	6.75\\
1475	6.75\\
1476	6.75\\
1477	6.75\\
1478	6.75\\
1479	6.75\\
1480	6.75\\
1481	6.75\\
1482	6.75\\
1483	6.75\\
1484	6.75\\
1485	6.75\\
1486	6.75\\
1487	6.75\\
1488	6.75\\
1489	6.75\\
1490	6.75\\
1491	6.75\\
1492	6.75\\
1493	6.75\\
1494	6.75\\
1495	6.75\\
1496	6.75\\
1497	6.75\\
1498	6.75\\
1499	6.75\\
1500	6.75\\
1501	6.75\\
1502	6.75\\
1503	6.75\\
1504	6.75\\
1505	6.75\\
1506	6.75\\
1507	6.75\\
1508	6.75\\
1509	6.75\\
1510	6.75\\
1511	6.75\\
1512	6.75\\
1513	6.75\\
1514	6.75\\
1515	6.75\\
1516	6.75\\
1517	6.75\\
1518	6.75\\
1519	6.75\\
1520	6.75\\
1521	6.75\\
1522	6.75\\
1523	6.75\\
1524	6.75\\
1525	6.75\\
1526	6.75\\
1527	6.75\\
1528	6.75\\
1529	6.75\\
1530	6.75\\
1531	6.75\\
1532	6.75\\
1533	6.75\\
1534	6.75\\
1535	6.75\\
1536	6.75\\
1537	6.75\\
1538	6.75\\
1539	6.75\\
1540	6.75\\
1541	6.75\\
1542	6.75\\
1543	6.75\\
1544	6.75\\
1545	6.75\\
1546	6.75\\
1547	6.75\\
1548	6.75\\
1549	6.75\\
1550	6.75\\
1551	6.75\\
1552	6.75\\
1553	6.75\\
1554	6.75\\
1555	6.75\\
1556	6.75\\
1557	6.75\\
1558	6.75\\
1559	6.75\\
1560	6.75\\
1561	6.75\\
1562	6.75\\
1563	6.75\\
1564	6.75\\
1565	6.75\\
1566	6.75\\
1567	6.75\\
1568	6.75\\
1569	6.75\\
1570	6.75\\
1571	6.75\\
1572	6.75\\
1573	6.75\\
1574	6.75\\
1575	6.75\\
1576	6.75\\
1577	6.75\\
1578	6.75\\
1579	6.75\\
1580	6.75\\
1581	6.75\\
1582	6.75\\
1583	6.75\\
1584	6.75\\
1585	6.75\\
1586	6.75\\
1587	6.75\\
1588	6.75\\
1589	6.75\\
1590	6.75\\
1591	6.75\\
1592	6.75\\
1593	6.75\\
1594	6.75\\
1595	6.75\\
1596	6.75\\
1597	6.75\\
1598	6.75\\
1599	6.75\\
1600	6.75\\
1601	6.75\\
1602	6.75\\
1603	6.75\\
1604	6.75\\
1605	6.75\\
1606	6.75\\
1607	6.75\\
1608	6.75\\
1609	8\\
1610	8\\
1611	8\\
1612	8\\
1613	8\\
1614	8\\
1615	8\\
1616	8\\
1617	8\\
1618	8\\
1619	8\\
1620	8\\
1621	8\\
1622	8\\
1623	8\\
1624	8\\
1625	8\\
1626	8\\
1627	8\\
1628	8\\
1629	8\\
1630	8\\
1631	8\\
1632	8\\
1633	8\\
1634	8\\
1635	8\\
1636	8\\
1637	8\\
1638	8\\
1639	8\\
1640	8\\
1641	8\\
1642	8\\
1643	8\\
1644	8\\
1645	8\\
1646	8\\
1647	8\\
1648	8\\
1649	8\\
1650	8\\
1651	8\\
1652	8\\
1653	8\\
1654	8\\
1655	8\\
1656	8\\
1657	8\\
1658	8\\
1659	8\\
1660	8\\
1661	8\\
1662	8\\
1663	8\\
1664	8\\
1665	8\\
1666	8\\
1667	8\\
1668	8\\
1669	8\\
1670	8\\
1671	8\\
1672	8\\
1673	8\\
1674	8\\
1675	8\\
1676	8\\
1677	8\\
1678	8\\
1679	8\\
1680	8\\
1681	8\\
1682	8\\
1683	8\\
1684	8\\
1685	8\\
1686	8\\
1687	8\\
1688	8\\
1689	8\\
1690	8\\
1691	8\\
1692	8\\
1693	8\\
1694	8\\
1695	8\\
1696	8\\
1697	8\\
1698	8\\
1699	8\\
1700	8\\
1701	8\\
1702	8\\
1703	8\\
1704	8\\
1705	8\\
1706	8\\
1707	8\\
1708	8\\
1709	8\\
1710	8\\
1711	8\\
1712	8\\
1713	8\\
1714	8\\
1715	8\\
1716	8\\
1717	8\\
1718	8\\
1719	8\\
1720	8\\
1721	8\\
1722	8\\
1723	8\\
1724	8\\
1725	8\\
1726	8\\
1727	8\\
1728	8\\
1729	8\\
1730	8\\
1731	8\\
1732	8\\
1733	8\\
1734	8\\
1735	8\\
1736	8\\
1737	8\\
1738	8\\
1739	8\\
1740	8\\
1741	8\\
1742	8\\
1743	8\\
1744	8\\
1745	8\\
1746	8\\
1747	8\\
1748	8\\
1749	8\\
1750	8\\
1751	8\\
1752	8\\
1753	8\\
1754	8\\
1755	8\\
1756	8\\
1757	8\\
1758	8\\
1759	8\\
1760	8\\
1761	8\\
1762	8\\
1763	8\\
1764	8\\
1765	8\\
1766	8\\
1767	8\\
1768	8\\
1769	8\\
1770	8\\
1771	8\\
1772	8\\
1773	8\\
1774	8\\
1775	8\\
1776	8\\
1777	8\\
1778	8\\
1779	8\\
1780	8\\
1781	8\\
1782	8\\
1783	8\\
1784	8\\
1785	8\\
1786	8\\
1787	8\\
1788	8\\
1789	8\\
1790	8\\
1791	8\\
1792	8\\
1793	8\\
1794	8\\
1795	8\\
1796	8\\
1797	8\\
1798	8\\
1799	8\\
1800	8\\
1801	8\\
1802	8\\
1803	8\\
1804	8\\
1805	8\\
1806	8\\
1807	8\\
1808	8\\
1809	8\\
1810	8\\
1811	9\\
1812	9\\
1813	9\\
1814	9\\
1815	9\\
1816	9\\
1817	9\\
1818	9\\
1819	9\\
1820	9\\
1821	9\\
1822	9\\
1823	9\\
1824	9\\
1825	9\\
1826	9\\
1827	9\\
1828	9\\
1829	9\\
1830	9\\
1831	9\\
1832	9\\
1833	9\\
1834	9\\
1835	9\\
1836	9\\
1837	9\\
1838	9\\
1839	9\\
1840	9\\
1841	9\\
1842	9\\
1843	9\\
1844	9\\
1845	9\\
1846	9\\
1847	9\\
1848	9\\
1849	9\\
1850	9\\
1851	9\\
1852	9\\
1853	9\\
1854	9\\
1855	9\\
1856	9\\
1857	9\\
1858	9\\
1859	9\\
1860	9\\
1861	9\\
1862	9\\
1863	9\\
1864	9\\
1865	9\\
1866	9\\
1867	9\\
1868	9\\
1869	9\\
1870	9\\
1871	9\\
1872	9\\
1873	9\\
1874	9\\
1875	9\\
1876	9\\
1877	9\\
1878	9\\
1879	9\\
1880	9\\
1881	9\\
1882	9\\
1883	9\\
1884	9\\
1885	9\\
1886	9\\
1887	9\\
1888	9\\
1889	9\\
1890	9\\
1891	9\\
1892	9\\
1893	9\\
1894	9\\
1895	9\\
1896	9\\
1897	9\\
1898	9\\
1899	9\\
1900	9\\
1901	9\\
1902	9\\
1903	9\\
1904	9\\
1905	9\\
1906	9\\
1907	9\\
1908	9\\
1909	9\\
1910	9\\
1911	9\\
1912	9\\
1913	9\\
1914	9\\
1915	9\\
1916	9\\
1917	9\\
1918	9\\
1919	9\\
1920	9\\
1921	9\\
1922	9\\
1923	9\\
1924	9\\
1925	9\\
1926	9\\
1927	9\\
1928	9\\
1929	9\\
1930	9\\
1931	9\\
1932	9\\
1933	9\\
1934	9\\
1935	9\\
1936	9\\
1937	9\\
1938	9\\
1939	9\\
1940	9\\
1941	9\\
1942	9\\
1943	9\\
1944	9\\
1945	9\\
1946	9\\
1947	9\\
1948	9\\
1949	9\\
1950	9\\
1951	9\\
1952	9\\
1953	9\\
1954	9\\
1955	9\\
1956	9\\
1957	9\\
1958	9\\
1959	9\\
1960	9\\
1961	9\\
1962	9\\
1963	9\\
1964	9\\
1965	9\\
1966	9\\
1967	9\\
1968	9\\
1969	9\\
1970	9\\
1971	9\\
1972	9\\
1973	9\\
1974	9\\
1975	9\\
1976	9\\
1977	9\\
1978	9\\
1979	9\\
1980	9\\
1981	9\\
1982	9\\
1983	9\\
1984	9\\
1985	9\\
1986	9\\
1987	9\\
1988	9\\
1989	9\\
1990	9\\
1991	9\\
1992	9\\
1993	9\\
1994	9\\
1995	9\\
1996	9\\
1997	9\\
1998	9\\
1999	9\\
2000	9\\
2001	9\\
2002	9\\
2003	9\\
2004	9\\
2005	9\\
2006	9\\
2007	9\\
2008	9\\
2009	9\\
2010	9\\
2011	9\\
2012	10.5\\
2013	10.5\\
2014	10.5\\
2015	10.5\\
2016	10.5\\
2017	10.5\\
2018	10.5\\
2019	10.5\\
2020	10.5\\
2021	10.5\\
2022	10.5\\
2023	10.5\\
2024	10.5\\
2025	10.5\\
2026	10.5\\
2027	10.5\\
2028	10.5\\
2029	10.5\\
2030	10.5\\
2031	10.5\\
2032	10.5\\
2033	10.5\\
2034	10.5\\
2035	10.5\\
2036	10.5\\
2037	10.5\\
2038	10.5\\
2039	10.5\\
2040	10.5\\
2041	10.5\\
2042	10.5\\
2043	10.5\\
2044	10.5\\
2045	10.5\\
2046	10.5\\
2047	10.5\\
2048	10.5\\
2049	10.5\\
2050	10.5\\
2051	10.5\\
2052	10.5\\
2053	10.5\\
2054	10.5\\
2055	10.5\\
2056	10.5\\
2057	10.5\\
2058	10.5\\
2059	10.5\\
2060	10.5\\
2061	10.5\\
2062	10.5\\
2063	10.5\\
2064	10.5\\
2065	10.5\\
2066	10.5\\
2067	10.5\\
2068	10.5\\
2069	10.5\\
2070	10.5\\
2071	10.5\\
2072	10.5\\
2073	10.5\\
2074	10.5\\
2075	10.5\\
2076	10.5\\
2077	10.5\\
2078	10.5\\
2079	10.5\\
2080	10.5\\
2081	10.5\\
2082	10.5\\
2083	10.5\\
2084	10.5\\
2085	10.5\\
2086	10.5\\
2087	10.5\\
2088	10.5\\
2089	10.5\\
2090	10.5\\
2091	10.5\\
2092	10.5\\
2093	10.5\\
2094	10.5\\
2095	10.5\\
2096	10.5\\
2097	10.5\\
2098	10.5\\
2099	10.5\\
2100	10.5\\
2101	10.5\\
2102	10.5\\
2103	10.5\\
2104	10.5\\
2105	10.5\\
2106	10.5\\
2107	10.5\\
2108	10.5\\
2109	10.5\\
2110	10.5\\
2111	10.5\\
2112	10.5\\
2113	10.5\\
2114	10.5\\
2115	10.5\\
2116	10.5\\
2117	10.5\\
2118	10.5\\
2119	10.5\\
2120	10.5\\
2121	10.5\\
2122	10.5\\
2123	10.5\\
2124	10.5\\
2125	10.5\\
2126	10.5\\
2127	10.5\\
2128	10.5\\
2129	10.5\\
2130	10.5\\
2131	10.5\\
2132	10.5\\
2133	10.5\\
2134	10.5\\
2135	10.5\\
2136	10.5\\
2137	10.5\\
2138	10.5\\
2139	10.5\\
2140	10.5\\
2141	10.5\\
2142	10.5\\
2143	10.5\\
2144	10.5\\
2145	10.5\\
2146	10.5\\
2147	10.5\\
2148	10.5\\
2149	10.5\\
2150	10.5\\
2151	10.5\\
2152	10.5\\
2153	10.5\\
2154	10.5\\
2155	10.5\\
2156	10.5\\
2157	10.5\\
2158	10.5\\
2159	10.5\\
2160	10.5\\
2161	10.5\\
2162	10.5\\
2163	10.5\\
2164	10.5\\
2165	10.5\\
2166	10.5\\
2167	10.5\\
2168	10.5\\
2169	10.5\\
2170	10.5\\
2171	10.5\\
2172	10.5\\
2173	10.5\\
2174	10.5\\
2175	10.5\\
2176	10.5\\
2177	10.5\\
2178	10.5\\
2179	10.5\\
2180	10.5\\
2181	10.5\\
2182	10.5\\
2183	10.5\\
2184	10.5\\
2185	10.5\\
2186	10.5\\
2187	10.5\\
2188	10.5\\
2189	10.5\\
2190	10.5\\
2191	10.5\\
2192	10.5\\
2193	10.5\\
2194	10.5\\
2195	10.5\\
2196	10.5\\
2197	10.5\\
2198	10.5\\
2199	10.5\\
2200	10.5\\
2201	10.5\\
2202	10.5\\
2203	10.5\\
2204	10.5\\
2205	10.5\\
2206	10.5\\
2207	10.5\\
2208	10.5\\
2209	10.5\\
2210	10.5\\
2211	10.5\\
2212	10.5\\
2213	7.5\\
2214	7.5\\
2215	7.5\\
2216	7.5\\
2217	7.5\\
2218	7.5\\
2219	7.5\\
2220	7.5\\
2221	7.5\\
2222	7.5\\
2223	7.5\\
2224	7.5\\
2225	7.5\\
2226	7.5\\
2227	7.5\\
2228	7.5\\
2229	7.5\\
2230	7.5\\
2231	7.5\\
2232	7.5\\
2233	7.5\\
2234	7.5\\
2235	7.5\\
2236	7.5\\
2237	7.5\\
2238	7.5\\
2239	7.5\\
2240	7.5\\
2241	7.5\\
2242	7.5\\
2243	7.5\\
2244	7.5\\
2245	7.5\\
2246	7.5\\
2247	7.5\\
2248	7.5\\
2249	7.5\\
2250	7.5\\
2251	7.5\\
2252	7.5\\
2253	7.5\\
2254	7.5\\
2255	7.5\\
2256	7.5\\
2257	7.5\\
2258	7.5\\
2259	7.5\\
2260	7.5\\
2261	7.5\\
2262	7.5\\
2263	7.5\\
2264	7.5\\
2265	7.5\\
2266	7.5\\
2267	7.5\\
2268	7.5\\
2269	7.5\\
2270	7.5\\
2271	7.5\\
2272	7.5\\
2273	7.5\\
2274	7.5\\
2275	7.5\\
2276	7.5\\
2277	7.5\\
2278	7.5\\
2279	7.5\\
2280	7.5\\
2281	7.5\\
2282	7.5\\
2283	7.5\\
2284	7.5\\
2285	7.5\\
2286	7.5\\
2287	7.5\\
2288	7.5\\
2289	7.5\\
2290	7.5\\
2291	7.5\\
2292	7.5\\
2293	7.5\\
2294	7.5\\
2295	7.5\\
2296	7.5\\
2297	7.5\\
2298	7.5\\
2299	7.5\\
2300	7.5\\
2301	7.5\\
2302	7.5\\
2303	7.5\\
2304	7.5\\
2305	7.5\\
2306	7.5\\
2307	7.5\\
2308	7.5\\
2309	7.5\\
2310	7.5\\
2311	7.5\\
2312	7.5\\
2313	7.5\\
2314	7.5\\
2315	7.5\\
2316	7.5\\
2317	7.5\\
2318	7.5\\
2319	7.5\\
2320	7.5\\
2321	7.5\\
2322	7.5\\
2323	7.5\\
2324	7.5\\
2325	7.5\\
2326	7.5\\
2327	7.5\\
2328	7.5\\
2329	7.5\\
2330	7.5\\
2331	7.5\\
2332	7.5\\
2333	7.5\\
2334	7.5\\
2335	7.5\\
2336	7.5\\
2337	7.5\\
2338	7.5\\
2339	7.5\\
2340	7.5\\
2341	7.5\\
2342	7.5\\
2343	7.5\\
2344	7.5\\
2345	7.5\\
2346	7.5\\
2347	7.5\\
2348	7.5\\
2349	7.5\\
2350	7.5\\
2351	7.5\\
2352	7.5\\
2353	7.5\\
2354	7.5\\
2355	7.5\\
2356	7.5\\
2357	7.5\\
2358	7.5\\
2359	7.5\\
2360	7.5\\
2361	7.5\\
2362	7.5\\
2363	7.5\\
2364	7.5\\
2365	7.5\\
2366	7.5\\
2367	7.5\\
2368	7.5\\
2369	7.5\\
2370	7.5\\
2371	7.5\\
2372	7.5\\
2373	7.5\\
2374	7.5\\
2375	7.5\\
2376	7.5\\
2377	7.5\\
2378	7.5\\
2379	7.5\\
2380	7.5\\
2381	7.5\\
2382	7.5\\
2383	7.5\\
2384	7.5\\
2385	7.5\\
2386	7.5\\
2387	7.5\\
2388	7.5\\
2389	7.5\\
2390	7.5\\
2391	7.5\\
2392	7.5\\
2393	7.5\\
2394	7.5\\
2395	7.5\\
2396	7.5\\
2397	7.5\\
2398	7.5\\
2399	7.5\\
2400	7.5\\
2401	7.5\\
2402	7.5\\
2403	7.5\\
2404	7.5\\
2405	7.5\\
2406	7.5\\
2407	7.5\\
2408	7.5\\
2409	7.5\\
2410	7.5\\
2411	7.5\\
2412	7.5\\
2413	7.5\\
2414	8\\
2415	8\\
2416	8\\
2417	8\\
2418	8\\
2419	8\\
2420	8\\
2421	8\\
2422	8\\
2423	8\\
2424	8\\
2425	8\\
2426	8\\
2427	8\\
2428	8\\
2429	8\\
2430	8\\
2431	8\\
2432	8\\
2433	8\\
2434	8\\
2435	8\\
2436	8\\
2437	8\\
2438	8\\
2439	8\\
2440	8\\
2441	8\\
2442	8\\
2443	8\\
2444	8\\
2445	8\\
2446	8\\
2447	8\\
2448	8\\
2449	8\\
2450	8\\
2451	8\\
2452	8\\
2453	8\\
2454	8\\
2455	8\\
2456	8\\
2457	8\\
2458	8\\
2459	8\\
2460	8\\
2461	8\\
2462	8\\
2463	8\\
2464	8\\
2465	8\\
2466	8\\
2467	8\\
2468	8\\
2469	8\\
2470	8\\
2471	8\\
2472	8\\
2473	8\\
2474	8\\
2475	8\\
2476	8\\
2477	8\\
2478	8\\
2479	8\\
2480	8\\
2481	8\\
2482	8\\
2483	8\\
2484	8\\
2485	8\\
2486	8\\
2487	8\\
2488	8\\
2489	8\\
2490	8\\
2491	8\\
2492	8\\
2493	8\\
2494	8\\
2495	8\\
2496	8\\
2497	8\\
2498	8\\
2499	8\\
2500	8\\
2501	8\\
2502	8\\
2503	8\\
2504	8\\
2505	8\\
2506	8\\
2507	8\\
2508	8\\
2509	8\\
2510	8\\
2511	8\\
2512	8\\
2513	8\\
2514	8\\
2515	8\\
2516	8\\
2517	8\\
2518	8\\
2519	8\\
2520	8\\
2521	8\\
2522	8\\
2523	8\\
2524	8\\
2525	8\\
2526	8\\
2527	8\\
2528	8\\
2529	8\\
2530	8\\
2531	8\\
2532	8\\
2533	8\\
2534	8\\
2535	8\\
2536	8\\
2537	8\\
2538	8\\
2539	8\\
2540	8\\
2541	8\\
2542	8\\
2543	8\\
2544	8\\
2545	8\\
2546	8\\
2547	8\\
2548	8\\
2549	8\\
2550	8\\
2551	8\\
2552	8\\
2553	8\\
2554	8\\
2555	8\\
2556	8\\
2557	8\\
2558	8\\
2559	8\\
2560	8\\
2561	8\\
2562	8\\
2563	8\\
2564	8\\
2565	8\\
2566	8\\
2567	8\\
2568	8\\
2569	8\\
2570	8\\
2571	8\\
2572	8\\
2573	8\\
2574	8\\
2575	8\\
2576	8\\
2577	8\\
2578	8\\
2579	8\\
2580	8\\
2581	8\\
2582	8\\
2583	8\\
2584	8\\
2585	8\\
2586	8\\
2587	8\\
2588	8\\
2589	8\\
2590	8\\
2591	8\\
2592	8\\
2593	8\\
2594	8\\
2595	8\\
2596	8\\
2597	8\\
2598	8\\
2599	8\\
2600	8\\
2601	8\\
2602	8\\
2603	8\\
2604	8\\
2605	8\\
2606	8\\
2607	8\\
2608	8\\
2609	8\\
2610	8\\
2611	8\\
2612	8\\
2613	8\\
2614	8\\
2615	8\\
2616	6.75\\
2617	6.75\\
2618	6.75\\
2619	6.75\\
2620	6.75\\
2621	6.75\\
2622	6.75\\
2623	6.75\\
2624	6.75\\
2625	6.75\\
2626	6.75\\
2627	6.75\\
2628	6.75\\
2629	6.75\\
2630	6.75\\
2631	6.75\\
2632	6.75\\
2633	6.75\\
2634	6.75\\
2635	6.75\\
2636	6.75\\
2637	6.75\\
2638	6.75\\
2639	6.75\\
2640	6.75\\
2641	6.75\\
2642	6.75\\
2643	6.75\\
2644	6.75\\
2645	6.75\\
2646	6.75\\
2647	6.75\\
2648	6.75\\
2649	6.75\\
2650	6.75\\
2651	6.75\\
2652	6.75\\
2653	6.75\\
2654	6.75\\
2655	6.75\\
2656	6.75\\
2657	6.75\\
2658	6.75\\
2659	6.75\\
2660	6.75\\
2661	6.75\\
2662	6.75\\
2663	6.75\\
2664	6.75\\
2665	6.75\\
2666	6.75\\
2667	6.75\\
2668	6.75\\
2669	6.75\\
2670	6.75\\
2671	6.75\\
2672	6.75\\
2673	6.75\\
2674	6.75\\
2675	6.75\\
2676	6.75\\
2677	6.75\\
2678	6.75\\
2679	6.75\\
2680	6.75\\
2681	6.75\\
2682	6.75\\
2683	6.75\\
2684	6.75\\
2685	6.75\\
2686	6.75\\
2687	6.75\\
2688	6.75\\
2689	6.75\\
2690	6.75\\
2691	6.75\\
2692	6.75\\
2693	6.75\\
2694	6.75\\
2695	6.75\\
2696	6.75\\
2697	6.75\\
2698	6.75\\
2699	6.75\\
2700	6.75\\
2701	6.75\\
2702	6.75\\
2703	6.75\\
2704	6.75\\
2705	6.75\\
2706	6.75\\
2707	6.75\\
2708	6.75\\
2709	6.75\\
2710	6.75\\
2711	6.75\\
2712	6.75\\
2713	6.75\\
2714	6.75\\
2715	6.75\\
2716	6.75\\
2717	6.75\\
2718	6.75\\
2719	6.75\\
2720	6.75\\
2721	6.75\\
2722	6.75\\
2723	6.75\\
2724	6.75\\
2725	6.75\\
2726	6.75\\
2727	6.75\\
2728	6.75\\
2729	6.75\\
2730	6.75\\
2731	6.75\\
2732	6.75\\
2733	6.75\\
2734	6.75\\
2735	6.75\\
2736	6.75\\
2737	6.75\\
2738	6.75\\
2739	6.75\\
2740	6.75\\
2741	6.75\\
2742	6.75\\
2743	6.75\\
2744	6.75\\
2745	6.75\\
2746	6.75\\
2747	6.75\\
2748	6.75\\
2749	6.75\\
2750	6.75\\
2751	6.75\\
2752	6.75\\
2753	6.75\\
2754	6.75\\
2755	6.75\\
2756	6.75\\
2757	6.75\\
2758	6.75\\
2759	6.75\\
2760	6.75\\
2761	6.75\\
2762	6.75\\
2763	6.75\\
2764	6.75\\
2765	6.75\\
2766	6.75\\
2767	6.75\\
2768	6.75\\
2769	6.75\\
2770	6.75\\
2771	6.75\\
2772	6.75\\
2773	6.75\\
2774	6.75\\
2775	6.75\\
2776	6.75\\
2777	6.75\\
2778	6.75\\
2779	6.75\\
2780	6.75\\
2781	6.75\\
2782	6.75\\
2783	6.75\\
2784	6.75\\
2785	6.75\\
2786	6.75\\
2787	6.75\\
2788	6.75\\
2789	6.75\\
2790	6.75\\
2791	6.75\\
2792	6.75\\
2793	6.75\\
2794	6.75\\
2795	6.75\\
2796	6.75\\
2797	6.75\\
2798	6.75\\
2799	6.75\\
2800	6.75\\
2801	6.75\\
2802	6.75\\
2803	6.75\\
2804	6.75\\
2805	6.75\\
2806	6.75\\
2807	6.75\\
2808	6.75\\
2809	6.75\\
2810	6.75\\
2811	6.75\\
2812	6.75\\
2813	6.75\\
2814	6.75\\
2815	6.75\\
2816	6.75\\
2817	6.75\\
2818	6.75\\
2819	6.75\\
2820	6.75\\
2821	6.75\\
2822	6.75\\
2823	6.75\\
2824	6.75\\
2825	6.75\\
2826	6.75\\
2827	6.75\\
2828	6.75\\
2829	6.75\\
2830	6.75\\
2831	6.75\\
2832	6.75\\
2833	6.75\\
2834	6.75\\
2835	6.75\\
2836	6.75\\
2837	6.75\\
2838	6.75\\
2839	6.75\\
2840	6.75\\
2841	6.75\\
2842	6.75\\
2843	6.75\\
2844	6.75\\
2845	6.75\\
2846	6.75\\
2847	6.75\\
2848	6.75\\
2849	6.75\\
2850	6.75\\
2851	6.75\\
2852	6.75\\
2853	6.75\\
2854	6.75\\
2855	6.75\\
2856	6.75\\
2857	6.75\\
2858	6.75\\
2859	6.75\\
2860	6.75\\
2861	6.75\\
2862	6.75\\
2863	6.75\\
2864	6.75\\
2865	6.75\\
2866	6.75\\
2867	6.75\\
2868	6.75\\
2869	6.75\\
2870	6.75\\
2871	6.75\\
2872	6.75\\
2873	6.75\\
2874	6.75\\
2875	6.75\\
2876	6.75\\
2877	6.75\\
2878	6.75\\
2879	6.75\\
2880	6.75\\
2881	6.75\\
2882	6.75\\
2883	6.75\\
2884	6.75\\
2885	6.75\\
2886	6.75\\
2887	6.75\\
2888	6.75\\
2889	6.75\\
2890	6.75\\
2891	6.75\\
2892	6.75\\
2893	6.75\\
2894	6.75\\
2895	6.75\\
2896	6.75\\
2897	6.75\\
2898	6.75\\
2899	6.75\\
2900	6.75\\
2901	6.75\\
2902	6.75\\
2903	6.75\\
2904	6.75\\
2905	6.75\\
2906	6.75\\
2907	6.75\\
2908	6.75\\
2909	6.75\\
2910	6.75\\
2911	6.75\\
2912	6.75\\
2913	6.75\\
2914	6.75\\
2915	6.75\\
2916	6.75\\
2917	6.75\\
2918	6.75\\
2919	6.75\\
2920	6.75\\
2921	6.75\\
2922	6.75\\
2923	6.75\\
2924	6.75\\
2925	6.75\\
2926	6.75\\
2927	6.75\\
2928	6.75\\
2929	6.75\\
2930	6.75\\
2931	6.75\\
2932	6.75\\
2933	6.75\\
2934	6.75\\
2935	6.75\\
2936	6.75\\
2937	6.75\\
2938	6.75\\
2939	6.75\\
2940	6.75\\
2941	6.75\\
2942	6.75\\
2943	6.75\\
2944	6.75\\
2945	6.75\\
2946	6.75\\
2947	6.75\\
2948	6.75\\
2949	6.75\\
2950	6.75\\
2951	6.75\\
2952	6.75\\
2953	6.75\\
2954	6.75\\
2955	6.75\\
2956	6.75\\
2957	6.75\\
2958	6.75\\
2959	6.75\\
2960	6.75\\
2961	6.75\\
2962	6.75\\
2963	6.75\\
2964	6.75\\
2965	6.75\\
2966	6.75\\
2967	6.75\\
2968	6.75\\
2969	6.75\\
2970	6.75\\
2971	6.75\\
2972	6.75\\
2973	6.75\\
2974	6.75\\
2975	6.75\\
2976	6.75\\
2977	6.75\\
2978	6.75\\
2979	6.75\\
2980	6.75\\
2981	6.75\\
2982	6.75\\
2983	6.75\\
2984	6.75\\
2985	6.75\\
2986	6.75\\
2987	6.75\\
2988	6.75\\
2989	6.75\\
2990	6.75\\
2991	6.75\\
2992	6.75\\
2993	6.75\\
2994	6.75\\
2995	6.75\\
2996	6.75\\
2997	6.75\\
2998	6.75\\
2999	6.75\\
3000	6.75\\
3001	6.75\\
3002	6.75\\
3003	6.75\\
3004	6.75\\
3005	6.75\\
3006	6.75\\
3007	6.75\\
3008	6.75\\
3009	6.75\\
3010	6.75\\
3011	6.75\\
3012	6.75\\
3013	6.75\\
3014	6.75\\
3015	6.75\\
3016	6.75\\
3017	6.75\\
3018	6.75\\
3019	8\\
3020	8\\
3021	8\\
3022	8\\
3023	8\\
3024	8\\
3025	8\\
3026	8\\
3027	8\\
3028	8\\
3029	8\\
3030	8\\
3031	8\\
3032	8\\
3033	8\\
3034	8\\
3035	8\\
3036	8\\
3037	8\\
3038	8\\
3039	8\\
3040	8\\
3041	8\\
3042	8\\
3043	8\\
3044	8\\
3045	8\\
3046	8\\
3047	8\\
3048	8\\
3049	8\\
3050	8\\
3051	8\\
3052	8\\
3053	8\\
3054	8\\
3055	8\\
3056	8\\
3057	8\\
3058	8\\
3059	8\\
3060	8\\
3061	8\\
3062	8\\
3063	8\\
3064	8\\
3065	8\\
3066	8\\
3067	8\\
3068	8\\
3069	8\\
3070	8\\
3071	8\\
3072	8\\
3073	8\\
3074	8\\
3075	8\\
3076	8\\
3077	8\\
3078	8\\
3079	8\\
3080	8\\
3081	8\\
3082	8\\
3083	8\\
3084	8\\
3085	8\\
3086	8\\
3087	8\\
3088	8\\
3089	8\\
3090	8\\
3091	8\\
3092	8\\
3093	8\\
3094	8\\
3095	8\\
3096	8\\
3097	8\\
3098	8\\
3099	8\\
3100	8\\
3101	8\\
3102	8\\
3103	8\\
3104	8\\
3105	8\\
3106	8\\
3107	8\\
3108	8\\
3109	8\\
3110	8\\
3111	8\\
3112	8\\
3113	8\\
3114	8\\
3115	8\\
3116	8\\
3117	8\\
3118	8\\
3119	8\\
3120	8\\
3121	8\\
3122	8\\
3123	8\\
3124	8\\
3125	8\\
3126	8\\
3127	8\\
3128	8\\
3129	8\\
3130	8\\
3131	8\\
3132	8\\
3133	8\\
3134	8\\
3135	8\\
3136	8\\
3137	8\\
3138	8\\
3139	8\\
3140	8\\
3141	8\\
3142	8\\
3143	8\\
3144	8\\
3145	8\\
3146	8\\
3147	8\\
3148	8\\
3149	8\\
3150	8\\
3151	8\\
3152	8\\
3153	8\\
3154	8\\
3155	8\\
3156	8\\
3157	8\\
3158	8\\
3159	8\\
3160	8\\
3161	8\\
3162	8\\
3163	8\\
3164	8\\
3165	8\\
3166	8\\
3167	8\\
3168	8\\
3169	8\\
3170	8\\
3171	8\\
3172	8\\
3173	8\\
3174	8\\
3175	8\\
3176	8\\
3177	8\\
3178	8\\
3179	8\\
3180	8\\
3181	8\\
3182	8\\
3183	8\\
3184	8\\
3185	8\\
3186	8\\
3187	8\\
3188	8\\
3189	8\\
3190	8\\
3191	8\\
3192	8\\
3193	8\\
3194	8\\
3195	8\\
3196	8\\
3197	8\\
3198	8\\
3199	8\\
3200	8\\
3201	8\\
3202	8\\
3203	8\\
3204	8\\
3205	8\\
3206	8\\
3207	8\\
3208	8\\
3209	8\\
3210	8\\
3211	8\\
3212	8\\
3213	8\\
3214	8\\
3215	8\\
3216	8\\
3217	8\\
3218	8\\
3219	8\\
3220	8\\
3221	9\\
3222	9\\
3223	9\\
3224	9\\
3225	9\\
3226	9\\
3227	9\\
3228	9\\
3229	9\\
3230	9\\
3231	9\\
3232	9\\
3233	9\\
3234	9\\
3235	9\\
3236	9\\
3237	9\\
3238	9\\
3239	9\\
3240	9\\
3241	9\\
3242	9\\
3243	9\\
3244	9\\
3245	9\\
3246	9\\
3247	9\\
3248	9\\
3249	9\\
3250	9\\
3251	9\\
3252	9\\
3253	9\\
3254	9\\
3255	9\\
3256	9\\
3257	9\\
3258	9\\
3259	9\\
3260	9\\
3261	9\\
3262	9\\
3263	9\\
3264	9\\
3265	9\\
3266	9\\
3267	9\\
3268	9\\
3269	9\\
3270	9\\
3271	9\\
3272	9\\
3273	9\\
3274	9\\
3275	9\\
3276	9\\
3277	9\\
3278	9\\
3279	9\\
3280	9\\
3281	9\\
3282	9\\
3283	9\\
3284	9\\
3285	9\\
3286	9\\
3287	9\\
3288	9\\
3289	9\\
3290	9\\
3291	9\\
3292	9\\
3293	9\\
3294	9\\
3295	9\\
3296	9\\
3297	9\\
3298	9\\
3299	9\\
3300	9\\
3301	9\\
3302	9\\
3303	9\\
3304	9\\
3305	9\\
3306	9\\
3307	9\\
3308	9\\
3309	9\\
3310	9\\
3311	9\\
3312	9\\
3313	9\\
3314	9\\
3315	9\\
3316	9\\
3317	9\\
3318	9\\
3319	9\\
3320	9\\
3321	9\\
3322	9\\
3323	9\\
3324	9\\
3325	9\\
3326	9\\
3327	9\\
3328	9\\
3329	9\\
3330	9\\
3331	9\\
3332	9\\
3333	9\\
3334	9\\
3335	9\\
3336	9\\
3337	9\\
3338	9\\
3339	9\\
3340	9\\
3341	9\\
3342	9\\
3343	9\\
3344	9\\
3345	9\\
3346	9\\
3347	9\\
3348	9\\
3349	9\\
3350	9\\
3351	9\\
3352	9\\
3353	9\\
3354	9\\
3355	9\\
3356	9\\
3357	9\\
3358	9\\
3359	9\\
3360	9\\
3361	9\\
3362	9\\
3363	9\\
3364	9\\
3365	9\\
3366	9\\
3367	9\\
3368	9\\
3369	9\\
3370	9\\
3371	9\\
3372	9\\
3373	9\\
3374	9\\
3375	9\\
3376	9\\
3377	9\\
3378	9\\
3379	9\\
3380	9\\
3381	9\\
3382	9\\
3383	9\\
3384	9\\
3385	9\\
3386	9\\
3387	9\\
3388	9\\
3389	9\\
3390	9\\
3391	9\\
3392	9\\
3393	9\\
3394	9\\
3395	9\\
3396	9\\
3397	9\\
3398	9\\
3399	9\\
3400	9\\
3401	9\\
3402	9\\
3403	9\\
3404	9\\
3405	9\\
3406	9\\
3407	9\\
3408	9\\
3409	9\\
3410	9\\
3411	9\\
3412	9\\
3413	9\\
3414	9\\
3415	9\\
3416	9\\
3417	9\\
3418	9\\
3419	9\\
3420	9\\
3421	9\\
3422	10.5\\
3423	10.5\\
3424	10.5\\
3425	10.5\\
3426	10.5\\
3427	10.5\\
3428	10.5\\
3429	10.5\\
3430	10.5\\
3431	10.5\\
3432	10.5\\
3433	10.5\\
3434	10.5\\
3435	10.5\\
3436	10.5\\
3437	10.5\\
3438	10.5\\
3439	10.5\\
3440	10.5\\
3441	10.5\\
3442	10.5\\
3443	10.5\\
3444	10.5\\
3445	10.5\\
3446	10.5\\
3447	10.5\\
3448	10.5\\
3449	10.5\\
3450	10.5\\
3451	10.5\\
3452	10.5\\
3453	10.5\\
3454	10.5\\
3455	10.5\\
3456	10.5\\
3457	10.5\\
3458	10.5\\
3459	10.5\\
3460	10.5\\
3461	10.5\\
3462	10.5\\
3463	10.5\\
3464	10.5\\
3465	10.5\\
3466	10.5\\
3467	10.5\\
3468	10.5\\
3469	10.5\\
3470	10.5\\
3471	10.5\\
3472	10.5\\
3473	10.5\\
3474	10.5\\
3475	10.5\\
3476	10.5\\
3477	10.5\\
3478	10.5\\
3479	10.5\\
3480	10.5\\
3481	10.5\\
3482	10.5\\
3483	10.5\\
3484	10.5\\
3485	10.5\\
3486	10.5\\
3487	10.5\\
3488	10.5\\
3489	10.5\\
3490	10.5\\
3491	10.5\\
3492	10.5\\
3493	10.5\\
3494	10.5\\
3495	10.5\\
3496	10.5\\
3497	10.5\\
3498	10.5\\
3499	10.5\\
3500	10.5\\
3501	10.5\\
3502	10.5\\
3503	10.5\\
3504	10.5\\
3505	10.5\\
3506	10.5\\
3507	10.5\\
3508	10.5\\
3509	10.5\\
3510	10.5\\
3511	10.5\\
3512	10.5\\
3513	10.5\\
3514	10.5\\
3515	10.5\\
3516	10.5\\
3517	10.5\\
3518	10.5\\
3519	10.5\\
3520	10.5\\
3521	10.5\\
3522	10.5\\
3523	10.5\\
3524	10.5\\
3525	10.5\\
3526	10.5\\
3527	10.5\\
3528	10.5\\
3529	10.5\\
3530	10.5\\
3531	10.5\\
3532	10.5\\
3533	10.5\\
3534	10.5\\
3535	10.5\\
3536	10.5\\
3537	10.5\\
3538	10.5\\
3539	10.5\\
3540	10.5\\
3541	10.5\\
3542	10.5\\
3543	10.5\\
3544	10.5\\
3545	10.5\\
3546	10.5\\
3547	10.5\\
3548	10.5\\
3549	10.5\\
3550	10.5\\
3551	10.5\\
3552	10.5\\
3553	10.5\\
3554	10.5\\
3555	10.5\\
3556	10.5\\
3557	10.5\\
3558	10.5\\
3559	10.5\\
3560	10.5\\
3561	10.5\\
3562	10.5\\
3563	10.5\\
3564	10.5\\
3565	10.5\\
3566	10.5\\
3567	10.5\\
3568	10.5\\
3569	10.5\\
3570	10.5\\
3571	10.5\\
3572	10.5\\
3573	10.5\\
3574	10.5\\
3575	10.5\\
3576	10.5\\
3577	10.5\\
3578	10.5\\
3579	10.5\\
3580	10.5\\
3581	10.5\\
3582	10.5\\
3583	10.5\\
3584	10.5\\
3585	10.5\\
3586	10.5\\
3587	10.5\\
3588	10.5\\
3589	10.5\\
3590	10.5\\
3591	10.5\\
3592	10.5\\
3593	10.5\\
3594	10.5\\
3595	10.5\\
3596	10.5\\
3597	10.5\\
3598	10.5\\
3599	10.5\\
3600	10.5\\
3601	10.5\\
3602	10.5\\
3603	10.5\\
3604	10.5\\
3605	10.5\\
3606	10.5\\
3607	10.5\\
3608	10.5\\
3609	10.5\\
3610	10.5\\
3611	10.5\\
3612	10.5\\
3613	10.5\\
3614	10.5\\
3615	10.5\\
3616	10.5\\
3617	10.5\\
3618	10.5\\
3619	10.5\\
3620	10.5\\
3621	10.5\\
3622	10.5\\
3623	11.75\\
3624	11.75\\
3625	11.75\\
3626	11.75\\
3627	11.75\\
3628	11.75\\
3629	11.75\\
3630	11.75\\
3631	11.75\\
3632	11.75\\
3633	11.75\\
3634	11.75\\
3635	11.75\\
3636	11.75\\
3637	11.75\\
3638	11.75\\
3639	11.75\\
3640	11.75\\
3641	11.75\\
3642	11.75\\
3643	11.75\\
3644	11.75\\
3645	11.75\\
3646	11.75\\
3647	11.75\\
3648	11.75\\
3649	11.75\\
3650	11.75\\
3651	11.75\\
3652	11.75\\
3653	11.75\\
3654	11.75\\
3655	11.75\\
3656	11.75\\
3657	11.75\\
3658	11.75\\
3659	11.75\\
3660	11.75\\
3661	11.75\\
3662	11.75\\
3663	11.75\\
3664	11.75\\
3665	11.75\\
3666	11.75\\
3667	11.75\\
3668	11.75\\
3669	11.75\\
3670	11.75\\
3671	11.75\\
3672	11.75\\
3673	11.75\\
3674	11.75\\
3675	11.75\\
3676	11.75\\
3677	11.75\\
3678	11.75\\
3679	11.75\\
3680	11.75\\
3681	11.75\\
3682	11.75\\
3683	11.75\\
3684	11.75\\
3685	11.75\\
3686	11.75\\
3687	11.75\\
3688	11.75\\
3689	11.75\\
3690	11.75\\
3691	11.75\\
3692	11.75\\
3693	11.75\\
3694	11.75\\
3695	11.75\\
3696	11.75\\
3697	11.75\\
3698	11.75\\
3699	11.75\\
3700	11.75\\
3701	11.75\\
3702	11.75\\
3703	11.75\\
3704	11.75\\
3705	11.75\\
3706	11.75\\
3707	11.75\\
3708	11.75\\
3709	11.75\\
3710	11.75\\
3711	11.75\\
3712	11.75\\
3713	11.75\\
3714	11.75\\
3715	11.75\\
3716	11.75\\
3717	11.75\\
3718	11.75\\
3719	11.75\\
3720	11.75\\
3721	11.75\\
3722	11.75\\
3723	11.75\\
3724	11.75\\
3725	11.75\\
3726	11.75\\
3727	11.75\\
3728	11.75\\
3729	11.75\\
3730	11.75\\
3731	11.75\\
3732	11.75\\
3733	11.75\\
3734	11.75\\
3735	11.75\\
3736	11.75\\
3737	11.75\\
3738	11.75\\
3739	11.75\\
3740	11.75\\
3741	11.75\\
3742	11.75\\
3743	11.75\\
3744	11.75\\
3745	11.75\\
3746	11.75\\
3747	11.75\\
3748	11.75\\
3749	11.75\\
3750	11.75\\
3751	11.75\\
3752	11.75\\
3753	11.75\\
3754	11.75\\
3755	11.75\\
3756	11.75\\
3757	11.75\\
3758	11.75\\
3759	11.75\\
3760	11.75\\
3761	11.75\\
3762	11.75\\
3763	11.75\\
3764	11.75\\
3765	11.75\\
3766	11.75\\
3767	11.75\\
3768	11.75\\
3769	11.75\\
3770	11.75\\
3771	11.75\\
3772	11.75\\
3773	11.75\\
3774	11.75\\
3775	11.75\\
3776	11.75\\
3777	11.75\\
3778	11.75\\
3779	11.75\\
3780	11.75\\
3781	11.75\\
3782	11.75\\
3783	11.75\\
3784	11.75\\
3785	11.75\\
3786	11.75\\
3787	11.75\\
3788	11.75\\
3789	11.75\\
3790	11.75\\
3791	11.75\\
3792	11.75\\
3793	11.75\\
3794	11.75\\
3795	11.75\\
3796	11.75\\
3797	11.75\\
3798	11.75\\
3799	11.75\\
3800	11.75\\
3801	11.75\\
3802	11.75\\
3803	11.75\\
3804	11.75\\
3805	11.75\\
3806	11.75\\
3807	11.75\\
3808	11.75\\
3809	11.75\\
3810	11.75\\
3811	11.75\\
3812	11.75\\
3813	11.75\\
3814	11.75\\
3815	11.75\\
3816	11.75\\
3817	11.75\\
3818	11.75\\
3819	11.75\\
3820	11.75\\
3821	11.75\\
3822	11.75\\
3823	11.75\\
3824	9.5\\
3825	9.5\\
3826	9.5\\
3827	9.5\\
3828	9.5\\
3829	9.5\\
3830	9.5\\
3831	9.5\\
3832	9.5\\
3833	9.5\\
3834	9.5\\
3835	9.5\\
3836	9.5\\
3837	9.5\\
3838	9.5\\
3839	9.5\\
3840	9.5\\
3841	9.5\\
3842	9.5\\
3843	9.5\\
3844	9.5\\
3845	9.5\\
3846	9.5\\
3847	9.5\\
3848	9.5\\
3849	9.5\\
3850	9.5\\
3851	9.5\\
3852	9.5\\
3853	9.5\\
3854	9.5\\
3855	9.5\\
3856	9.5\\
3857	9.5\\
3858	9.5\\
3859	9.5\\
3860	9.5\\
3861	9.5\\
3862	9.5\\
3863	9.5\\
3864	9.5\\
3865	9.5\\
3866	9.5\\
3867	9.5\\
3868	9.5\\
3869	9.5\\
3870	9.5\\
3871	9.5\\
3872	9.5\\
3873	9.5\\
3874	9.5\\
3875	9.5\\
3876	9.5\\
3877	9.5\\
3878	9.5\\
3879	9.5\\
3880	9.5\\
3881	9.5\\
3882	9.5\\
3883	9.5\\
3884	9.5\\
3885	9.5\\
3886	9.5\\
3887	9.5\\
3888	9.5\\
3889	9.5\\
3890	9.5\\
3891	9.5\\
3892	9.5\\
3893	9.5\\
3894	9.5\\
3895	9.5\\
3896	9.5\\
3897	9.5\\
3898	9.5\\
3899	9.5\\
3900	9.5\\
3901	9.5\\
3902	9.5\\
3903	9.5\\
3904	9.5\\
3905	9.5\\
3906	9.5\\
3907	9.5\\
3908	9.5\\
3909	9.5\\
3910	9.5\\
3911	9.5\\
3912	9.5\\
3913	9.5\\
3914	9.5\\
3915	9.5\\
3916	9.5\\
3917	9.5\\
3918	9.5\\
3919	9.5\\
3920	9.5\\
3921	9.5\\
3922	9.5\\
3923	9.5\\
3924	9.5\\
3925	9.5\\
3926	9.5\\
3927	9.5\\
3928	9.5\\
3929	9.5\\
3930	9.5\\
3931	9.5\\
3932	9.5\\
3933	9.5\\
3934	9.5\\
3935	9.5\\
3936	9.5\\
3937	9.5\\
3938	9.5\\
3939	9.5\\
3940	9.5\\
3941	9.5\\
3942	9.5\\
3943	9.5\\
3944	9.5\\
3945	9.5\\
3946	9.5\\
3947	9.5\\
3948	9.5\\
3949	9.5\\
3950	9.5\\
3951	9.5\\
3952	9.5\\
3953	9.5\\
3954	9.5\\
3955	9.5\\
3956	9.5\\
3957	9.5\\
3958	9.5\\
3959	9.5\\
3960	9.5\\
3961	9.5\\
3962	9.5\\
3963	9.5\\
3964	9.5\\
3965	9.5\\
3966	9.5\\
3967	9.5\\
3968	9.5\\
3969	9.5\\
3970	9.5\\
3971	9.5\\
3972	9.5\\
3973	9.5\\
3974	9.5\\
3975	9.5\\
3976	9.5\\
3977	9.5\\
3978	9.5\\
3979	9.5\\
3980	9.5\\
3981	9.5\\
3982	9.5\\
3983	9.5\\
3984	9.5\\
3985	9.5\\
3986	9.5\\
3987	9.5\\
3988	9.5\\
3989	9.5\\
3990	9.5\\
3991	9.5\\
3992	9.5\\
3993	9.5\\
3994	9.5\\
3995	9.5\\
3996	9.5\\
3997	9.5\\
3998	9.5\\
3999	9.5\\
4000	9.5\\
4001	9.5\\
};
\addplot [color=mycolor2, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
4001	9.5\\
4002	9.5\\
4003	9.5\\
4004	9.5\\
4005	9.5\\
4006	9.5\\
4007	9.5\\
4008	9.5\\
4009	9.5\\
4010	9.5\\
4011	9.5\\
4012	9.5\\
4013	9.5\\
4014	9.5\\
4015	9.5\\
4016	9.5\\
4017	9.5\\
4018	9.5\\
4019	9.5\\
4020	9.5\\
4021	9.5\\
4022	9.5\\
4023	9.5\\
4024	9.5\\
4025	8\\
4026	8\\
4027	8\\
4028	8\\
4029	8\\
4030	8\\
4031	8\\
4032	8\\
4033	8\\
4034	8\\
4035	8\\
4036	8\\
4037	8\\
4038	8\\
4039	8\\
4040	8\\
4041	8\\
4042	8\\
4043	8\\
4044	8\\
4045	8\\
4046	8\\
4047	8\\
4048	8\\
4049	8\\
4050	8\\
4051	8\\
4052	8\\
4053	8\\
4054	8\\
4055	8\\
4056	8\\
4057	8\\
4058	8\\
4059	8\\
4060	8\\
4061	8\\
4062	8\\
4063	8\\
4064	8\\
4065	8\\
4066	8\\
4067	8\\
4068	8\\
4069	8\\
4070	8\\
4071	8\\
4072	8\\
4073	8\\
4074	8\\
4075	8\\
4076	8\\
4077	8\\
4078	8\\
4079	8\\
4080	8\\
4081	8\\
4082	8\\
4083	8\\
4084	8\\
4085	8\\
4086	8\\
4087	8\\
4088	8\\
4089	8\\
4090	8\\
4091	8\\
4092	8\\
4093	8\\
4094	8\\
4095	8\\
4096	8\\
4097	8\\
4098	8\\
4099	8\\
4100	8\\
4101	8\\
4102	8\\
4103	8\\
4104	8\\
4105	8\\
4106	8\\
4107	8\\
4108	8\\
4109	8\\
4110	8\\
4111	8\\
4112	8\\
4113	8\\
4114	8\\
4115	8\\
4116	8\\
4117	8\\
4118	8\\
4119	8\\
4120	8\\
4121	8\\
4122	8\\
4123	8\\
4124	8\\
4125	8\\
4126	8\\
4127	8\\
4128	8\\
4129	8\\
4130	8\\
4131	8\\
4132	8\\
4133	8\\
4134	8\\
4135	8\\
4136	8\\
4137	8\\
4138	8\\
4139	8\\
4140	8\\
4141	8\\
4142	8\\
4143	8\\
4144	8\\
4145	8\\
4146	8\\
4147	8\\
4148	8\\
4149	8\\
4150	8\\
4151	8\\
4152	8\\
4153	8\\
4154	8\\
4155	8\\
4156	8\\
4157	8\\
4158	8\\
4159	8\\
4160	8\\
4161	8\\
4162	8\\
4163	8\\
4164	8\\
4165	8\\
4166	8\\
4167	8\\
4168	8\\
4169	8\\
4170	8\\
4171	8\\
4172	8\\
4173	8\\
4174	8\\
4175	8\\
4176	8\\
4177	8\\
4178	8\\
4179	8\\
4180	8\\
4181	8\\
4182	8\\
4183	8\\
4184	8\\
4185	8\\
4186	8\\
4187	8\\
4188	8\\
4189	8\\
4190	8\\
4191	8\\
4192	8\\
4193	8\\
4194	8\\
4195	8\\
4196	8\\
4197	8\\
4198	8\\
4199	8\\
4200	8\\
4201	8\\
4202	8\\
4203	8\\
4204	8\\
4205	8\\
4206	8\\
4207	8\\
4208	8\\
4209	8\\
4210	8\\
4211	8\\
4212	8\\
4213	8\\
4214	8\\
4215	8\\
4216	8\\
4217	8\\
4218	8\\
4219	8\\
4220	8\\
4221	8\\
4222	8\\
4223	8\\
4224	8\\
4225	8\\
4226	8\\
4227	6.75\\
4228	6.75\\
4229	6.75\\
4230	6.75\\
4231	6.75\\
4232	6.75\\
4233	6.75\\
4234	6.75\\
4235	6.75\\
4236	6.75\\
4237	6.75\\
4238	6.75\\
4239	6.75\\
4240	6.75\\
4241	6.75\\
4242	6.75\\
4243	6.75\\
4244	6.75\\
4245	6.75\\
4246	6.75\\
4247	6.75\\
4248	6.75\\
4249	6.75\\
4250	6.75\\
4251	6.75\\
4252	6.75\\
4253	6.75\\
4254	6.75\\
4255	6.75\\
4256	6.75\\
4257	6.75\\
4258	6.75\\
4259	6.75\\
4260	6.75\\
4261	6.75\\
4262	6.75\\
4263	6.75\\
4264	6.75\\
4265	6.75\\
4266	6.75\\
4267	6.75\\
4268	6.75\\
4269	6.75\\
4270	6.75\\
4271	6.75\\
4272	6.75\\
4273	6.75\\
4274	6.75\\
4275	6.75\\
4276	6.75\\
4277	6.75\\
4278	6.75\\
4279	6.75\\
4280	6.75\\
4281	6.75\\
4282	6.75\\
4283	6.75\\
4284	6.75\\
4285	6.75\\
4286	6.75\\
4287	6.75\\
4288	6.75\\
4289	6.75\\
4290	6.75\\
4291	6.75\\
4292	6.75\\
4293	6.75\\
4294	6.75\\
4295	6.75\\
4296	6.75\\
4297	6.75\\
4298	6.75\\
4299	6.75\\
4300	6.75\\
4301	6.75\\
4302	6.75\\
4303	6.75\\
4304	6.75\\
4305	6.75\\
4306	6.75\\
4307	6.75\\
4308	6.75\\
4309	6.75\\
4310	6.75\\
4311	6.75\\
4312	6.75\\
4313	6.75\\
4314	6.75\\
4315	6.75\\
4316	6.75\\
4317	6.75\\
4318	6.75\\
4319	6.75\\
4320	6.75\\
4321	6.75\\
4322	6.75\\
4323	6.75\\
4324	6.75\\
4325	6.75\\
4326	6.75\\
4327	6.75\\
4328	6.75\\
4329	6.75\\
4330	6.75\\
4331	6.75\\
4332	6.75\\
4333	6.75\\
4334	6.75\\
4335	6.75\\
4336	6.75\\
4337	6.75\\
4338	6.75\\
4339	6.75\\
4340	6.75\\
4341	6.75\\
4342	6.75\\
4343	6.75\\
4344	6.75\\
4345	6.75\\
4346	6.75\\
4347	6.75\\
4348	6.75\\
4349	6.75\\
4350	6.75\\
4351	6.75\\
4352	6.75\\
4353	6.75\\
4354	6.75\\
4355	6.75\\
4356	6.75\\
4357	6.75\\
4358	6.75\\
4359	6.75\\
4360	6.75\\
4361	6.75\\
4362	6.75\\
4363	6.75\\
4364	6.75\\
4365	6.75\\
4366	6.75\\
4367	6.75\\
4368	6.75\\
4369	6.75\\
4370	6.75\\
4371	6.75\\
4372	6.75\\
4373	6.75\\
4374	6.75\\
4375	6.75\\
4376	6.75\\
4377	6.75\\
4378	6.75\\
4379	6.75\\
4380	6.75\\
4381	6.75\\
4382	6.75\\
4383	6.75\\
4384	6.75\\
4385	6.75\\
4386	6.75\\
4387	6.75\\
4388	6.75\\
4389	6.75\\
4390	6.75\\
4391	6.75\\
4392	6.75\\
4393	6.75\\
4394	6.75\\
4395	6.75\\
4396	6.75\\
4397	6.75\\
4398	6.75\\
4399	6.75\\
4400	6.75\\
4401	6.75\\
4402	6.75\\
4403	6.75\\
4404	6.75\\
4405	6.75\\
4406	6.75\\
4407	6.75\\
4408	6.75\\
4409	6.75\\
4410	6.75\\
4411	6.75\\
4412	6.75\\
4413	6.75\\
4414	6.75\\
4415	6.75\\
4416	6.75\\
4417	6.75\\
4418	6.75\\
4419	6.75\\
4420	6.75\\
4421	6.75\\
4422	6.75\\
4423	6.75\\
4424	6.75\\
4425	6.75\\
4426	6.75\\
4427	6.75\\
4428	6.75\\
4429	6.75\\
4430	6.75\\
4431	6.75\\
4432	6.75\\
4433	6.75\\
4434	6.75\\
4435	6.75\\
4436	6.75\\
4437	6.75\\
4438	6.75\\
4439	6.75\\
4440	6.75\\
4441	6.75\\
4442	6.75\\
4443	6.75\\
4444	6.75\\
4445	6.75\\
4446	6.75\\
4447	6.75\\
4448	6.75\\
4449	6.75\\
4450	6.75\\
4451	6.75\\
4452	6.75\\
4453	6.75\\
4454	6.75\\
4455	6.75\\
4456	6.75\\
4457	6.75\\
4458	6.75\\
4459	6.75\\
4460	6.75\\
4461	6.75\\
4462	6.75\\
4463	6.75\\
4464	6.75\\
4465	6.75\\
4466	6.75\\
4467	6.75\\
4468	6.75\\
4469	6.75\\
4470	6.75\\
4471	6.75\\
4472	6.75\\
4473	6.75\\
4474	6.75\\
4475	6.75\\
4476	6.75\\
4477	6.75\\
4478	6.75\\
4479	6.75\\
4480	6.75\\
4481	6.75\\
4482	6.75\\
4483	6.75\\
4484	6.75\\
4485	6.75\\
4486	6.75\\
4487	6.75\\
4488	6.75\\
4489	6.75\\
4490	6.75\\
4491	6.75\\
4492	6.75\\
4493	6.75\\
4494	6.75\\
4495	6.75\\
4496	6.75\\
4497	6.75\\
4498	6.75\\
4499	6.75\\
4500	6.75\\
4501	6.75\\
4502	6.75\\
4503	6.75\\
4504	6.75\\
4505	6.75\\
4506	6.75\\
4507	6.75\\
4508	6.75\\
4509	6.75\\
4510	6.75\\
4511	6.75\\
4512	6.75\\
4513	6.75\\
4514	6.75\\
4515	6.75\\
4516	6.75\\
4517	6.75\\
4518	6.75\\
4519	6.75\\
4520	6.75\\
4521	6.75\\
4522	6.75\\
4523	6.75\\
4524	6.75\\
4525	6.75\\
4526	6.75\\
4527	6.75\\
4528	6.75\\
4529	6.75\\
4530	6.75\\
4531	6.75\\
4532	6.75\\
4533	6.75\\
4534	6.75\\
4535	6.75\\
4536	6.75\\
4537	6.75\\
4538	6.75\\
4539	6.75\\
4540	6.75\\
4541	6.75\\
4542	6.75\\
4543	6.75\\
4544	6.75\\
4545	6.75\\
4546	6.75\\
4547	6.75\\
4548	6.75\\
4549	6.75\\
4550	6.75\\
4551	6.75\\
4552	6.75\\
4553	6.75\\
4554	6.75\\
4555	6.75\\
4556	6.75\\
4557	6.75\\
4558	6.75\\
4559	6.75\\
4560	6.75\\
4561	6.75\\
4562	6.75\\
4563	6.75\\
4564	6.75\\
4565	6.75\\
4566	6.75\\
4567	6.75\\
4568	6.75\\
4569	6.75\\
4570	6.75\\
4571	6.75\\
4572	6.75\\
4573	6.75\\
4574	6.75\\
4575	6.75\\
4576	6.75\\
4577	6.75\\
4578	6.75\\
4579	6.75\\
4580	6.75\\
4581	6.75\\
4582	6.75\\
4583	6.75\\
4584	6.75\\
4585	6.75\\
4586	6.75\\
4587	6.75\\
4588	6.75\\
4589	6.75\\
4590	6.75\\
4591	6.75\\
4592	6.75\\
4593	6.75\\
4594	6.75\\
4595	6.75\\
4596	6.75\\
4597	6.75\\
4598	6.75\\
4599	6.75\\
4600	6.75\\
4601	6.75\\
4602	6.75\\
4603	6.75\\
4604	6.75\\
4605	6.75\\
4606	6.75\\
4607	6.75\\
4608	6.75\\
4609	6.75\\
4610	6.75\\
4611	6.75\\
4612	6.75\\
4613	6.75\\
4614	6.75\\
4615	6.75\\
4616	6.75\\
4617	6.75\\
4618	6.75\\
4619	6.75\\
4620	6.75\\
4621	6.75\\
4622	6.75\\
4623	6.75\\
4624	6.75\\
4625	6.75\\
4626	6.75\\
4627	6.75\\
4628	6.75\\
4629	6.75\\
4630	6.75\\
4631	6.75\\
4632	6.75\\
4633	6.75\\
4634	6.75\\
4635	6.75\\
4636	6.75\\
4637	6.75\\
4638	6.75\\
4639	6.75\\
4640	6.75\\
4641	6.75\\
4642	6.75\\
4643	6.75\\
4644	6.75\\
4645	6.75\\
4646	6.75\\
4647	6.75\\
4648	6.75\\
4649	6.75\\
4650	6.75\\
4651	6.75\\
4652	6.75\\
4653	6.75\\
4654	6.75\\
4655	6.75\\
4656	6.75\\
4657	6.75\\
4658	6.75\\
4659	6.75\\
4660	6.75\\
4661	6.75\\
4662	6.75\\
4663	6.75\\
4664	6.75\\
4665	6.75\\
4666	6.75\\
4667	6.75\\
4668	6.75\\
4669	6.75\\
4670	6.75\\
4671	6.75\\
4672	6.75\\
4673	6.75\\
4674	6.75\\
4675	6.75\\
4676	6.75\\
4677	6.75\\
4678	6.75\\
4679	6.75\\
4680	6.75\\
4681	6.75\\
4682	6.75\\
4683	6.75\\
4684	6.75\\
4685	6.75\\
4686	6.75\\
4687	6.75\\
4688	6.75\\
4689	6.75\\
4690	6.75\\
4691	6.75\\
4692	6.75\\
4693	6.75\\
4694	6.75\\
4695	6.75\\
4696	6.75\\
4697	6.75\\
4698	6.75\\
4699	6.75\\
4700	6.75\\
4701	6.75\\
4702	6.75\\
4703	6.75\\
4704	6.75\\
4705	6.75\\
4706	6.75\\
4707	6.75\\
4708	6.75\\
4709	6.75\\
4710	6.75\\
4711	6.75\\
4712	6.75\\
4713	6.75\\
4714	6.75\\
4715	6.75\\
4716	6.75\\
4717	6.75\\
4718	6.75\\
4719	6.75\\
4720	6.75\\
4721	6.75\\
4722	6.75\\
4723	6.75\\
4724	6.75\\
4725	6.75\\
4726	6.75\\
4727	6.75\\
4728	6.75\\
4729	6.75\\
4730	6.75\\
4731	6.75\\
4732	6.75\\
4733	6.75\\
4734	6.75\\
4735	6.75\\
4736	6.75\\
4737	6.75\\
4738	6.75\\
4739	6.75\\
4740	6.75\\
4741	6.75\\
4742	6.75\\
4743	6.75\\
4744	6.75\\
4745	6.75\\
4746	6.75\\
4747	6.75\\
4748	6.75\\
4749	6.75\\
4750	6.75\\
4751	6.75\\
4752	6.75\\
4753	6.75\\
4754	6.75\\
4755	6.75\\
4756	6.75\\
4757	6.75\\
4758	6.75\\
4759	6.75\\
4760	6.75\\
4761	6.75\\
4762	6.75\\
4763	6.75\\
4764	6.75\\
4765	6.75\\
4766	6.75\\
4767	6.75\\
4768	6.75\\
4769	6.75\\
4770	6.75\\
4771	6.75\\
4772	6.75\\
4773	6.75\\
4774	6.75\\
4775	6.75\\
4776	6.75\\
4777	6.75\\
4778	6.75\\
4779	6.75\\
4780	6.75\\
4781	6.75\\
4782	6.75\\
4783	6.75\\
4784	6.75\\
4785	6.75\\
4786	6.75\\
4787	6.75\\
4788	6.75\\
4789	6.75\\
4790	6.75\\
4791	6.75\\
4792	6.75\\
4793	6.75\\
4794	6.75\\
4795	6.75\\
4796	6.75\\
4797	6.75\\
4798	6.75\\
4799	6.75\\
4800	6.75\\
4801	6.75\\
4802	6.75\\
4803	6.75\\
4804	6.75\\
4805	6.75\\
4806	6.75\\
4807	6.75\\
4808	6.75\\
4809	6.75\\
4810	6.75\\
4811	6.75\\
4812	6.75\\
4813	6.75\\
4814	6.75\\
4815	6.75\\
4816	6.75\\
4817	6.75\\
4818	6.75\\
4819	6.75\\
4820	6.75\\
4821	6.75\\
4822	6.75\\
4823	6.75\\
4824	6.75\\
4825	6.75\\
4826	6.75\\
4827	6.75\\
4828	6.75\\
4829	6.75\\
4830	6.75\\
4831	6.75\\
4832	6.75\\
4833	6.75\\
4834	6.75\\
4835	6.75\\
4836	6.75\\
4837	6.75\\
4838	6.75\\
4839	6.75\\
4840	6.75\\
4841	6.75\\
4842	6.75\\
4843	6.75\\
4844	6.75\\
4845	6.75\\
4846	6.75\\
4847	6.75\\
4848	6.75\\
4849	6.75\\
4850	6.75\\
4851	6.75\\
4852	6.75\\
4853	6.75\\
4854	6.75\\
4855	6.75\\
4856	6.75\\
4857	6.75\\
4858	6.75\\
4859	6.75\\
4860	6.75\\
4861	6.75\\
4862	6.75\\
4863	6.75\\
4864	6.75\\
4865	6.75\\
4866	6.75\\
4867	6.75\\
4868	6.75\\
4869	6.75\\
4870	6.75\\
4871	6.75\\
4872	6.75\\
4873	6.75\\
4874	6.75\\
4875	6.75\\
4876	6.75\\
4877	6.75\\
4878	6.75\\
4879	6.75\\
4880	6.75\\
4881	6.75\\
4882	6.75\\
4883	6.75\\
4884	6.75\\
4885	6.75\\
4886	6.75\\
4887	6.75\\
4888	6.75\\
4889	6.75\\
4890	6.75\\
4891	6.75\\
4892	6.75\\
4893	6.75\\
4894	6.75\\
4895	6.75\\
4896	6.75\\
4897	6.75\\
4898	6.75\\
4899	6.75\\
4900	6.75\\
4901	6.75\\
4902	6.75\\
4903	6.75\\
4904	6.75\\
4905	6.75\\
4906	6.75\\
4907	6.75\\
4908	6.75\\
4909	6.75\\
4910	6.75\\
4911	6.75\\
4912	6.75\\
4913	6.75\\
4914	6.75\\
4915	6.75\\
4916	6.75\\
4917	6.75\\
4918	6.75\\
4919	6.75\\
4920	6.75\\
4921	6.75\\
4922	6.75\\
4923	6.75\\
4924	6.75\\
4925	6.75\\
4926	6.75\\
4927	6.75\\
4928	6.75\\
4929	6.75\\
4930	6.75\\
4931	6.75\\
4932	6.75\\
4933	6.75\\
4934	6.75\\
4935	6.75\\
4936	6.75\\
4937	6.75\\
4938	6.75\\
4939	6.75\\
4940	6.75\\
4941	6.75\\
4942	6.75\\
4943	6.75\\
4944	6.75\\
4945	6.75\\
4946	6.75\\
4947	6.75\\
4948	6.75\\
4949	6.75\\
4950	6.75\\
4951	6.75\\
4952	6.75\\
4953	6.75\\
4954	6.75\\
4955	6.75\\
4956	6.75\\
4957	6.75\\
4958	6.75\\
4959	6.75\\
4960	6.75\\
4961	6.75\\
4962	6.75\\
4963	6.75\\
4964	6.75\\
4965	6.75\\
4966	6.75\\
4967	6.75\\
4968	6.75\\
4969	6.75\\
4970	6.75\\
4971	6.75\\
4972	6.75\\
4973	6.75\\
4974	6.75\\
4975	6.75\\
4976	6.75\\
4977	6.75\\
4978	6.75\\
4979	6.75\\
4980	6.75\\
4981	6.75\\
4982	6.75\\
4983	6.75\\
4984	6.75\\
4985	6.75\\
4986	6.75\\
4987	6.75\\
4988	6.75\\
4989	6.75\\
4990	6.75\\
4991	6.75\\
4992	6.75\\
4993	6.75\\
4994	6.75\\
4995	6.75\\
4996	6.75\\
4997	6.75\\
4998	6.75\\
4999	6.75\\
5000	6.75\\
5001	6.75\\
5002	6.75\\
5003	6.75\\
5004	6.75\\
5005	6.75\\
5006	6.75\\
5007	6.75\\
5008	6.75\\
5009	6.75\\
5010	6.75\\
5011	6.75\\
5012	6.75\\
5013	6.75\\
5014	6.75\\
5015	6.75\\
5016	6.75\\
5017	6.75\\
5018	6.75\\
5019	6.75\\
5020	6.75\\
5021	6.75\\
5022	6.75\\
5023	6.75\\
5024	6.75\\
5025	6.75\\
5026	6.75\\
5027	6.75\\
5028	6.75\\
5029	6.75\\
5030	6.75\\
5031	6.75\\
5032	6.75\\
5033	8\\
5034	8\\
5035	8\\
5036	8\\
5037	8\\
5038	8\\
5039	8\\
5040	8\\
5041	8\\
5042	8\\
5043	8\\
5044	8\\
5045	8\\
5046	8\\
5047	8\\
5048	8\\
5049	8\\
5050	8\\
5051	8\\
5052	8\\
5053	8\\
5054	8\\
5055	8\\
5056	8\\
5057	8\\
5058	8\\
5059	8\\
5060	8\\
5061	8\\
5062	8\\
5063	8\\
5064	8\\
5065	8\\
5066	8\\
5067	8\\
5068	8\\
5069	8\\
5070	8\\
5071	8\\
5072	8\\
5073	8\\
5074	8\\
5075	8\\
5076	8\\
5077	8\\
5078	8\\
5079	8\\
5080	8\\
5081	8\\
5082	8\\
5083	8\\
5084	8\\
5085	8\\
5086	8\\
5087	8\\
5088	8\\
5089	8\\
5090	8\\
5091	8\\
5092	8\\
5093	8\\
5094	8\\
5095	8\\
5096	8\\
5097	8\\
5098	8\\
5099	8\\
5100	8\\
5101	8\\
5102	8\\
5103	8\\
5104	8\\
5105	8\\
5106	8\\
5107	8\\
5108	8\\
5109	8\\
5110	8\\
5111	8\\
5112	8\\
5113	8\\
5114	8\\
5115	8\\
5116	8\\
5117	8\\
5118	8\\
5119	8\\
5120	8\\
5121	8\\
5122	8\\
5123	8\\
5124	8\\
5125	8\\
5126	8\\
5127	8\\
5128	8\\
5129	8\\
5130	8\\
5131	8\\
5132	8\\
5133	8\\
5134	8\\
5135	8\\
5136	8\\
5137	8\\
5138	8\\
5139	8\\
5140	8\\
5141	8\\
5142	8\\
5143	8\\
5144	8\\
5145	8\\
5146	8\\
5147	8\\
5148	8\\
5149	8\\
5150	8\\
5151	8\\
5152	8\\
5153	8\\
5154	8\\
5155	8\\
5156	8\\
5157	8\\
5158	8\\
5159	8\\
5160	8\\
5161	8\\
5162	8\\
5163	8\\
5164	8\\
5165	8\\
5166	8\\
5167	8\\
5168	8\\
5169	8\\
5170	8\\
5171	8\\
5172	8\\
5173	8\\
5174	8\\
5175	8\\
5176	8\\
5177	8\\
5178	8\\
5179	8\\
5180	8\\
5181	8\\
5182	8\\
5183	8\\
5184	8\\
5185	8\\
5186	8\\
5187	8\\
5188	8\\
5189	8\\
5190	8\\
5191	8\\
5192	8\\
5193	8\\
5194	8\\
5195	8\\
5196	8\\
5197	8\\
5198	8\\
5199	8\\
5200	8\\
5201	8\\
5202	8\\
5203	8\\
5204	8\\
5205	8\\
5206	8\\
5207	8\\
5208	8\\
5209	8\\
5210	8\\
5211	8\\
5212	8\\
5213	8\\
5214	8\\
5215	8\\
5216	8\\
5217	8\\
5218	8\\
5219	8\\
5220	8\\
5221	8\\
5222	8\\
5223	8\\
5224	8\\
5225	8\\
5226	8\\
5227	8\\
5228	8\\
5229	8\\
5230	8\\
5231	8\\
5232	8\\
5233	8\\
5234	8\\
5235	9.5\\
5236	9.5\\
5237	9.5\\
5238	9.5\\
5239	9.5\\
5240	9.5\\
5241	9.5\\
5242	9.5\\
5243	9.5\\
5244	9.5\\
5245	9.5\\
5246	9.5\\
5247	9.5\\
5248	9.5\\
5249	9.5\\
5250	9.5\\
5251	9.5\\
5252	9.5\\
5253	9.5\\
5254	9.5\\
5255	9.5\\
5256	9.5\\
5257	9.5\\
5258	9.5\\
5259	9.5\\
5260	9.5\\
5261	9.5\\
5262	9.5\\
5263	9.5\\
5264	9.5\\
5265	9.5\\
5266	9.5\\
5267	9.5\\
5268	9.5\\
5269	9.5\\
5270	9.5\\
5271	9.5\\
5272	9.5\\
5273	9.5\\
5274	9.5\\
5275	9.5\\
5276	9.5\\
5277	9.5\\
5278	9.5\\
5279	9.5\\
5280	9.5\\
5281	9.5\\
5282	9.5\\
5283	9.5\\
5284	9.5\\
5285	9.5\\
5286	9.5\\
5287	9.5\\
5288	9.5\\
5289	9.5\\
5290	9.5\\
5291	9.5\\
5292	9.5\\
5293	9.5\\
5294	9.5\\
5295	9.5\\
5296	9.5\\
5297	9.5\\
5298	9.5\\
5299	9.5\\
5300	9.5\\
5301	9.5\\
5302	9.5\\
5303	9.5\\
5304	9.5\\
5305	9.5\\
5306	9.5\\
5307	9.5\\
5308	9.5\\
5309	9.5\\
5310	9.5\\
5311	9.5\\
5312	9.5\\
5313	9.5\\
5314	9.5\\
5315	9.5\\
5316	9.5\\
5317	9.5\\
5318	9.5\\
5319	9.5\\
5320	9.5\\
5321	9.5\\
5322	9.5\\
5323	9.5\\
5324	9.5\\
5325	9.5\\
5326	9.5\\
5327	9.5\\
5328	9.5\\
5329	9.5\\
5330	9.5\\
5331	9.5\\
5332	9.5\\
5333	9.5\\
5334	9.5\\
5335	9.5\\
5336	9.5\\
5337	9.5\\
5338	9.5\\
5339	9.5\\
5340	9.5\\
5341	9.5\\
5342	9.5\\
5343	9.5\\
5344	9.5\\
5345	9.5\\
5346	9.5\\
5347	9.5\\
5348	9.5\\
5349	9.5\\
5350	9.5\\
5351	9.5\\
5352	9.5\\
5353	9.5\\
5354	9.5\\
5355	9.5\\
5356	9.5\\
5357	9.5\\
5358	9.5\\
5359	9.5\\
5360	9.5\\
5361	9.5\\
5362	9.5\\
5363	9.5\\
5364	9.5\\
5365	9.5\\
5366	9.5\\
5367	9.5\\
5368	9.5\\
5369	9.5\\
5370	9.5\\
5371	9.5\\
5372	9.5\\
5373	9.5\\
5374	9.5\\
5375	9.5\\
5376	9.5\\
5377	9.5\\
5378	9.5\\
5379	9.5\\
5380	9.5\\
5381	9.5\\
5382	9.5\\
5383	9.5\\
5384	9.5\\
5385	9.5\\
5386	9.5\\
5387	9.5\\
5388	9.5\\
5389	9.5\\
5390	9.5\\
5391	9.5\\
5392	9.5\\
5393	9.5\\
5394	9.5\\
5395	9.5\\
5396	9.5\\
5397	9.5\\
5398	9.5\\
5399	9.5\\
5400	9.5\\
5401	9.5\\
5402	9.5\\
5403	9.5\\
5404	9.5\\
5405	9.5\\
5406	9.5\\
5407	9.5\\
5408	9.5\\
5409	9.5\\
5410	9.5\\
5411	9.5\\
5412	9.5\\
5413	9.5\\
5414	9.5\\
5415	9.5\\
5416	9.5\\
5417	9.5\\
5418	9.5\\
5419	9.5\\
5420	9.5\\
5421	9.5\\
5422	9.5\\
5423	9.5\\
5424	9.5\\
5425	9.5\\
5426	9.5\\
5427	9.5\\
5428	9.5\\
5429	9.5\\
5430	9.5\\
5431	9.5\\
5432	9.5\\
5433	9.5\\
5434	9.5\\
5435	9.5\\
5436	6.5\\
5437	6.5\\
5438	6.5\\
5439	6.5\\
5440	6.5\\
5441	6.5\\
5442	6.5\\
5443	6.5\\
5444	6.5\\
5445	6.5\\
5446	6.5\\
5447	6.5\\
5448	6.5\\
5449	6.5\\
5450	6.5\\
5451	6.5\\
5452	6.5\\
5453	6.5\\
5454	6.5\\
5455	6.5\\
5456	6.5\\
5457	6.5\\
5458	6.5\\
5459	6.5\\
5460	6.5\\
5461	6.5\\
5462	6.5\\
5463	6.5\\
5464	6.5\\
5465	6.5\\
5466	6.5\\
5467	6.5\\
5468	6.5\\
5469	6.5\\
5470	6.5\\
5471	6.5\\
5472	6.5\\
5473	6.5\\
5474	6.5\\
5475	6.5\\
5476	6.5\\
5477	6.5\\
5478	6.5\\
5479	6.5\\
5480	6.5\\
5481	6.5\\
5482	6.5\\
5483	6.5\\
5484	6.5\\
5485	6.5\\
5486	6.5\\
5487	6.5\\
5488	6.5\\
5489	6.5\\
5490	6.5\\
5491	6.5\\
5492	6.5\\
5493	6.5\\
5494	6.5\\
5495	6.5\\
5496	6.5\\
5497	6.5\\
5498	6.5\\
5499	6.5\\
5500	6.5\\
5501	6.5\\
5502	6.5\\
5503	6.5\\
5504	6.5\\
5505	6.5\\
5506	6.5\\
5507	6.5\\
5508	6.5\\
5509	6.5\\
5510	6.5\\
5511	6.5\\
5512	6.5\\
5513	6.5\\
5514	6.5\\
5515	6.5\\
5516	6.5\\
5517	6.5\\
5518	6.5\\
5519	6.5\\
5520	6.5\\
5521	6.5\\
5522	6.5\\
5523	6.5\\
5524	6.5\\
5525	6.5\\
5526	6.5\\
5527	6.5\\
5528	6.5\\
5529	6.5\\
5530	6.5\\
5531	6.5\\
5532	6.5\\
5533	6.5\\
5534	6.5\\
5535	6.5\\
5536	6.5\\
5537	6.5\\
5538	6.5\\
5539	6.5\\
5540	6.5\\
5541	6.5\\
5542	6.5\\
5543	6.5\\
5544	6.5\\
5545	6.5\\
5546	6.5\\
5547	6.5\\
5548	6.5\\
5549	6.5\\
5550	6.5\\
5551	6.5\\
5552	6.5\\
5553	6.5\\
5554	6.5\\
5555	6.5\\
5556	6.5\\
5557	6.5\\
5558	6.5\\
5559	6.5\\
5560	6.5\\
5561	6.5\\
5562	6.5\\
5563	6.5\\
5564	6.5\\
5565	6.5\\
5566	6.5\\
5567	6.5\\
5568	6.5\\
5569	6.5\\
5570	6.5\\
5571	6.5\\
5572	6.5\\
5573	6.5\\
5574	6.5\\
5575	6.5\\
5576	6.5\\
5577	6.5\\
5578	6.5\\
5579	6.5\\
5580	6.5\\
5581	6.5\\
5582	6.5\\
5583	6.5\\
5584	6.5\\
5585	6.5\\
5586	6.5\\
5587	6.5\\
5588	6.5\\
5589	6.5\\
5590	6.5\\
5591	6.5\\
5592	6.5\\
5593	6.5\\
5594	6.5\\
5595	6.5\\
5596	6.5\\
5597	6.5\\
5598	6.5\\
5599	6.5\\
5600	6.5\\
5601	6.5\\
5602	6.5\\
5603	6.5\\
5604	6.5\\
5605	6.5\\
5606	6.5\\
5607	6.5\\
5608	6.5\\
5609	6.5\\
5610	6.5\\
5611	6.5\\
5612	6.5\\
5613	6.5\\
5614	6.5\\
5615	6.5\\
5616	6.5\\
5617	6.5\\
5618	6.5\\
5619	6.5\\
5620	6.5\\
5621	6.5\\
5622	6.5\\
5623	6.5\\
5624	6.5\\
5625	6.5\\
5626	6.5\\
5627	6.5\\
5628	6.5\\
5629	6.5\\
5630	6.5\\
5631	6.5\\
5632	6.5\\
5633	6.5\\
5634	6.5\\
5635	6.5\\
5636	6.5\\
5637	6.75\\
5638	6.75\\
5639	6.75\\
5640	6.75\\
5641	6.75\\
5642	6.75\\
5643	6.75\\
5644	6.75\\
5645	6.75\\
5646	6.75\\
5647	6.75\\
5648	6.75\\
5649	6.75\\
5650	6.75\\
5651	6.75\\
5652	6.75\\
5653	6.75\\
5654	6.75\\
5655	6.75\\
5656	6.75\\
5657	6.75\\
5658	6.75\\
5659	6.75\\
5660	6.75\\
5661	6.75\\
5662	6.75\\
5663	6.75\\
5664	6.75\\
5665	6.75\\
5666	6.75\\
5667	6.75\\
5668	6.75\\
5669	6.75\\
5670	6.75\\
5671	6.75\\
5672	6.75\\
5673	6.75\\
5674	6.75\\
5675	6.75\\
5676	6.75\\
5677	6.75\\
5678	6.75\\
5679	6.75\\
5680	6.75\\
5681	6.75\\
5682	6.75\\
5683	6.75\\
5684	6.75\\
5685	6.75\\
5686	6.75\\
5687	6.75\\
5688	6.75\\
5689	6.75\\
5690	6.75\\
5691	6.75\\
5692	6.75\\
5693	6.75\\
5694	6.75\\
5695	6.75\\
5696	6.75\\
5697	6.75\\
5698	6.75\\
5699	6.75\\
5700	6.75\\
5701	6.75\\
5702	6.75\\
5703	6.75\\
5704	6.75\\
5705	6.75\\
5706	6.75\\
5707	6.75\\
5708	6.75\\
5709	6.75\\
5710	6.75\\
5711	6.75\\
5712	6.75\\
5713	6.75\\
5714	6.75\\
5715	6.75\\
5716	6.75\\
5717	6.75\\
5718	6.75\\
5719	6.75\\
5720	6.75\\
5721	6.75\\
5722	6.75\\
5723	6.75\\
5724	6.75\\
5725	6.75\\
5726	6.75\\
5727	6.75\\
5728	6.75\\
5729	6.75\\
5730	6.75\\
5731	6.75\\
5732	6.75\\
5733	6.75\\
5734	6.75\\
5735	6.75\\
5736	6.75\\
5737	6.75\\
5738	6.75\\
5739	6.75\\
5740	6.75\\
5741	6.75\\
5742	6.75\\
5743	6.75\\
5744	6.75\\
5745	6.75\\
5746	6.75\\
5747	6.75\\
5748	6.75\\
5749	6.75\\
5750	6.75\\
5751	6.75\\
5752	6.75\\
5753	6.75\\
5754	6.75\\
5755	6.75\\
5756	6.75\\
5757	6.75\\
5758	6.75\\
5759	6.75\\
5760	6.75\\
5761	6.75\\
5762	6.75\\
5763	6.75\\
5764	6.75\\
5765	6.75\\
5766	6.75\\
5767	6.75\\
5768	6.75\\
5769	6.75\\
5770	6.75\\
5771	6.75\\
5772	6.75\\
5773	6.75\\
5774	6.75\\
5775	6.75\\
5776	6.75\\
5777	6.75\\
5778	6.75\\
5779	6.75\\
5780	6.75\\
5781	6.75\\
5782	6.75\\
5783	6.75\\
5784	6.75\\
5785	6.75\\
5786	6.75\\
5787	6.75\\
5788	6.75\\
5789	6.75\\
5790	6.75\\
5791	6.75\\
5792	6.75\\
5793	6.75\\
5794	6.75\\
5795	6.75\\
5796	6.75\\
5797	6.75\\
5798	6.75\\
5799	6.75\\
5800	6.75\\
5801	6.75\\
5802	6.75\\
5803	6.75\\
5804	6.75\\
5805	6.75\\
5806	6.75\\
5807	6.75\\
5808	6.75\\
5809	6.75\\
5810	6.75\\
5811	6.75\\
5812	6.75\\
5813	6.75\\
5814	6.75\\
5815	6.75\\
5816	6.75\\
5817	6.75\\
5818	6.75\\
5819	6.75\\
5820	6.75\\
5821	6.75\\
5822	6.75\\
5823	6.75\\
5824	6.75\\
5825	6.75\\
5826	6.75\\
5827	6.75\\
5828	6.75\\
5829	6.75\\
5830	6.75\\
5831	6.75\\
5832	6.75\\
5833	6.75\\
5834	6.75\\
5835	6.75\\
5836	6.75\\
5837	6.75\\
5838	8\\
5839	8\\
5840	8\\
5841	8\\
5842	8\\
5843	8\\
5844	8\\
5845	8\\
5846	8\\
5847	8\\
5848	8\\
5849	8\\
5850	8\\
5851	8\\
5852	8\\
5853	8\\
5854	8\\
5855	8\\
5856	8\\
5857	8\\
5858	8\\
5859	8\\
5860	8\\
5861	8\\
5862	8\\
5863	8\\
5864	8\\
5865	8\\
5866	8\\
5867	8\\
5868	8\\
5869	8\\
5870	8\\
5871	8\\
5872	8\\
5873	8\\
5874	8\\
5875	8\\
5876	8\\
5877	8\\
5878	8\\
5879	8\\
5880	8\\
5881	8\\
5882	8\\
5883	8\\
5884	8\\
5885	8\\
5886	8\\
5887	8\\
5888	8\\
5889	8\\
5890	8\\
5891	8\\
5892	8\\
5893	8\\
5894	8\\
5895	8\\
5896	8\\
5897	8\\
5898	8\\
5899	8\\
5900	8\\
5901	8\\
5902	8\\
5903	8\\
5904	8\\
5905	8\\
5906	8\\
5907	8\\
5908	8\\
5909	8\\
5910	8\\
5911	8\\
5912	8\\
5913	8\\
5914	8\\
5915	8\\
5916	8\\
5917	8\\
5918	8\\
5919	8\\
5920	8\\
5921	8\\
5922	8\\
5923	8\\
5924	8\\
5925	8\\
5926	8\\
5927	8\\
5928	8\\
5929	8\\
5930	8\\
5931	8\\
5932	8\\
5933	8\\
5934	8\\
5935	8\\
5936	8\\
5937	8\\
5938	8\\
5939	8\\
5940	8\\
5941	8\\
5942	8\\
5943	8\\
5944	8\\
5945	8\\
5946	8\\
5947	8\\
5948	8\\
5949	8\\
5950	8\\
5951	8\\
5952	8\\
5953	8\\
5954	8\\
5955	8\\
5956	8\\
5957	8\\
5958	8\\
5959	8\\
5960	8\\
5961	8\\
5962	8\\
5963	8\\
5964	8\\
5965	8\\
5966	8\\
5967	8\\
5968	8\\
5969	8\\
5970	8\\
5971	8\\
5972	8\\
5973	8\\
5974	8\\
5975	8\\
5976	8\\
5977	8\\
5978	8\\
5979	8\\
5980	8\\
5981	8\\
5982	8\\
5983	8\\
5984	8\\
5985	8\\
5986	8\\
5987	8\\
5988	8\\
5989	8\\
5990	8\\
5991	8\\
5992	8\\
5993	8\\
5994	8\\
5995	8\\
5996	8\\
5997	8\\
5998	8\\
5999	8\\
6000	8\\
6001	8\\
6002	8\\
6003	8\\
6004	8\\
6005	8\\
6006	8\\
6007	8\\
6008	8\\
6009	8\\
6010	8\\
6011	8\\
6012	8\\
6013	8\\
6014	8\\
6015	8\\
6016	8\\
6017	8\\
6018	8\\
6019	8\\
6020	8\\
6021	8\\
6022	8\\
6023	8\\
6024	8\\
6025	8\\
6026	8\\
6027	8\\
6028	8\\
6029	8\\
6030	8\\
6031	8\\
6032	8\\
6033	8\\
6034	8\\
6035	8\\
6036	8\\
6037	8\\
6038	8\\
6039	8\\
6040	9.5\\
6041	9.5\\
6042	9.5\\
6043	9.5\\
6044	9.5\\
6045	9.5\\
6046	9.5\\
6047	9.5\\
6048	9.5\\
6049	9.5\\
6050	9.5\\
6051	9.5\\
6052	9.5\\
6053	9.5\\
6054	9.5\\
6055	9.5\\
6056	9.5\\
6057	9.5\\
6058	9.5\\
6059	9.5\\
6060	9.5\\
6061	9.5\\
6062	9.5\\
6063	9.5\\
6064	9.5\\
6065	9.5\\
6066	9.5\\
6067	9.5\\
6068	9.5\\
6069	9.5\\
6070	9.5\\
6071	9.5\\
6072	9.5\\
6073	9.5\\
6074	9.5\\
6075	9.5\\
6076	9.5\\
6077	9.5\\
6078	9.5\\
6079	9.5\\
6080	9.5\\
6081	9.5\\
6082	9.5\\
6083	9.5\\
6084	9.5\\
6085	9.5\\
6086	9.5\\
6087	9.5\\
6088	9.5\\
6089	9.5\\
6090	9.5\\
6091	9.5\\
6092	9.5\\
6093	9.5\\
6094	9.5\\
6095	9.5\\
6096	9.5\\
6097	9.5\\
6098	9.5\\
6099	9.5\\
6100	9.5\\
6101	9.5\\
6102	9.5\\
6103	9.5\\
6104	9.5\\
6105	9.5\\
6106	9.5\\
6107	9.5\\
6108	9.5\\
6109	9.5\\
6110	9.5\\
6111	9.5\\
6112	9.5\\
6113	9.5\\
6114	9.5\\
6115	9.5\\
6116	9.5\\
6117	9.5\\
6118	9.5\\
6119	9.5\\
6120	9.5\\
6121	9.5\\
6122	9.5\\
6123	9.5\\
6124	9.5\\
6125	9.5\\
6126	9.5\\
6127	9.5\\
6128	9.5\\
6129	9.5\\
6130	9.5\\
6131	9.5\\
6132	9.5\\
6133	9.5\\
6134	9.5\\
6135	9.5\\
6136	9.5\\
6137	9.5\\
6138	9.5\\
6139	9.5\\
6140	9.5\\
6141	9.5\\
6142	9.5\\
6143	9.5\\
6144	9.5\\
6145	9.5\\
6146	9.5\\
6147	9.5\\
6148	9.5\\
6149	9.5\\
6150	9.5\\
6151	9.5\\
6152	9.5\\
6153	9.5\\
6154	9.5\\
6155	9.5\\
6156	9.5\\
6157	9.5\\
6158	9.5\\
6159	9.5\\
6160	9.5\\
6161	9.5\\
6162	9.5\\
6163	9.5\\
6164	9.5\\
6165	9.5\\
6166	9.5\\
6167	9.5\\
6168	9.5\\
6169	9.5\\
6170	9.5\\
6171	9.5\\
6172	9.5\\
6173	9.5\\
6174	9.5\\
6175	9.5\\
6176	9.5\\
6177	9.5\\
6178	9.5\\
6179	9.5\\
6180	9.5\\
6181	9.5\\
6182	9.5\\
6183	9.5\\
6184	9.5\\
6185	9.5\\
6186	9.5\\
6187	9.5\\
6188	9.5\\
6189	9.5\\
6190	9.5\\
6191	9.5\\
6192	9.5\\
6193	9.5\\
6194	9.5\\
6195	9.5\\
6196	9.5\\
6197	9.5\\
6198	9.5\\
6199	9.5\\
6200	9.5\\
6201	9.5\\
6202	9.5\\
6203	9.5\\
6204	9.5\\
6205	9.5\\
6206	9.5\\
6207	9.5\\
6208	9.5\\
6209	9.5\\
6210	9.5\\
6211	9.5\\
6212	9.5\\
6213	9.5\\
6214	9.5\\
6215	9.5\\
6216	9.5\\
6217	9.5\\
6218	9.5\\
6219	9.5\\
6220	9.5\\
6221	9.5\\
6222	9.5\\
6223	9.5\\
6224	9.5\\
6225	9.5\\
6226	9.5\\
6227	9.5\\
6228	9.5\\
6229	9.5\\
6230	9.5\\
6231	9.5\\
6232	9.5\\
6233	9.5\\
6234	9.5\\
6235	9.5\\
6236	9.5\\
6237	9.5\\
6238	9.5\\
6239	9.5\\
6240	9.5\\
6241	6.75\\
6242	6.75\\
6243	6.75\\
6244	6.75\\
6245	6.75\\
6246	6.75\\
6247	6.75\\
6248	6.75\\
6249	6.75\\
6250	6.75\\
6251	6.75\\
6252	6.75\\
6253	6.75\\
6254	6.75\\
6255	6.75\\
6256	6.75\\
6257	6.75\\
6258	6.75\\
6259	6.75\\
6260	6.75\\
6261	6.75\\
6262	6.75\\
6263	6.75\\
6264	6.75\\
6265	6.75\\
6266	6.75\\
6267	6.75\\
6268	6.75\\
6269	6.75\\
6270	6.75\\
6271	6.75\\
6272	6.75\\
6273	6.75\\
6274	6.75\\
6275	6.75\\
6276	6.75\\
6277	6.75\\
6278	6.75\\
6279	6.75\\
6280	6.75\\
6281	6.75\\
6282	6.75\\
6283	6.75\\
6284	6.75\\
6285	6.75\\
6286	6.75\\
6287	6.75\\
6288	6.75\\
6289	6.75\\
6290	6.75\\
6291	6.75\\
6292	6.75\\
6293	6.75\\
6294	6.75\\
6295	6.75\\
6296	6.75\\
6297	6.75\\
6298	6.75\\
6299	6.75\\
6300	6.75\\
6301	6.75\\
6302	6.75\\
6303	6.75\\
6304	6.75\\
6305	6.75\\
6306	6.75\\
6307	6.75\\
6308	6.75\\
6309	6.75\\
6310	6.75\\
6311	6.75\\
6312	6.75\\
6313	6.75\\
6314	6.75\\
6315	6.75\\
6316	6.75\\
6317	6.75\\
6318	6.75\\
6319	6.75\\
6320	6.75\\
6321	6.75\\
6322	6.75\\
6323	6.75\\
6324	6.75\\
6325	6.75\\
6326	6.75\\
6327	6.75\\
6328	6.75\\
6329	6.75\\
6330	6.75\\
6331	6.75\\
6332	6.75\\
6333	6.75\\
6334	6.75\\
6335	6.75\\
6336	6.75\\
6337	6.75\\
6338	6.75\\
6339	6.75\\
6340	6.75\\
6341	6.75\\
6342	6.75\\
6343	6.75\\
6344	6.75\\
6345	6.75\\
6346	6.75\\
6347	6.75\\
6348	6.75\\
6349	6.75\\
6350	6.75\\
6351	6.75\\
6352	6.75\\
6353	6.75\\
6354	6.75\\
6355	6.75\\
6356	6.75\\
6357	6.75\\
6358	6.75\\
6359	6.75\\
6360	6.75\\
6361	6.75\\
6362	6.75\\
6363	6.75\\
6364	6.75\\
6365	6.75\\
6366	6.75\\
6367	6.75\\
6368	6.75\\
6369	6.75\\
6370	6.75\\
6371	6.75\\
6372	6.75\\
6373	6.75\\
6374	6.75\\
6375	6.75\\
6376	6.75\\
6377	6.75\\
6378	6.75\\
6379	6.75\\
6380	6.75\\
6381	6.75\\
6382	6.75\\
6383	6.75\\
6384	6.75\\
6385	6.75\\
6386	6.75\\
6387	6.75\\
6388	6.75\\
6389	6.75\\
6390	6.75\\
6391	6.75\\
6392	6.75\\
6393	6.75\\
6394	6.75\\
6395	6.75\\
6396	6.75\\
6397	6.75\\
6398	6.75\\
6399	6.75\\
6400	6.75\\
6401	6.75\\
6402	6.75\\
6403	6.75\\
6404	6.75\\
6405	6.75\\
6406	6.75\\
6407	6.75\\
6408	6.75\\
6409	6.75\\
6410	6.75\\
6411	6.75\\
6412	6.75\\
6413	6.75\\
6414	6.75\\
6415	6.75\\
6416	6.75\\
6417	6.75\\
6418	6.75\\
6419	6.75\\
6420	6.75\\
6421	6.75\\
6422	6.75\\
6423	6.75\\
6424	6.75\\
6425	6.75\\
6426	6.75\\
6427	6.75\\
6428	6.75\\
6429	6.75\\
6430	6.75\\
6431	6.75\\
6432	6.75\\
6433	6.75\\
6434	6.75\\
6435	6.75\\
6436	6.75\\
6437	6.75\\
6438	6.75\\
6439	6.75\\
6440	6.75\\
6441	6.75\\
6442	6.5\\
6443	6.5\\
6444	6.5\\
6445	6.5\\
6446	6.5\\
6447	6.5\\
6448	6.5\\
6449	6.5\\
6450	6.5\\
6451	6.5\\
6452	6.5\\
6453	6.5\\
6454	6.5\\
6455	6.5\\
6456	6.5\\
6457	6.5\\
6458	6.5\\
6459	6.5\\
6460	6.5\\
6461	6.5\\
6462	6.5\\
6463	6.5\\
6464	6.5\\
6465	6.5\\
6466	6.5\\
6467	6.5\\
6468	6.5\\
6469	6.5\\
6470	6.5\\
6471	6.5\\
6472	6.5\\
6473	6.5\\
6474	6.5\\
6475	6.5\\
6476	6.5\\
6477	6.5\\
6478	6.5\\
6479	6.5\\
6480	6.5\\
6481	6.5\\
6482	6.5\\
6483	6.5\\
6484	6.5\\
6485	6.5\\
6486	6.5\\
6487	6.5\\
6488	6.5\\
6489	6.5\\
6490	6.5\\
6491	6.5\\
6492	6.5\\
6493	6.5\\
6494	6.5\\
6495	6.5\\
6496	6.5\\
6497	6.5\\
6498	6.5\\
6499	6.5\\
6500	6.5\\
6501	6.5\\
6502	6.5\\
6503	6.5\\
6504	6.5\\
6505	6.5\\
6506	6.5\\
6507	6.5\\
6508	6.5\\
6509	6.5\\
6510	6.5\\
6511	6.5\\
6512	6.5\\
6513	6.5\\
6514	6.5\\
6515	6.5\\
6516	6.5\\
6517	6.5\\
6518	6.5\\
6519	6.5\\
6520	6.5\\
6521	6.5\\
6522	6.5\\
6523	6.5\\
6524	6.5\\
6525	6.5\\
6526	6.5\\
6527	6.5\\
6528	6.5\\
6529	6.5\\
6530	6.5\\
6531	6.5\\
6532	6.5\\
6533	6.5\\
6534	6.5\\
6535	6.5\\
6536	6.5\\
6537	6.5\\
6538	6.5\\
6539	6.5\\
6540	6.5\\
6541	6.5\\
6542	6.5\\
6543	6.5\\
6544	6.5\\
6545	6.5\\
6546	6.5\\
6547	6.5\\
6548	6.5\\
6549	6.5\\
6550	6.5\\
6551	6.5\\
6552	6.5\\
6553	6.5\\
6554	6.5\\
6555	6.5\\
6556	6.5\\
6557	6.5\\
6558	6.5\\
6559	6.5\\
6560	6.5\\
6561	6.5\\
6562	6.5\\
6563	6.5\\
6564	6.5\\
6565	6.5\\
6566	6.5\\
6567	6.5\\
6568	6.5\\
6569	6.5\\
6570	6.5\\
6571	6.5\\
6572	6.5\\
6573	6.5\\
6574	6.5\\
6575	6.5\\
6576	6.5\\
6577	6.5\\
6578	6.5\\
6579	6.5\\
6580	6.5\\
6581	6.5\\
6582	6.5\\
6583	6.5\\
6584	6.5\\
6585	6.5\\
6586	6.5\\
6587	6.5\\
6588	6.5\\
6589	6.5\\
6590	6.5\\
6591	6.5\\
6592	6.5\\
6593	6.5\\
6594	6.5\\
6595	6.5\\
6596	6.5\\
6597	6.5\\
6598	6.5\\
6599	6.5\\
6600	6.5\\
6601	6.5\\
6602	6.5\\
6603	6.5\\
6604	6.5\\
6605	6.5\\
6606	6.5\\
6607	6.5\\
6608	6.5\\
6609	6.5\\
6610	6.5\\
6611	6.5\\
6612	6.5\\
6613	6.5\\
6614	6.5\\
6615	6.5\\
6616	6.5\\
6617	6.5\\
6618	6.5\\
6619	6.5\\
6620	6.5\\
6621	6.5\\
6622	6.5\\
6623	6.5\\
6624	6.5\\
6625	6.5\\
6626	6.5\\
6627	6.5\\
6628	6.5\\
6629	6.5\\
6630	6.5\\
6631	6.5\\
6632	6.5\\
6633	6.5\\
6634	6.5\\
6635	6.5\\
6636	6.5\\
6637	6.5\\
6638	6.5\\
6639	6.5\\
6640	6.5\\
6641	6.5\\
6642	6.5\\
6643	6.5\\
6644	8\\
6645	8\\
6646	8\\
6647	8\\
6648	8\\
6649	8\\
6650	8\\
6651	8\\
6652	8\\
6653	8\\
6654	8\\
6655	8\\
6656	8\\
6657	8\\
6658	8\\
6659	8\\
6660	8\\
6661	8\\
6662	8\\
6663	8\\
6664	8\\
6665	8\\
6666	8\\
6667	8\\
6668	8\\
6669	8\\
6670	8\\
6671	8\\
6672	8\\
6673	8\\
6674	8\\
6675	8\\
6676	8\\
6677	8\\
6678	8\\
6679	8\\
6680	8\\
6681	8\\
6682	8\\
6683	8\\
6684	8\\
6685	8\\
6686	8\\
6687	8\\
6688	8\\
6689	8\\
6690	8\\
6691	8\\
6692	8\\
6693	8\\
6694	8\\
6695	8\\
6696	8\\
6697	8\\
6698	8\\
6699	8\\
6700	8\\
6701	8\\
6702	8\\
6703	8\\
6704	8\\
6705	8\\
6706	8\\
6707	8\\
6708	8\\
6709	8\\
6710	8\\
6711	8\\
6712	8\\
6713	8\\
6714	8\\
6715	8\\
6716	8\\
6717	8\\
6718	8\\
6719	8\\
6720	8\\
6721	8\\
6722	8\\
6723	8\\
6724	8\\
6725	8\\
6726	8\\
6727	8\\
6728	8\\
6729	8\\
6730	8\\
6731	8\\
6732	8\\
6733	8\\
6734	8\\
6735	8\\
6736	8\\
6737	8\\
6738	8\\
6739	8\\
6740	8\\
6741	8\\
6742	8\\
6743	8\\
6744	8\\
6745	8\\
6746	8\\
6747	8\\
6748	8\\
6749	8\\
6750	8\\
6751	8\\
6752	8\\
6753	8\\
6754	8\\
6755	8\\
6756	8\\
6757	8\\
6758	8\\
6759	8\\
6760	8\\
6761	8\\
6762	8\\
6763	8\\
6764	8\\
6765	8\\
6766	8\\
6767	8\\
6768	8\\
6769	8\\
6770	8\\
6771	8\\
6772	8\\
6773	8\\
6774	8\\
6775	8\\
6776	8\\
6777	8\\
6778	8\\
6779	8\\
6780	8\\
6781	8\\
6782	8\\
6783	8\\
6784	8\\
6785	8\\
6786	8\\
6787	8\\
6788	8\\
6789	8\\
6790	8\\
6791	8\\
6792	8\\
6793	8\\
6794	8\\
6795	8\\
6796	8\\
6797	8\\
6798	8\\
6799	8\\
6800	8\\
6801	8\\
6802	8\\
6803	8\\
6804	8\\
6805	8\\
6806	8\\
6807	8\\
6808	8\\
6809	8\\
6810	8\\
6811	8\\
6812	8\\
6813	8\\
6814	8\\
6815	8\\
6816	8\\
6817	8\\
6818	8\\
6819	8\\
6820	8\\
6821	8\\
6822	8\\
6823	8\\
6824	8\\
6825	8\\
6826	8\\
6827	8\\
6828	8\\
6829	8\\
6830	8\\
6831	8\\
6832	8\\
6833	8\\
6834	8\\
6835	8\\
6836	8\\
6837	8\\
6838	8\\
6839	8\\
6840	8\\
6841	8\\
6842	8\\
6843	8\\
6844	8\\
6845	8\\
6846	9.25\\
6847	9.25\\
6848	9.25\\
6849	9.25\\
6850	9.25\\
6851	9.25\\
6852	9.25\\
6853	9.25\\
6854	9.25\\
6855	9.25\\
6856	9.25\\
6857	9.25\\
6858	9.25\\
6859	9.25\\
6860	9.25\\
6861	9.25\\
6862	9.25\\
6863	9.25\\
6864	9.25\\
6865	9.25\\
6866	9.25\\
6867	9.25\\
6868	9.25\\
6869	9.25\\
6870	9.25\\
6871	9.25\\
6872	9.25\\
6873	9.25\\
6874	9.25\\
6875	9.25\\
6876	9.25\\
6877	9.25\\
6878	9.25\\
6879	9.25\\
6880	9.25\\
6881	9.25\\
6882	9.25\\
6883	9.25\\
6884	9.25\\
6885	9.25\\
6886	9.25\\
6887	9.25\\
6888	9.25\\
6889	9.25\\
6890	9.25\\
6891	9.25\\
6892	9.25\\
6893	9.25\\
6894	9.25\\
6895	9.25\\
6896	9.25\\
6897	9.25\\
6898	9.25\\
6899	9.25\\
6900	9.25\\
6901	9.25\\
6902	9.25\\
6903	9.25\\
6904	9.25\\
6905	9.25\\
6906	9.25\\
6907	9.25\\
6908	9.25\\
6909	9.25\\
6910	9.25\\
6911	9.25\\
6912	9.25\\
6913	9.25\\
6914	9.25\\
6915	9.25\\
6916	9.25\\
6917	9.25\\
6918	9.25\\
6919	9.25\\
6920	9.25\\
6921	9.25\\
6922	9.25\\
6923	9.25\\
6924	9.25\\
6925	9.25\\
6926	9.25\\
6927	9.25\\
6928	9.25\\
6929	9.25\\
6930	9.25\\
6931	9.25\\
6932	9.25\\
6933	9.25\\
6934	9.25\\
6935	9.25\\
6936	9.25\\
6937	9.25\\
6938	9.25\\
6939	9.25\\
6940	9.25\\
6941	9.25\\
6942	9.25\\
6943	9.25\\
6944	9.25\\
6945	9.25\\
6946	9.25\\
6947	9.25\\
6948	9.25\\
6949	9.25\\
6950	9.25\\
6951	9.25\\
6952	9.25\\
6953	9.25\\
6954	9.25\\
6955	9.25\\
6956	9.25\\
6957	9.25\\
6958	9.25\\
6959	9.25\\
6960	9.25\\
6961	9.25\\
6962	9.25\\
6963	9.25\\
6964	9.25\\
6965	9.25\\
6966	9.25\\
6967	9.25\\
6968	9.25\\
6969	9.25\\
6970	9.25\\
6971	9.25\\
6972	9.25\\
6973	9.25\\
6974	9.25\\
6975	9.25\\
6976	9.25\\
6977	9.25\\
6978	9.25\\
6979	9.25\\
6980	9.25\\
6981	9.25\\
6982	9.25\\
6983	9.25\\
6984	9.25\\
6985	9.25\\
6986	9.25\\
6987	9.25\\
6988	9.25\\
6989	9.25\\
6990	9.25\\
6991	9.25\\
6992	9.25\\
6993	9.25\\
6994	9.25\\
6995	9.25\\
6996	9.25\\
6997	9.25\\
6998	9.25\\
6999	9.25\\
7000	9.25\\
7001	9.25\\
7002	9.25\\
7003	9.25\\
7004	9.25\\
7005	9.25\\
7006	9.25\\
7007	9.25\\
7008	9.25\\
7009	9.25\\
7010	9.25\\
7011	9.25\\
7012	9.25\\
7013	9.25\\
7014	9.25\\
7015	9.25\\
7016	9.25\\
7017	9.25\\
7018	9.25\\
7019	9.25\\
7020	9.25\\
7021	9.25\\
7022	9.25\\
7023	9.25\\
7024	9.25\\
7025	9.25\\
7026	9.25\\
7027	9.25\\
7028	9.25\\
7029	9.25\\
7030	9.25\\
7031	9.25\\
7032	9.25\\
7033	9.25\\
7034	9.25\\
7035	9.25\\
7036	9.25\\
7037	9.25\\
7038	9.25\\
7039	9.25\\
7040	9.25\\
7041	9.25\\
7042	9.25\\
7043	9.25\\
7044	9.25\\
7045	9.25\\
7046	9.25\\
7047	6.75\\
7048	6.75\\
7049	6.75\\
7050	6.75\\
7051	6.75\\
7052	6.75\\
7053	6.75\\
7054	6.75\\
7055	6.75\\
7056	6.75\\
7057	6.75\\
7058	6.75\\
7059	6.75\\
7060	6.75\\
7061	6.75\\
7062	6.75\\
7063	6.75\\
7064	6.75\\
7065	6.75\\
7066	6.75\\
7067	6.75\\
7068	6.75\\
7069	6.75\\
7070	6.75\\
7071	6.75\\
7072	6.75\\
7073	6.75\\
7074	6.75\\
7075	6.75\\
7076	6.75\\
7077	6.75\\
7078	6.75\\
7079	6.75\\
7080	6.75\\
7081	6.75\\
7082	6.75\\
7083	6.75\\
7084	6.75\\
7085	6.75\\
7086	6.75\\
7087	6.75\\
7088	6.75\\
7089	6.75\\
7090	6.75\\
7091	6.75\\
7092	6.75\\
7093	6.75\\
7094	6.75\\
7095	6.75\\
7096	6.75\\
7097	6.75\\
7098	6.75\\
7099	6.75\\
7100	6.75\\
7101	6.75\\
7102	6.75\\
7103	6.75\\
7104	6.75\\
7105	6.75\\
7106	6.75\\
7107	6.75\\
7108	6.75\\
7109	6.75\\
7110	6.75\\
7111	6.75\\
7112	6.75\\
7113	6.75\\
7114	6.75\\
7115	6.75\\
7116	6.75\\
7117	6.75\\
7118	6.75\\
7119	6.75\\
7120	6.75\\
7121	6.75\\
7122	6.75\\
7123	6.75\\
7124	6.75\\
7125	6.75\\
7126	6.75\\
7127	6.75\\
7128	6.75\\
7129	6.75\\
7130	6.75\\
7131	6.75\\
7132	6.75\\
7133	6.75\\
7134	6.75\\
7135	6.75\\
7136	6.75\\
7137	6.75\\
7138	6.75\\
7139	6.75\\
7140	6.75\\
7141	6.75\\
7142	6.75\\
7143	6.75\\
7144	6.75\\
7145	6.75\\
7146	6.75\\
7147	6.75\\
7148	6.75\\
7149	6.75\\
7150	6.75\\
7151	6.75\\
7152	6.75\\
7153	6.75\\
7154	6.75\\
7155	6.75\\
7156	6.75\\
7157	6.75\\
7158	6.75\\
7159	6.75\\
7160	6.75\\
7161	6.75\\
7162	6.75\\
7163	6.75\\
7164	6.75\\
7165	6.75\\
7166	6.75\\
7167	6.75\\
7168	6.75\\
7169	6.75\\
7170	6.75\\
7171	6.75\\
7172	6.75\\
7173	6.75\\
7174	6.75\\
7175	6.75\\
7176	6.75\\
7177	6.75\\
7178	6.75\\
7179	6.75\\
7180	6.75\\
7181	6.75\\
7182	6.75\\
7183	6.75\\
7184	6.75\\
7185	6.75\\
7186	6.75\\
7187	6.75\\
7188	6.75\\
7189	6.75\\
7190	6.75\\
7191	6.75\\
7192	6.75\\
7193	6.75\\
7194	6.75\\
7195	6.75\\
7196	6.75\\
7197	6.75\\
7198	6.75\\
7199	6.75\\
7200	6.75\\
7201	6.75\\
7202	6.75\\
7203	6.75\\
7204	6.75\\
7205	6.75\\
7206	6.75\\
7207	6.75\\
7208	6.75\\
7209	6.75\\
7210	6.75\\
7211	6.75\\
7212	6.75\\
7213	6.75\\
7214	6.75\\
7215	6.75\\
7216	6.75\\
7217	6.75\\
7218	6.75\\
7219	6.75\\
7220	6.75\\
7221	6.75\\
7222	6.75\\
7223	6.75\\
7224	6.75\\
7225	6.75\\
7226	6.75\\
7227	6.75\\
7228	6.75\\
7229	6.75\\
7230	6.75\\
7231	6.75\\
7232	6.75\\
7233	6.75\\
7234	6.75\\
7235	6.75\\
7236	6.75\\
7237	6.75\\
7238	6.75\\
7239	6.75\\
7240	6.75\\
7241	6.75\\
7242	6.75\\
7243	6.75\\
7244	6.75\\
7245	6.75\\
7246	6.75\\
7247	6.75\\
7248	6.75\\
7249	6.75\\
7250	6.75\\
7251	6.75\\
7252	6.75\\
7253	6.75\\
7254	6.75\\
7255	6.75\\
7256	6.75\\
7257	6.75\\
7258	6.75\\
7259	6.75\\
7260	6.75\\
7261	6.75\\
7262	6.75\\
7263	6.75\\
7264	6.75\\
7265	6.75\\
7266	6.75\\
7267	6.75\\
7268	6.75\\
7269	6.75\\
7270	6.75\\
7271	6.75\\
7272	6.75\\
7273	6.75\\
7274	6.75\\
7275	6.75\\
7276	6.75\\
7277	6.75\\
7278	6.75\\
7279	6.75\\
7280	6.75\\
7281	6.75\\
7282	6.75\\
7283	6.75\\
7284	6.75\\
7285	6.75\\
7286	6.75\\
7287	6.75\\
7288	6.75\\
7289	6.75\\
7290	6.75\\
7291	6.75\\
7292	6.75\\
7293	6.75\\
7294	6.75\\
7295	6.75\\
7296	6.75\\
7297	6.75\\
7298	6.75\\
7299	6.75\\
7300	6.75\\
7301	6.75\\
7302	6.75\\
7303	6.75\\
7304	6.75\\
7305	6.75\\
7306	6.75\\
7307	6.75\\
7308	6.75\\
7309	6.75\\
7310	6.75\\
7311	6.75\\
7312	6.75\\
7313	6.75\\
7314	6.75\\
7315	6.75\\
7316	6.75\\
7317	6.75\\
7318	6.75\\
7319	6.75\\
7320	6.75\\
7321	6.75\\
7322	6.75\\
7323	6.75\\
7324	6.75\\
7325	6.75\\
7326	6.75\\
7327	6.75\\
7328	6.75\\
7329	6.75\\
7330	6.75\\
7331	6.75\\
7332	6.75\\
7333	6.75\\
7334	6.75\\
7335	6.75\\
7336	6.75\\
7337	6.75\\
7338	6.75\\
7339	6.75\\
7340	6.75\\
7341	6.75\\
7342	6.75\\
7343	6.75\\
7344	6.75\\
7345	6.75\\
7346	6.75\\
7347	6.75\\
7348	6.75\\
7349	6.75\\
7350	6.75\\
7351	6.75\\
7352	6.75\\
7353	6.75\\
7354	6.75\\
7355	6.75\\
7356	6.75\\
7357	6.75\\
7358	6.75\\
7359	6.75\\
7360	6.75\\
7361	6.75\\
7362	6.75\\
7363	6.75\\
7364	6.75\\
7365	6.75\\
7366	6.75\\
7367	6.75\\
7368	6.75\\
7369	6.75\\
7370	6.75\\
7371	6.75\\
7372	6.75\\
7373	6.75\\
7374	6.75\\
7375	6.75\\
7376	6.75\\
7377	6.75\\
7378	6.75\\
7379	6.75\\
7380	6.75\\
7381	6.75\\
7382	6.75\\
7383	6.75\\
7384	6.75\\
7385	6.75\\
7386	6.75\\
7387	6.75\\
7388	6.75\\
7389	6.75\\
7390	6.75\\
7391	6.75\\
7392	6.75\\
7393	6.75\\
7394	6.75\\
7395	6.75\\
7396	6.75\\
7397	6.75\\
7398	6.75\\
7399	6.75\\
7400	6.75\\
7401	6.75\\
7402	6.75\\
7403	6.75\\
7404	6.75\\
7405	6.75\\
7406	6.75\\
7407	6.75\\
7408	6.75\\
7409	6.75\\
7410	6.75\\
7411	6.75\\
7412	6.75\\
7413	6.75\\
7414	6.75\\
7415	6.75\\
7416	6.75\\
7417	6.75\\
7418	6.75\\
7419	6.75\\
7420	6.75\\
7421	6.75\\
7422	6.75\\
7423	6.75\\
7424	6.75\\
7425	6.75\\
7426	6.75\\
7427	6.75\\
7428	6.75\\
7429	6.75\\
7430	6.75\\
7431	6.75\\
7432	6.75\\
7433	6.75\\
7434	6.75\\
7435	6.75\\
7436	6.75\\
7437	6.75\\
7438	6.75\\
7439	6.75\\
7440	6.75\\
7441	6.75\\
7442	6.75\\
7443	6.75\\
7444	6.75\\
7445	6.75\\
7446	6.75\\
7447	6.75\\
7448	6.75\\
7449	6.75\\
7450	8\\
7451	8\\
7452	8\\
7453	8\\
7454	8\\
7455	8\\
7456	8\\
7457	8\\
7458	8\\
7459	8\\
7460	8\\
7461	8\\
7462	8\\
7463	8\\
7464	8\\
7465	8\\
7466	8\\
7467	8\\
7468	8\\
7469	8\\
7470	8\\
7471	8\\
7472	8\\
7473	8\\
7474	8\\
7475	8\\
7476	8\\
7477	8\\
7478	8\\
7479	8\\
7480	8\\
7481	8\\
7482	8\\
7483	8\\
7484	8\\
7485	8\\
7486	8\\
7487	8\\
7488	8\\
7489	8\\
7490	8\\
7491	8\\
7492	8\\
7493	8\\
7494	8\\
7495	8\\
7496	8\\
7497	8\\
7498	8\\
7499	8\\
7500	8\\
7501	8\\
7502	8\\
7503	8\\
7504	8\\
7505	8\\
7506	8\\
7507	8\\
7508	8\\
7509	8\\
7510	8\\
7511	8\\
7512	8\\
7513	8\\
7514	8\\
7515	8\\
7516	8\\
7517	8\\
7518	8\\
7519	8\\
7520	8\\
7521	8\\
7522	8\\
7523	8\\
7524	8\\
7525	8\\
7526	8\\
7527	8\\
7528	8\\
7529	8\\
7530	8\\
7531	8\\
7532	8\\
7533	8\\
7534	8\\
7535	8\\
7536	8\\
7537	8\\
7538	8\\
7539	8\\
7540	8\\
7541	8\\
7542	8\\
7543	8\\
7544	8\\
7545	8\\
7546	8\\
7547	8\\
7548	8\\
7549	8\\
7550	8\\
7551	8\\
7552	8\\
7553	8\\
7554	8\\
7555	8\\
7556	8\\
7557	8\\
7558	8\\
7559	8\\
7560	8\\
7561	8\\
7562	8\\
7563	8\\
7564	8\\
7565	8\\
7566	8\\
7567	8\\
7568	8\\
7569	8\\
7570	8\\
7571	8\\
7572	8\\
7573	8\\
7574	8\\
7575	8\\
7576	8\\
7577	8\\
7578	8\\
7579	8\\
7580	8\\
7581	8\\
7582	8\\
7583	8\\
7584	8\\
7585	8\\
7586	8\\
7587	8\\
7588	8\\
7589	8\\
7590	8\\
7591	8\\
7592	8\\
7593	8\\
7594	8\\
7595	8\\
7596	8\\
7597	8\\
7598	8\\
7599	8\\
7600	8\\
7601	8\\
7602	8\\
7603	8\\
7604	8\\
7605	8\\
7606	8\\
7607	8\\
7608	8\\
7609	8\\
7610	8\\
7611	8\\
7612	8\\
7613	8\\
7614	8\\
7615	8\\
7616	8\\
7617	8\\
7618	8\\
7619	8\\
7620	8\\
7621	8\\
7622	8\\
7623	8\\
7624	8\\
7625	8\\
7626	8\\
7627	8\\
7628	8\\
7629	8\\
7630	8\\
7631	8\\
7632	8\\
7633	8\\
7634	8\\
7635	8\\
7636	8\\
7637	8\\
7638	8\\
7639	8\\
7640	8\\
7641	8\\
7642	8\\
7643	8\\
7644	8\\
7645	8\\
7646	8\\
7647	8\\
7648	8\\
7649	8\\
7650	8\\
7651	9.25\\
7652	9.25\\
7653	9.25\\
7654	9.25\\
7655	9.25\\
7656	9.25\\
7657	9.25\\
7658	9.25\\
7659	9.25\\
7660	9.25\\
7661	9.25\\
7662	9.25\\
7663	9.25\\
7664	9.25\\
7665	9.25\\
7666	9.25\\
7667	9.25\\
7668	9.25\\
7669	9.25\\
7670	9.25\\
7671	9.25\\
7672	9.25\\
7673	9.25\\
7674	9.25\\
7675	9.25\\
7676	9.25\\
7677	9.25\\
7678	9.25\\
7679	9.25\\
7680	9.25\\
7681	9.25\\
7682	9.25\\
7683	9.25\\
7684	9.25\\
7685	9.25\\
7686	9.25\\
7687	9.25\\
7688	9.25\\
7689	9.25\\
7690	9.25\\
7691	9.25\\
7692	9.25\\
7693	9.25\\
7694	9.25\\
7695	9.25\\
7696	9.25\\
7697	9.25\\
7698	9.25\\
7699	9.25\\
7700	9.25\\
7701	9.25\\
7702	9.25\\
7703	9.25\\
7704	9.25\\
7705	9.25\\
7706	9.25\\
7707	9.25\\
7708	9.25\\
7709	9.25\\
7710	9.25\\
7711	9.25\\
7712	9.25\\
7713	9.25\\
7714	9.25\\
7715	9.25\\
7716	9.25\\
7717	9.25\\
7718	9.25\\
7719	9.25\\
7720	9.25\\
7721	9.25\\
7722	9.25\\
7723	9.25\\
7724	9.25\\
7725	9.25\\
7726	9.25\\
7727	9.25\\
7728	9.25\\
7729	9.25\\
7730	9.25\\
7731	9.25\\
7732	9.25\\
7733	9.25\\
7734	9.25\\
7735	9.25\\
7736	9.25\\
7737	9.25\\
7738	9.25\\
7739	9.25\\
7740	9.25\\
7741	9.25\\
7742	9.25\\
7743	9.25\\
7744	9.25\\
7745	9.25\\
7746	9.25\\
7747	9.25\\
7748	9.25\\
7749	9.25\\
7750	9.25\\
7751	9.25\\
7752	9.25\\
7753	9.25\\
7754	9.25\\
7755	9.25\\
7756	9.25\\
7757	9.25\\
7758	9.25\\
7759	9.25\\
7760	9.25\\
7761	9.25\\
7762	9.25\\
7763	9.25\\
7764	9.25\\
7765	9.25\\
7766	9.25\\
7767	9.25\\
7768	9.25\\
7769	9.25\\
7770	9.25\\
7771	9.25\\
7772	9.25\\
7773	9.25\\
7774	9.25\\
7775	9.25\\
7776	9.25\\
7777	9.25\\
7778	9.25\\
7779	9.25\\
7780	9.25\\
7781	9.25\\
7782	9.25\\
7783	9.25\\
7784	9.25\\
7785	9.25\\
7786	9.25\\
7787	9.25\\
7788	9.25\\
7789	9.25\\
7790	9.25\\
7791	9.25\\
7792	9.25\\
7793	9.25\\
7794	9.25\\
7795	9.25\\
7796	9.25\\
7797	9.25\\
7798	9.25\\
7799	9.25\\
7800	9.25\\
7801	9.25\\
7802	9.25\\
7803	9.25\\
7804	9.25\\
7805	9.25\\
7806	9.25\\
7807	9.25\\
7808	9.25\\
7809	9.25\\
7810	9.25\\
7811	9.25\\
7812	9.25\\
7813	9.25\\
7814	9.25\\
7815	9.25\\
7816	9.25\\
7817	9.25\\
7818	9.25\\
7819	9.25\\
7820	9.25\\
7821	9.25\\
7822	9.25\\
7823	9.25\\
7824	9.25\\
7825	9.25\\
7826	9.25\\
7827	9.25\\
7828	9.25\\
7829	9.25\\
7830	9.25\\
7831	9.25\\
7832	9.25\\
7833	9.25\\
7834	9.25\\
7835	9.25\\
7836	9.25\\
7837	9.25\\
7838	9.25\\
7839	9.25\\
7840	9.25\\
7841	9.25\\
7842	9.25\\
7843	9.25\\
7844	9.25\\
7845	9.25\\
7846	9.25\\
7847	9.25\\
7848	9.25\\
7849	9.25\\
7850	9.25\\
7851	9.25\\
7852	6.75\\
7853	6.75\\
7854	6.75\\
7855	6.75\\
7856	6.75\\
7857	6.75\\
7858	6.75\\
7859	6.75\\
7860	6.75\\
7861	6.75\\
7862	6.75\\
7863	6.75\\
7864	6.75\\
7865	6.75\\
7866	6.75\\
7867	6.75\\
7868	6.75\\
7869	6.75\\
7870	6.75\\
7871	6.75\\
7872	6.75\\
7873	6.75\\
7874	6.75\\
7875	6.75\\
7876	6.75\\
7877	6.75\\
7878	6.75\\
7879	6.75\\
7880	6.75\\
7881	6.75\\
7882	6.75\\
7883	6.75\\
7884	6.75\\
7885	6.75\\
7886	6.75\\
7887	6.75\\
7888	6.75\\
7889	6.75\\
7890	6.75\\
7891	6.75\\
7892	6.75\\
7893	6.75\\
7894	6.75\\
7895	6.75\\
7896	6.75\\
7897	6.75\\
7898	6.75\\
7899	6.75\\
7900	6.75\\
7901	6.75\\
7902	6.75\\
7903	6.75\\
7904	6.75\\
7905	6.75\\
7906	6.75\\
7907	6.75\\
7908	6.75\\
7909	6.75\\
7910	6.75\\
7911	6.75\\
7912	6.75\\
7913	6.75\\
7914	6.75\\
7915	6.75\\
7916	6.75\\
7917	6.75\\
7918	6.75\\
7919	6.75\\
7920	6.75\\
7921	6.75\\
7922	6.75\\
7923	6.75\\
7924	6.75\\
7925	6.75\\
7926	6.75\\
7927	6.75\\
7928	6.75\\
7929	6.75\\
7930	6.75\\
7931	6.75\\
7932	6.75\\
7933	6.75\\
7934	6.75\\
7935	6.75\\
7936	6.75\\
7937	6.75\\
7938	6.75\\
7939	6.75\\
7940	6.75\\
7941	6.75\\
7942	6.75\\
7943	6.75\\
7944	6.75\\
7945	6.75\\
7946	6.75\\
7947	6.75\\
7948	6.75\\
7949	6.75\\
7950	6.75\\
7951	6.75\\
7952	6.75\\
7953	6.75\\
7954	6.75\\
7955	6.75\\
7956	6.75\\
7957	6.75\\
7958	6.75\\
7959	6.75\\
7960	6.75\\
7961	6.75\\
7962	6.75\\
7963	6.75\\
7964	6.75\\
7965	6.75\\
7966	6.75\\
7967	6.75\\
7968	6.75\\
7969	6.75\\
7970	6.75\\
7971	6.75\\
7972	6.75\\
7973	6.75\\
7974	6.75\\
7975	6.75\\
7976	6.75\\
7977	6.75\\
7978	6.75\\
7979	6.75\\
7980	6.75\\
7981	6.75\\
7982	6.75\\
7983	6.75\\
7984	6.75\\
7985	6.75\\
7986	6.75\\
7987	6.75\\
7988	6.75\\
7989	6.75\\
7990	6.75\\
7991	6.75\\
7992	6.75\\
7993	6.75\\
7994	6.75\\
7995	6.75\\
7996	6.75\\
7997	6.75\\
7998	6.75\\
7999	6.75\\
8000	6.75\\
8001	6.75\\
};
\addplot [color=mycolor2, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
8001	6.75\\
8002	6.75\\
8003	6.75\\
8004	6.75\\
8005	6.75\\
8006	6.75\\
8007	6.75\\
8008	6.75\\
8009	6.75\\
8010	6.75\\
8011	6.75\\
8012	6.75\\
8013	6.75\\
8014	6.75\\
8015	6.75\\
8016	6.75\\
8017	6.75\\
8018	6.75\\
8019	6.75\\
8020	6.75\\
8021	6.75\\
8022	6.75\\
8023	6.75\\
8024	6.75\\
8025	6.75\\
8026	6.75\\
8027	6.75\\
8028	6.75\\
8029	6.75\\
8030	6.75\\
8031	6.75\\
8032	6.75\\
8033	6.75\\
8034	6.75\\
8035	6.75\\
8036	6.75\\
8037	6.75\\
8038	6.75\\
8039	6.75\\
8040	6.75\\
8041	6.75\\
8042	6.75\\
8043	6.75\\
8044	6.75\\
8045	6.75\\
8046	6.75\\
8047	6.75\\
8048	6.75\\
8049	6.75\\
8050	6.75\\
8051	6.75\\
8052	6.75\\
8053	6.75\\
8054	6.75\\
8055	6.75\\
8056	6.75\\
8057	6.75\\
8058	6.75\\
8059	6.75\\
8060	6.75\\
8061	6.75\\
8062	6.75\\
8063	6.75\\
8064	6.75\\
8065	6.75\\
8066	6.75\\
8067	6.75\\
8068	6.75\\
8069	6.75\\
8070	6.75\\
8071	6.75\\
8072	6.75\\
8073	6.75\\
8074	6.75\\
8075	6.75\\
8076	6.75\\
8077	6.75\\
8078	6.75\\
8079	6.75\\
8080	6.75\\
8081	6.75\\
8082	6.75\\
8083	6.75\\
8084	6.75\\
8085	6.75\\
8086	6.75\\
8087	6.75\\
8088	6.75\\
8089	6.75\\
8090	6.75\\
8091	6.75\\
8092	6.75\\
8093	6.75\\
8094	6.75\\
8095	6.75\\
8096	6.75\\
8097	6.75\\
8098	6.75\\
8099	6.75\\
8100	6.75\\
8101	6.75\\
8102	6.75\\
8103	6.75\\
8104	6.75\\
8105	6.75\\
8106	6.75\\
8107	6.75\\
8108	6.75\\
8109	6.75\\
8110	6.75\\
8111	6.75\\
8112	6.75\\
8113	6.75\\
8114	6.75\\
8115	6.75\\
8116	6.75\\
8117	6.75\\
8118	6.75\\
8119	6.75\\
8120	6.75\\
8121	6.75\\
8122	6.75\\
8123	6.75\\
8124	6.75\\
8125	6.75\\
8126	6.75\\
8127	6.75\\
8128	6.75\\
8129	6.75\\
8130	6.75\\
8131	6.75\\
8132	6.75\\
8133	6.75\\
8134	6.75\\
8135	6.75\\
8136	6.75\\
8137	6.75\\
8138	6.75\\
8139	6.75\\
8140	6.75\\
8141	6.75\\
8142	6.75\\
8143	6.75\\
8144	6.75\\
8145	6.75\\
8146	6.75\\
8147	6.75\\
8148	6.75\\
8149	6.75\\
8150	6.75\\
8151	6.75\\
8152	6.75\\
8153	6.75\\
8154	6.75\\
8155	6.75\\
8156	6.75\\
8157	6.75\\
8158	6.75\\
8159	6.75\\
8160	6.75\\
8161	6.75\\
8162	6.75\\
8163	6.75\\
8164	6.75\\
8165	6.75\\
8166	6.75\\
8167	6.75\\
8168	6.75\\
8169	6.75\\
8170	6.75\\
8171	6.75\\
8172	6.75\\
8173	6.75\\
8174	6.75\\
8175	6.75\\
8176	6.75\\
8177	6.75\\
8178	6.75\\
8179	6.75\\
8180	6.75\\
8181	6.75\\
8182	6.75\\
8183	6.75\\
8184	6.75\\
8185	6.75\\
8186	6.75\\
8187	6.75\\
8188	6.75\\
8189	6.75\\
8190	6.75\\
8191	6.75\\
8192	6.75\\
8193	6.75\\
8194	6.75\\
8195	6.75\\
8196	6.75\\
8197	6.75\\
8198	6.75\\
8199	6.75\\
8200	6.75\\
8201	6.75\\
8202	6.75\\
8203	6.75\\
8204	6.75\\
8205	6.75\\
8206	6.75\\
8207	6.75\\
8208	6.75\\
8209	6.75\\
8210	6.75\\
8211	6.75\\
8212	6.75\\
8213	6.75\\
8214	6.75\\
8215	6.75\\
8216	6.75\\
8217	6.75\\
8218	6.75\\
8219	6.75\\
8220	6.75\\
8221	6.75\\
8222	6.75\\
8223	6.75\\
8224	6.75\\
8225	6.75\\
8226	6.75\\
8227	6.75\\
8228	6.75\\
8229	6.75\\
8230	6.75\\
8231	6.75\\
8232	6.75\\
8233	6.75\\
8234	6.75\\
8235	6.75\\
8236	6.75\\
8237	6.75\\
8238	6.75\\
8239	6.75\\
8240	6.75\\
8241	6.75\\
8242	6.75\\
8243	6.75\\
8244	6.75\\
8245	6.75\\
8246	6.75\\
8247	6.75\\
8248	6.75\\
8249	6.75\\
8250	6.75\\
8251	6.75\\
8252	6.75\\
8253	6.75\\
8254	6.75\\
8255	7.75\\
8256	7.75\\
8257	7.75\\
8258	7.75\\
8259	7.75\\
8260	7.75\\
8261	7.75\\
8262	7.75\\
8263	7.75\\
8264	7.75\\
8265	7.75\\
8266	7.75\\
8267	7.75\\
8268	7.75\\
8269	7.75\\
8270	7.75\\
8271	7.75\\
8272	7.75\\
8273	7.75\\
8274	7.75\\
8275	7.75\\
8276	7.75\\
8277	7.75\\
8278	7.75\\
8279	7.75\\
8280	7.75\\
8281	7.75\\
8282	7.75\\
8283	7.75\\
8284	7.75\\
8285	7.75\\
8286	7.75\\
8287	7.75\\
8288	7.75\\
8289	7.75\\
8290	7.75\\
8291	7.75\\
8292	7.75\\
8293	7.75\\
8294	7.75\\
8295	7.75\\
8296	7.75\\
8297	7.75\\
8298	7.75\\
8299	7.75\\
8300	7.75\\
8301	7.75\\
8302	7.75\\
8303	7.75\\
8304	7.75\\
8305	7.75\\
8306	7.75\\
8307	7.75\\
8308	7.75\\
8309	7.75\\
8310	7.75\\
8311	7.75\\
8312	7.75\\
8313	7.75\\
8314	7.75\\
8315	7.75\\
8316	7.75\\
8317	7.75\\
8318	7.75\\
8319	7.75\\
8320	7.75\\
8321	7.75\\
8322	7.75\\
8323	7.75\\
8324	7.75\\
8325	7.75\\
8326	7.75\\
8327	7.75\\
8328	7.75\\
8329	7.75\\
8330	7.75\\
8331	7.75\\
8332	7.75\\
8333	7.75\\
8334	7.75\\
8335	7.75\\
8336	7.75\\
8337	7.75\\
8338	7.75\\
8339	7.75\\
8340	7.75\\
8341	7.75\\
8342	7.75\\
8343	7.75\\
8344	7.75\\
8345	7.75\\
8346	7.75\\
8347	7.75\\
8348	7.75\\
8349	7.75\\
8350	7.75\\
8351	7.75\\
8352	7.75\\
8353	7.75\\
8354	7.75\\
8355	7.75\\
8356	7.75\\
8357	7.75\\
8358	7.75\\
8359	7.75\\
8360	7.75\\
8361	7.75\\
8362	7.75\\
8363	7.75\\
8364	7.75\\
8365	7.75\\
8366	7.75\\
8367	7.75\\
8368	7.75\\
8369	7.75\\
8370	7.75\\
8371	7.75\\
8372	7.75\\
8373	7.75\\
8374	7.75\\
8375	7.75\\
8376	7.75\\
8377	7.75\\
8378	7.75\\
8379	7.75\\
8380	7.75\\
8381	7.75\\
8382	7.75\\
8383	7.75\\
8384	7.75\\
8385	7.75\\
8386	7.75\\
8387	7.75\\
8388	7.75\\
8389	7.75\\
8390	7.75\\
8391	7.75\\
8392	7.75\\
8393	7.75\\
8394	7.75\\
8395	7.75\\
8396	7.75\\
8397	7.75\\
8398	7.75\\
8399	7.75\\
8400	7.75\\
8401	7.75\\
8402	7.75\\
8403	7.75\\
8404	7.75\\
8405	7.75\\
8406	7.75\\
8407	7.75\\
8408	7.75\\
8409	7.75\\
8410	7.75\\
8411	7.75\\
8412	7.75\\
8413	7.75\\
8414	7.75\\
8415	7.75\\
8416	7.75\\
8417	7.75\\
8418	7.75\\
8419	7.75\\
8420	7.75\\
8421	7.75\\
8422	7.75\\
8423	7.75\\
8424	7.75\\
8425	7.75\\
8426	7.75\\
8427	7.75\\
8428	7.75\\
8429	7.75\\
8430	7.75\\
8431	7.75\\
8432	7.75\\
8433	7.75\\
8434	7.75\\
8435	7.75\\
8436	7.75\\
8437	7.75\\
8438	7.75\\
8439	7.75\\
8440	7.75\\
8441	7.75\\
8442	7.75\\
8443	7.75\\
8444	7.75\\
8445	7.75\\
8446	7.75\\
8447	7.75\\
8448	7.75\\
8449	7.75\\
8450	7.75\\
8451	7.75\\
8452	7.75\\
8453	7.75\\
8454	7.75\\
8455	7.75\\
8456	7.75\\
8457	9.25\\
8458	9.25\\
8459	9.25\\
8460	9.25\\
8461	9.25\\
8462	9.25\\
8463	9.25\\
8464	9.25\\
8465	9.25\\
8466	9.25\\
8467	9.25\\
8468	9.25\\
8469	9.25\\
8470	9.25\\
8471	9.25\\
8472	9.25\\
8473	9.25\\
8474	9.25\\
8475	9.25\\
8476	9.25\\
8477	9.25\\
8478	9.25\\
8479	9.25\\
8480	9.25\\
8481	9.25\\
8482	9.25\\
8483	9.25\\
8484	9.25\\
8485	9.25\\
8486	9.25\\
8487	9.25\\
8488	9.25\\
8489	9.25\\
8490	9.25\\
8491	9.25\\
8492	9.25\\
8493	9.25\\
8494	9.25\\
8495	9.25\\
8496	9.25\\
8497	9.25\\
8498	9.25\\
8499	9.25\\
8500	9.25\\
8501	9.25\\
8502	9.25\\
8503	9.25\\
8504	9.25\\
8505	9.25\\
8506	9.25\\
8507	9.25\\
8508	9.25\\
8509	9.25\\
8510	9.25\\
8511	9.25\\
8512	9.25\\
8513	9.25\\
8514	9.25\\
8515	9.25\\
8516	9.25\\
8517	9.25\\
8518	9.25\\
8519	9.25\\
8520	9.25\\
8521	9.25\\
8522	9.25\\
8523	9.25\\
8524	9.25\\
8525	9.25\\
8526	9.25\\
8527	9.25\\
8528	9.25\\
8529	9.25\\
8530	9.25\\
8531	9.25\\
8532	9.25\\
8533	9.25\\
8534	9.25\\
8535	9.25\\
8536	9.25\\
8537	9.25\\
8538	9.25\\
8539	9.25\\
8540	9.25\\
8541	9.25\\
8542	9.25\\
8543	9.25\\
8544	9.25\\
8545	9.25\\
8546	9.25\\
8547	9.25\\
8548	9.25\\
8549	9.25\\
8550	9.25\\
8551	9.25\\
8552	9.25\\
8553	9.25\\
8554	9.25\\
8555	9.25\\
8556	9.25\\
8557	9.25\\
8558	9.25\\
8559	9.25\\
8560	9.25\\
8561	9.25\\
8562	9.25\\
8563	9.25\\
8564	9.25\\
8565	9.25\\
8566	9.25\\
8567	9.25\\
8568	9.25\\
8569	9.25\\
8570	9.25\\
8571	9.25\\
8572	9.25\\
8573	9.25\\
8574	9.25\\
8575	9.25\\
8576	9.25\\
8577	9.25\\
8578	9.25\\
8579	9.25\\
8580	9.25\\
8581	9.25\\
8582	9.25\\
8583	9.25\\
8584	9.25\\
8585	9.25\\
8586	9.25\\
8587	9.25\\
8588	9.25\\
8589	9.25\\
8590	9.25\\
8591	9.25\\
8592	9.25\\
8593	9.25\\
8594	9.25\\
8595	9.25\\
8596	9.25\\
8597	9.25\\
8598	9.25\\
8599	9.25\\
8600	9.25\\
8601	9.25\\
8602	9.25\\
8603	9.25\\
8604	9.25\\
8605	9.25\\
8606	9.25\\
8607	9.25\\
8608	9.25\\
8609	9.25\\
8610	9.25\\
8611	9.25\\
8612	9.25\\
8613	9.25\\
8614	9.25\\
8615	9.25\\
8616	9.25\\
8617	9.25\\
8618	9.25\\
8619	9.25\\
8620	9.25\\
8621	9.25\\
8622	9.25\\
8623	9.25\\
8624	9.25\\
8625	9.25\\
8626	9.25\\
8627	9.25\\
8628	9.25\\
8629	9.25\\
8630	9.25\\
8631	9.25\\
8632	9.25\\
8633	9.25\\
8634	9.25\\
8635	9.25\\
8636	9.25\\
8637	9.25\\
8638	9.25\\
8639	9.25\\
8640	9.25\\
8641	9.25\\
8642	9.25\\
8643	9.25\\
8644	9.25\\
8645	9.25\\
8646	9.25\\
8647	9.25\\
8648	9.25\\
8649	9.25\\
8650	9.25\\
8651	9.25\\
8652	9.25\\
8653	9.25\\
8654	9.25\\
8655	9.25\\
8656	9.25\\
8657	9.25\\
8658	6.75\\
8659	6.75\\
8660	6.75\\
8661	6.75\\
8662	6.75\\
8663	6.75\\
8664	6.75\\
8665	6.75\\
8666	6.75\\
8667	6.75\\
8668	6.75\\
8669	6.75\\
8670	6.75\\
8671	6.75\\
8672	6.75\\
8673	6.75\\
8674	6.75\\
8675	6.75\\
8676	6.75\\
8677	6.75\\
8678	6.75\\
8679	6.75\\
8680	6.75\\
8681	6.75\\
8682	6.75\\
8683	6.75\\
8684	6.75\\
8685	6.75\\
8686	6.75\\
8687	6.75\\
8688	6.75\\
8689	6.75\\
8690	6.75\\
8691	6.75\\
8692	6.75\\
8693	6.75\\
8694	6.75\\
8695	6.75\\
8696	6.75\\
8697	6.75\\
8698	6.75\\
8699	6.75\\
8700	6.75\\
8701	6.75\\
8702	6.75\\
8703	6.75\\
8704	6.75\\
8705	6.75\\
8706	6.75\\
8707	6.75\\
8708	6.75\\
8709	6.75\\
8710	6.75\\
8711	6.75\\
8712	6.75\\
8713	6.75\\
8714	6.75\\
8715	6.75\\
8716	6.75\\
8717	6.75\\
8718	6.75\\
8719	6.75\\
8720	6.75\\
8721	6.75\\
8722	6.75\\
8723	6.75\\
8724	6.75\\
8725	6.75\\
8726	6.75\\
8727	6.75\\
8728	6.75\\
8729	6.75\\
8730	6.75\\
8731	6.75\\
8732	6.75\\
8733	6.75\\
8734	6.75\\
8735	6.75\\
8736	6.75\\
8737	6.75\\
8738	6.75\\
8739	6.75\\
8740	6.75\\
8741	6.75\\
8742	6.75\\
8743	6.75\\
8744	6.75\\
8745	6.75\\
8746	6.75\\
8747	6.75\\
8748	6.75\\
8749	6.75\\
8750	6.75\\
8751	6.75\\
8752	6.75\\
8753	6.75\\
8754	6.75\\
8755	6.75\\
8756	6.75\\
8757	6.75\\
8758	6.75\\
8759	6.75\\
8760	6.75\\
8761	6.75\\
8762	6.75\\
8763	6.75\\
8764	6.75\\
8765	6.75\\
8766	6.75\\
8767	6.75\\
8768	6.75\\
8769	6.75\\
8770	6.75\\
8771	6.75\\
8772	6.75\\
8773	6.75\\
8774	6.75\\
8775	6.75\\
8776	6.75\\
8777	6.75\\
8778	6.75\\
8779	6.75\\
8780	6.75\\
8781	6.75\\
8782	6.75\\
8783	6.75\\
8784	6.75\\
8785	6.75\\
8786	6.75\\
8787	6.75\\
8788	6.75\\
8789	6.75\\
8790	6.75\\
8791	6.75\\
8792	6.75\\
8793	6.75\\
8794	6.75\\
8795	6.75\\
8796	6.75\\
8797	6.75\\
8798	6.75\\
8799	6.75\\
8800	6.75\\
8801	6.75\\
8802	6.75\\
8803	6.75\\
8804	6.75\\
8805	6.75\\
8806	6.75\\
8807	6.75\\
8808	6.75\\
8809	6.75\\
8810	6.75\\
8811	6.75\\
8812	6.75\\
8813	6.75\\
8814	6.75\\
8815	6.75\\
8816	6.75\\
8817	6.75\\
8818	6.75\\
8819	6.75\\
8820	6.75\\
8821	6.75\\
8822	6.75\\
8823	6.75\\
8824	6.75\\
8825	6.75\\
8826	6.75\\
8827	6.75\\
8828	6.75\\
8829	6.75\\
8830	6.75\\
8831	6.75\\
8832	6.75\\
8833	6.75\\
8834	6.75\\
8835	6.75\\
8836	6.75\\
8837	6.75\\
8838	6.75\\
8839	6.75\\
8840	6.75\\
8841	6.75\\
8842	6.75\\
8843	6.75\\
8844	6.75\\
8845	6.75\\
8846	6.75\\
8847	6.75\\
8848	6.75\\
8849	6.75\\
8850	6.75\\
8851	6.75\\
8852	6.75\\
8853	6.75\\
8854	6.75\\
8855	6.75\\
8856	6.75\\
8857	6.75\\
8858	6.75\\
8859	6.75\\
8860	6.75\\
8861	6.75\\
8862	6.75\\
8863	6.75\\
8864	6.75\\
8865	6.75\\
8866	6.75\\
8867	6.75\\
8868	6.75\\
8869	6.75\\
8870	6.75\\
8871	6.75\\
8872	6.75\\
8873	6.75\\
8874	6.75\\
8875	6.75\\
8876	6.75\\
8877	6.75\\
8878	6.75\\
8879	6.75\\
8880	6.75\\
8881	6.75\\
8882	6.75\\
8883	6.75\\
8884	6.75\\
8885	6.75\\
8886	6.75\\
8887	6.75\\
8888	6.75\\
8889	6.75\\
8890	6.75\\
8891	6.75\\
8892	6.75\\
8893	6.75\\
8894	6.75\\
8895	6.75\\
8896	6.75\\
8897	6.75\\
8898	6.75\\
8899	6.75\\
8900	6.75\\
8901	6.75\\
8902	6.75\\
8903	6.75\\
8904	6.75\\
8905	6.75\\
8906	6.75\\
8907	6.75\\
8908	6.75\\
8909	6.75\\
8910	6.75\\
8911	6.75\\
8912	6.75\\
8913	6.75\\
8914	6.75\\
8915	6.75\\
8916	6.75\\
8917	6.75\\
8918	6.75\\
8919	6.75\\
8920	6.75\\
8921	6.75\\
8922	6.75\\
8923	6.75\\
8924	6.75\\
8925	6.75\\
8926	6.75\\
8927	6.75\\
8928	6.75\\
8929	6.75\\
8930	6.75\\
8931	6.75\\
8932	6.75\\
8933	6.75\\
8934	6.75\\
8935	6.75\\
8936	6.75\\
8937	6.75\\
8938	6.75\\
8939	6.75\\
8940	6.75\\
8941	6.75\\
8942	6.75\\
8943	6.75\\
8944	6.75\\
8945	6.75\\
8946	6.75\\
8947	6.75\\
8948	6.75\\
8949	6.75\\
8950	6.75\\
8951	6.75\\
8952	6.75\\
8953	6.75\\
8954	6.75\\
8955	6.75\\
8956	6.75\\
8957	6.75\\
8958	6.75\\
8959	6.75\\
8960	6.75\\
8961	6.75\\
8962	6.75\\
8963	6.75\\
8964	6.75\\
8965	6.75\\
8966	6.75\\
8967	6.75\\
8968	6.75\\
8969	6.75\\
8970	6.75\\
8971	6.75\\
8972	6.75\\
8973	6.75\\
8974	6.75\\
8975	6.75\\
8976	6.75\\
8977	6.75\\
8978	6.75\\
8979	6.75\\
8980	6.75\\
8981	6.75\\
8982	6.75\\
8983	6.75\\
8984	6.75\\
8985	6.75\\
8986	6.75\\
8987	6.75\\
8988	6.75\\
8989	6.75\\
8990	6.75\\
8991	6.75\\
8992	6.75\\
8993	6.75\\
8994	6.75\\
8995	6.75\\
8996	6.75\\
8997	6.75\\
8998	6.75\\
8999	6.75\\
9000	6.75\\
9001	6.75\\
9002	6.75\\
9003	6.75\\
9004	6.75\\
9005	6.75\\
9006	6.75\\
9007	6.75\\
9008	6.75\\
9009	6.75\\
9010	6.75\\
9011	6.75\\
9012	6.75\\
9013	6.75\\
9014	6.75\\
9015	6.75\\
9016	6.75\\
9017	6.75\\
9018	6.75\\
9019	6.75\\
9020	6.75\\
9021	6.75\\
9022	6.75\\
9023	6.75\\
9024	6.75\\
9025	6.75\\
9026	6.75\\
9027	6.75\\
9028	6.75\\
9029	6.75\\
9030	6.75\\
9031	6.75\\
9032	6.75\\
9033	6.75\\
9034	6.75\\
9035	6.75\\
9036	6.75\\
9037	6.75\\
9038	6.75\\
9039	6.75\\
9040	6.75\\
9041	6.75\\
9042	6.75\\
9043	6.75\\
9044	6.75\\
9045	6.75\\
9046	6.75\\
9047	6.75\\
9048	6.75\\
9049	6.75\\
9050	6.75\\
9051	6.75\\
9052	6.75\\
9053	6.75\\
9054	6.75\\
9055	6.75\\
9056	6.75\\
9057	6.75\\
9058	6.75\\
9059	6.75\\
9060	6.75\\
9061	7.75\\
9062	7.75\\
9063	7.75\\
9064	7.75\\
9065	7.75\\
9066	7.75\\
9067	7.75\\
9068	7.75\\
9069	7.75\\
9070	7.75\\
9071	7.75\\
9072	7.75\\
9073	7.75\\
9074	7.75\\
9075	7.75\\
9076	7.75\\
9077	7.75\\
9078	7.75\\
9079	7.75\\
9080	7.75\\
9081	7.75\\
9082	7.75\\
9083	7.75\\
9084	7.75\\
9085	7.75\\
9086	7.75\\
9087	7.75\\
9088	7.75\\
9089	7.75\\
9090	7.75\\
9091	7.75\\
9092	7.75\\
9093	7.75\\
9094	7.75\\
9095	7.75\\
9096	7.75\\
9097	7.75\\
9098	7.75\\
9099	7.75\\
9100	7.75\\
9101	7.75\\
9102	7.75\\
9103	7.75\\
9104	7.75\\
9105	7.75\\
9106	7.75\\
9107	7.75\\
9108	7.75\\
9109	7.75\\
9110	7.75\\
9111	7.75\\
9112	7.75\\
9113	7.75\\
9114	7.75\\
9115	7.75\\
9116	7.75\\
9117	7.75\\
9118	7.75\\
9119	7.75\\
9120	7.75\\
9121	7.75\\
9122	7.75\\
9123	7.75\\
9124	7.75\\
9125	7.75\\
9126	7.75\\
9127	7.75\\
9128	7.75\\
9129	7.75\\
9130	7.75\\
9131	7.75\\
9132	7.75\\
9133	7.75\\
9134	7.75\\
9135	7.75\\
9136	7.75\\
9137	7.75\\
9138	7.75\\
9139	7.75\\
9140	7.75\\
9141	7.75\\
9142	7.75\\
9143	7.75\\
9144	7.75\\
9145	7.75\\
9146	7.75\\
9147	7.75\\
9148	7.75\\
9149	7.75\\
9150	7.75\\
9151	7.75\\
9152	7.75\\
9153	7.75\\
9154	7.75\\
9155	7.75\\
9156	7.75\\
9157	7.75\\
9158	7.75\\
9159	7.75\\
9160	7.75\\
9161	7.75\\
9162	7.75\\
9163	7.75\\
9164	7.75\\
9165	7.75\\
9166	7.75\\
9167	7.75\\
9168	7.75\\
9169	7.75\\
9170	7.75\\
9171	7.75\\
9172	7.75\\
9173	7.75\\
9174	7.75\\
9175	7.75\\
9176	7.75\\
9177	7.75\\
9178	7.75\\
9179	7.75\\
9180	7.75\\
9181	7.75\\
9182	7.75\\
9183	7.75\\
9184	7.75\\
9185	7.75\\
9186	7.75\\
9187	7.75\\
9188	7.75\\
9189	7.75\\
9190	7.75\\
9191	7.75\\
9192	7.75\\
9193	7.75\\
9194	7.75\\
9195	7.75\\
9196	7.75\\
9197	7.75\\
9198	7.75\\
9199	7.75\\
9200	7.75\\
9201	7.75\\
9202	7.75\\
9203	7.75\\
9204	7.75\\
9205	7.75\\
9206	7.75\\
9207	7.75\\
9208	7.75\\
9209	7.75\\
9210	7.75\\
9211	7.75\\
9212	7.75\\
9213	7.75\\
9214	7.75\\
9215	7.75\\
9216	7.75\\
9217	7.75\\
9218	7.75\\
9219	7.75\\
9220	7.75\\
9221	7.75\\
9222	7.75\\
9223	7.75\\
9224	7.75\\
9225	7.75\\
9226	7.75\\
9227	7.75\\
9228	7.75\\
9229	7.75\\
9230	7.75\\
9231	7.75\\
9232	7.75\\
9233	7.75\\
9234	7.75\\
9235	7.75\\
9236	7.75\\
9237	7.75\\
9238	7.75\\
9239	7.75\\
9240	7.75\\
9241	7.75\\
9242	7.75\\
9243	7.75\\
9244	7.75\\
9245	7.75\\
9246	7.75\\
9247	7.75\\
9248	7.75\\
9249	7.75\\
9250	7.75\\
9251	7.75\\
9252	7.75\\
9253	7.75\\
9254	7.75\\
9255	7.75\\
9256	7.75\\
9257	7.75\\
9258	7.75\\
9259	7.75\\
9260	7.75\\
9261	7.75\\
9262	7.75\\
9263	9.25\\
9264	9.25\\
9265	9.25\\
9266	9.25\\
9267	9.25\\
9268	9.25\\
9269	9.25\\
9270	9.25\\
9271	9.25\\
9272	9.25\\
9273	9.25\\
9274	9.25\\
9275	9.25\\
9276	9.25\\
9277	9.25\\
9278	9.25\\
9279	9.25\\
9280	9.25\\
9281	9.25\\
9282	9.25\\
9283	9.25\\
9284	9.25\\
9285	9.25\\
9286	9.25\\
9287	9.25\\
9288	9.25\\
9289	9.25\\
9290	9.25\\
9291	9.25\\
9292	9.25\\
9293	9.25\\
9294	9.25\\
9295	9.25\\
9296	9.25\\
9297	9.25\\
9298	9.25\\
9299	9.25\\
9300	9.25\\
9301	9.25\\
9302	9.25\\
9303	9.25\\
9304	9.25\\
9305	9.25\\
9306	9.25\\
9307	9.25\\
9308	9.25\\
9309	9.25\\
9310	9.25\\
9311	9.25\\
9312	9.25\\
9313	9.25\\
9314	9.25\\
9315	9.25\\
9316	9.25\\
9317	9.25\\
9318	9.25\\
9319	9.25\\
9320	9.25\\
9321	9.25\\
9322	9.25\\
9323	9.25\\
9324	9.25\\
9325	9.25\\
9326	9.25\\
9327	9.25\\
9328	9.25\\
9329	9.25\\
9330	9.25\\
9331	9.25\\
9332	9.25\\
9333	9.25\\
9334	9.25\\
9335	9.25\\
9336	9.25\\
9337	9.25\\
9338	9.25\\
9339	9.25\\
9340	9.25\\
9341	9.25\\
9342	9.25\\
9343	9.25\\
9344	9.25\\
9345	9.25\\
9346	9.25\\
9347	9.25\\
9348	9.25\\
9349	9.25\\
9350	9.25\\
9351	9.25\\
9352	9.25\\
9353	9.25\\
9354	9.25\\
9355	9.25\\
9356	9.25\\
9357	9.25\\
9358	9.25\\
9359	9.25\\
9360	9.25\\
9361	9.25\\
9362	9.25\\
9363	9.25\\
9364	9.25\\
9365	9.25\\
9366	9.25\\
9367	9.25\\
9368	9.25\\
9369	9.25\\
9370	9.25\\
9371	9.25\\
9372	9.25\\
9373	9.25\\
9374	9.25\\
9375	9.25\\
9376	9.25\\
9377	9.25\\
9378	9.25\\
9379	9.25\\
9380	9.25\\
9381	9.25\\
9382	9.25\\
9383	9.25\\
9384	9.25\\
9385	9.25\\
9386	9.25\\
9387	9.25\\
9388	9.25\\
9389	9.25\\
9390	9.25\\
9391	9.25\\
9392	9.25\\
9393	9.25\\
9394	9.25\\
9395	9.25\\
9396	9.25\\
9397	9.25\\
9398	9.25\\
9399	9.25\\
9400	9.25\\
9401	9.25\\
9402	9.25\\
9403	9.25\\
9404	9.25\\
9405	9.25\\
9406	9.25\\
9407	9.25\\
9408	9.25\\
9409	9.25\\
9410	9.25\\
9411	9.25\\
9412	9.25\\
9413	9.25\\
9414	9.25\\
9415	9.25\\
9416	9.25\\
9417	9.25\\
9418	9.25\\
9419	9.25\\
9420	9.25\\
9421	9.25\\
9422	9.25\\
9423	9.25\\
9424	9.25\\
9425	9.25\\
9426	9.25\\
9427	9.25\\
9428	9.25\\
9429	9.25\\
9430	9.25\\
9431	9.25\\
9432	9.25\\
9433	9.25\\
9434	9.25\\
9435	9.25\\
9436	9.25\\
9437	9.25\\
9438	9.25\\
9439	9.25\\
9440	9.25\\
9441	9.25\\
9442	9.25\\
9443	9.25\\
9444	9.25\\
9445	9.25\\
9446	9.25\\
9447	9.25\\
9448	9.25\\
9449	9.25\\
9450	9.25\\
9451	9.25\\
9452	9.25\\
9453	9.25\\
9454	9.25\\
9455	9.25\\
9456	9.25\\
9457	9.25\\
9458	9.25\\
9459	9.25\\
9460	9.25\\
9461	9.25\\
9462	9.25\\
9463	9.25\\
9464	6.75\\
9465	6.75\\
9466	6.75\\
9467	6.75\\
9468	6.75\\
9469	6.75\\
9470	6.75\\
9471	6.75\\
9472	6.75\\
9473	6.75\\
9474	6.75\\
9475	6.75\\
9476	6.75\\
9477	6.75\\
9478	6.75\\
9479	6.75\\
9480	6.75\\
9481	6.75\\
9482	6.75\\
9483	6.75\\
9484	6.75\\
9485	6.75\\
9486	6.75\\
9487	6.75\\
9488	6.75\\
9489	6.75\\
9490	6.75\\
9491	6.75\\
9492	6.75\\
9493	6.75\\
9494	6.75\\
9495	6.75\\
9496	6.75\\
9497	6.75\\
9498	6.75\\
9499	6.75\\
9500	6.75\\
9501	6.75\\
9502	6.75\\
9503	6.75\\
9504	6.75\\
9505	6.75\\
9506	6.75\\
9507	6.75\\
9508	6.75\\
9509	6.75\\
9510	6.75\\
9511	6.75\\
9512	6.75\\
9513	6.75\\
9514	6.75\\
9515	6.75\\
9516	6.75\\
9517	6.75\\
9518	6.75\\
9519	6.75\\
9520	6.75\\
9521	6.75\\
9522	6.75\\
9523	6.75\\
9524	6.75\\
9525	6.75\\
9526	6.75\\
9527	6.75\\
9528	6.75\\
9529	6.75\\
9530	6.75\\
9531	6.75\\
9532	6.75\\
9533	6.75\\
9534	6.75\\
9535	6.75\\
9536	6.75\\
9537	6.75\\
9538	6.75\\
9539	6.75\\
9540	6.75\\
9541	6.75\\
9542	6.75\\
9543	6.75\\
9544	6.75\\
9545	6.75\\
9546	6.75\\
9547	6.75\\
9548	6.75\\
9549	6.75\\
9550	6.75\\
9551	6.75\\
9552	6.75\\
9553	6.75\\
9554	6.75\\
9555	6.75\\
9556	6.75\\
9557	6.75\\
9558	6.75\\
9559	6.75\\
9560	6.75\\
9561	6.75\\
9562	6.75\\
9563	6.75\\
9564	6.75\\
9565	6.75\\
9566	6.75\\
9567	6.75\\
9568	6.75\\
9569	6.75\\
9570	6.75\\
9571	6.75\\
9572	6.75\\
9573	6.75\\
9574	6.75\\
9575	6.75\\
9576	6.75\\
9577	6.75\\
9578	6.75\\
9579	6.75\\
9580	6.75\\
9581	6.75\\
9582	6.75\\
9583	6.75\\
9584	6.75\\
9585	6.75\\
9586	6.75\\
9587	6.75\\
9588	6.75\\
9589	6.75\\
9590	6.75\\
9591	6.75\\
9592	6.75\\
9593	6.75\\
9594	6.75\\
9595	6.75\\
9596	6.75\\
9597	6.75\\
9598	6.75\\
9599	6.75\\
9600	6.75\\
9601	6.75\\
9602	6.75\\
9603	6.75\\
9604	6.75\\
9605	6.75\\
9606	6.75\\
9607	6.75\\
9608	6.75\\
9609	6.75\\
9610	6.75\\
9611	6.75\\
9612	6.75\\
9613	6.75\\
9614	6.75\\
9615	6.75\\
9616	6.75\\
9617	6.75\\
9618	6.75\\
9619	6.75\\
9620	6.75\\
9621	6.75\\
9622	6.75\\
9623	6.75\\
9624	6.75\\
9625	6.75\\
9626	6.75\\
9627	6.75\\
9628	6.75\\
9629	6.75\\
9630	6.75\\
9631	6.75\\
9632	6.75\\
9633	6.75\\
9634	6.75\\
9635	6.75\\
9636	6.75\\
9637	6.75\\
9638	6.75\\
9639	6.75\\
9640	6.75\\
9641	6.75\\
9642	6.75\\
9643	6.75\\
9644	6.75\\
9645	6.75\\
9646	6.75\\
9647	6.75\\
9648	6.75\\
9649	6.75\\
9650	6.75\\
9651	6.75\\
9652	6.75\\
9653	6.75\\
9654	6.75\\
9655	6.75\\
9656	6.75\\
9657	6.75\\
9658	6.75\\
9659	6.75\\
9660	6.75\\
9661	6.75\\
9662	6.75\\
9663	6.75\\
9664	6.75\\
9665	6.5\\
9666	6.5\\
9667	6.5\\
9668	6.5\\
9669	6.5\\
9670	6.5\\
9671	6.5\\
9672	6.5\\
9673	6.5\\
9674	6.5\\
9675	6.5\\
9676	6.5\\
9677	6.5\\
9678	6.5\\
9679	6.5\\
9680	6.5\\
9681	6.5\\
9682	6.5\\
9683	6.5\\
9684	6.5\\
9685	6.5\\
9686	6.5\\
9687	6.5\\
9688	6.5\\
9689	6.5\\
9690	6.5\\
9691	6.5\\
9692	6.5\\
9693	6.5\\
9694	6.5\\
9695	6.5\\
9696	6.5\\
9697	6.5\\
9698	6.5\\
9699	6.5\\
9700	6.5\\
9701	6.5\\
9702	6.5\\
9703	6.5\\
9704	6.5\\
9705	6.5\\
9706	6.5\\
9707	6.5\\
9708	6.5\\
9709	6.5\\
9710	6.5\\
9711	6.5\\
9712	6.5\\
9713	6.5\\
9714	6.5\\
9715	6.5\\
9716	6.5\\
9717	6.5\\
9718	6.5\\
9719	6.5\\
9720	6.5\\
9721	6.5\\
9722	6.5\\
9723	6.5\\
9724	6.5\\
9725	6.5\\
9726	6.5\\
9727	6.5\\
9728	6.5\\
9729	6.5\\
9730	6.5\\
9731	6.5\\
9732	6.5\\
9733	6.5\\
9734	6.5\\
9735	6.5\\
9736	6.5\\
9737	6.5\\
9738	6.5\\
9739	6.5\\
9740	6.5\\
9741	6.5\\
9742	6.5\\
9743	6.5\\
9744	6.5\\
9745	6.5\\
9746	6.5\\
9747	6.5\\
9748	6.5\\
9749	6.5\\
9750	6.5\\
9751	6.5\\
9752	6.5\\
9753	6.5\\
9754	6.5\\
9755	6.5\\
9756	6.5\\
9757	6.5\\
9758	6.5\\
9759	6.5\\
9760	6.5\\
9761	6.5\\
9762	6.5\\
9763	6.5\\
9764	6.5\\
9765	6.5\\
9766	6.5\\
9767	6.5\\
9768	6.5\\
9769	6.5\\
9770	6.5\\
9771	6.5\\
9772	6.5\\
9773	6.5\\
9774	6.5\\
9775	6.5\\
9776	6.5\\
9777	6.5\\
9778	6.5\\
9779	6.5\\
9780	6.5\\
9781	6.5\\
9782	6.5\\
9783	6.5\\
9784	6.5\\
9785	6.5\\
9786	6.5\\
9787	6.5\\
9788	6.5\\
9789	6.5\\
9790	6.5\\
9791	6.5\\
9792	6.5\\
9793	6.5\\
9794	6.5\\
9795	6.5\\
9796	6.5\\
9797	6.5\\
9798	6.5\\
9799	6.5\\
9800	6.5\\
9801	6.5\\
9802	6.5\\
9803	6.5\\
9804	6.5\\
9805	6.5\\
9806	6.5\\
9807	6.5\\
9808	6.5\\
9809	6.5\\
9810	6.5\\
9811	6.5\\
9812	6.5\\
9813	6.5\\
9814	6.5\\
9815	6.5\\
9816	6.5\\
9817	6.5\\
9818	6.5\\
9819	6.5\\
9820	6.5\\
9821	6.5\\
9822	6.5\\
9823	6.5\\
9824	6.5\\
9825	6.5\\
9826	6.5\\
9827	6.5\\
9828	6.5\\
9829	6.5\\
9830	6.5\\
9831	6.5\\
9832	6.5\\
9833	6.5\\
9834	6.5\\
9835	6.5\\
9836	6.5\\
9837	6.5\\
9838	6.5\\
9839	6.5\\
9840	6.5\\
9841	6.5\\
9842	6.5\\
9843	6.5\\
9844	6.5\\
9845	6.5\\
9846	6.5\\
9847	6.5\\
9848	6.5\\
9849	6.5\\
9850	6.5\\
9851	6.5\\
9852	6.5\\
9853	6.5\\
9854	6.5\\
9855	6.5\\
9856	6.5\\
9857	6.5\\
9858	6.5\\
9859	6.5\\
9860	6.5\\
9861	6.5\\
9862	6.5\\
9863	6.5\\
9864	6.5\\
9865	6.5\\
9866	6.5\\
9867	8\\
9868	8\\
9869	8\\
9870	8\\
9871	8\\
9872	8\\
9873	8\\
9874	8\\
9875	8\\
9876	8\\
9877	8\\
9878	8\\
9879	8\\
9880	8\\
9881	8\\
9882	8\\
9883	8\\
9884	8\\
9885	8\\
9886	8\\
9887	8\\
9888	8\\
9889	8\\
9890	8\\
9891	8\\
9892	8\\
9893	8\\
9894	8\\
9895	8\\
9896	8\\
9897	8\\
9898	8\\
9899	8\\
9900	8\\
9901	8\\
9902	8\\
9903	8\\
9904	8\\
9905	8\\
9906	8\\
9907	8\\
9908	8\\
9909	8\\
9910	8\\
9911	8\\
9912	8\\
9913	8\\
9914	8\\
9915	8\\
9916	8\\
9917	8\\
9918	8\\
9919	8\\
9920	8\\
9921	8\\
9922	8\\
9923	8\\
9924	8\\
9925	8\\
9926	8\\
9927	8\\
9928	8\\
9929	8\\
9930	8\\
9931	8\\
9932	8\\
9933	8\\
9934	8\\
9935	8\\
9936	8\\
9937	8\\
9938	8\\
9939	8\\
9940	8\\
9941	8\\
9942	8\\
9943	8\\
9944	8\\
9945	8\\
9946	8\\
9947	8\\
9948	8\\
9949	8\\
9950	8\\
9951	8\\
9952	8\\
9953	8\\
9954	8\\
9955	8\\
9956	8\\
9957	8\\
9958	8\\
9959	8\\
9960	8\\
9961	8\\
9962	8\\
9963	8\\
9964	8\\
9965	8\\
9966	8\\
9967	8\\
9968	8\\
9969	8\\
9970	8\\
9971	8\\
9972	8\\
9973	8\\
9974	8\\
9975	8\\
9976	8\\
9977	8\\
9978	8\\
9979	8\\
9980	8\\
9981	8\\
9982	8\\
9983	8\\
9984	8\\
9985	8\\
9986	8\\
9987	8\\
9988	8\\
9989	8\\
9990	8\\
9991	8\\
9992	8\\
9993	8\\
9994	8\\
9995	8\\
9996	8\\
9997	8\\
9998	8\\
9999	8\\
10000	8\\
10001	8\\
10002	8\\
10003	8\\
10004	8\\
10005	8\\
10006	8\\
10007	8\\
10008	8\\
10009	8\\
10010	8\\
10011	8\\
10012	8\\
10013	8\\
10014	8\\
10015	8\\
10016	8\\
10017	8\\
10018	8\\
10019	8\\
10020	8\\
10021	8\\
10022	8\\
10023	8\\
10024	8\\
10025	8\\
10026	8\\
10027	8\\
10028	8\\
10029	8\\
10030	8\\
10031	8\\
10032	8\\
10033	8\\
10034	8\\
10035	8\\
10036	8\\
10037	8\\
10038	8\\
10039	8\\
10040	8\\
10041	8\\
10042	8\\
10043	8\\
10044	8\\
10045	8\\
10046	8\\
10047	8\\
10048	8\\
10049	8\\
10050	8\\
10051	8\\
10052	8\\
10053	8\\
10054	8\\
10055	8\\
10056	8\\
10057	8\\
10058	8\\
10059	8\\
10060	8\\
10061	8\\
10062	8\\
10063	8\\
10064	8\\
10065	8\\
10066	8\\
10067	8\\
10068	9\\
10069	9\\
10070	9\\
10071	9\\
10072	9\\
10073	9\\
10074	9\\
10075	9\\
10076	9\\
10077	9\\
10078	9\\
10079	9\\
10080	9\\
10081	9\\
10082	9\\
10083	9\\
10084	9\\
10085	9\\
10086	9\\
10087	9\\
10088	9\\
10089	9\\
10090	9\\
10091	9\\
10092	9\\
10093	9\\
10094	9\\
10095	9\\
10096	9\\
10097	9\\
10098	9\\
10099	9\\
10100	9\\
10101	9\\
10102	9\\
10103	9\\
10104	9\\
10105	9\\
10106	9\\
10107	9\\
10108	9\\
10109	9\\
10110	9\\
10111	9\\
10112	9\\
10113	9\\
10114	9\\
10115	9\\
10116	9\\
10117	9\\
10118	9\\
10119	9\\
10120	9\\
10121	9\\
10122	9\\
10123	9\\
10124	9\\
10125	9\\
10126	9\\
10127	9\\
10128	9\\
10129	9\\
10130	9\\
10131	9\\
10132	9\\
10133	9\\
10134	9\\
10135	9\\
10136	9\\
10137	9\\
10138	9\\
10139	9\\
10140	9\\
10141	9\\
10142	9\\
10143	9\\
10144	9\\
10145	9\\
10146	9\\
10147	9\\
10148	9\\
10149	9\\
10150	9\\
10151	9\\
10152	9\\
10153	9\\
10154	9\\
10155	9\\
10156	9\\
10157	9\\
10158	9\\
10159	9\\
10160	9\\
10161	9\\
10162	9\\
10163	9\\
10164	9\\
10165	9\\
10166	9\\
10167	9\\
10168	9\\
10169	9\\
10170	9\\
10171	9\\
10172	9\\
10173	9\\
10174	9\\
10175	9\\
10176	9\\
10177	9\\
10178	9\\
10179	9\\
10180	9\\
10181	9\\
10182	9\\
10183	9\\
10184	9\\
10185	9\\
10186	9\\
10187	9\\
10188	9\\
10189	9\\
10190	9\\
10191	9\\
10192	9\\
10193	9\\
10194	9\\
10195	9\\
10196	9\\
10197	9\\
10198	9\\
10199	9\\
10200	9\\
10201	9\\
10202	9\\
10203	9\\
10204	9\\
10205	9\\
10206	9\\
10207	9\\
10208	9\\
10209	9\\
10210	9\\
10211	9\\
10212	9\\
10213	9\\
10214	9\\
10215	9\\
10216	9\\
10217	9\\
10218	9\\
10219	9\\
10220	9\\
10221	9\\
10222	9\\
10223	9\\
10224	9\\
10225	9\\
10226	9\\
10227	9\\
10228	9\\
10229	9\\
10230	9\\
10231	9\\
10232	9\\
10233	9\\
10234	9\\
10235	9\\
10236	9\\
10237	9\\
10238	9\\
10239	9\\
10240	9\\
10241	9\\
10242	9\\
10243	9\\
10244	9\\
10245	9\\
10246	9\\
10247	9\\
10248	9\\
10249	9\\
10250	9\\
10251	9\\
10252	9\\
10253	9\\
10254	9\\
10255	9\\
10256	9\\
10257	9\\
10258	9\\
10259	9\\
10260	9\\
10261	9\\
10262	9\\
10263	9\\
10264	9\\
10265	9\\
10266	9\\
10267	9\\
10268	9\\
10269	6.75\\
10270	6.75\\
10271	6.75\\
10272	6.75\\
10273	6.75\\
10274	6.75\\
10275	6.75\\
10276	6.75\\
10277	6.75\\
10278	6.75\\
10279	6.75\\
10280	6.75\\
10281	6.75\\
10282	6.75\\
10283	6.75\\
10284	6.75\\
10285	6.75\\
10286	6.75\\
10287	6.75\\
10288	6.75\\
10289	6.75\\
10290	6.75\\
10291	6.75\\
10292	6.75\\
10293	6.75\\
10294	6.75\\
10295	6.75\\
10296	6.75\\
10297	6.75\\
10298	6.75\\
10299	6.75\\
10300	6.75\\
10301	6.75\\
10302	6.75\\
10303	6.75\\
10304	6.75\\
10305	6.75\\
10306	6.75\\
10307	6.75\\
10308	6.75\\
10309	6.75\\
10310	6.75\\
10311	6.75\\
10312	6.75\\
10313	6.75\\
10314	6.75\\
10315	6.75\\
10316	6.75\\
10317	6.75\\
10318	6.75\\
10319	6.75\\
10320	6.75\\
10321	6.75\\
10322	6.75\\
10323	6.75\\
10324	6.75\\
10325	6.75\\
10326	6.75\\
10327	6.75\\
10328	6.75\\
10329	6.75\\
10330	6.75\\
10331	6.75\\
10332	6.75\\
10333	6.75\\
10334	6.75\\
10335	6.75\\
10336	6.75\\
10337	6.75\\
10338	6.75\\
10339	6.75\\
10340	6.75\\
10341	6.75\\
10342	6.75\\
10343	6.75\\
10344	6.75\\
10345	6.75\\
10346	6.75\\
10347	6.75\\
10348	6.75\\
10349	6.75\\
10350	6.75\\
10351	6.75\\
10352	6.75\\
10353	6.75\\
10354	6.75\\
10355	6.75\\
10356	6.75\\
10357	6.75\\
10358	6.75\\
10359	6.75\\
10360	6.75\\
10361	6.75\\
10362	6.75\\
10363	6.75\\
10364	6.75\\
10365	6.75\\
10366	6.75\\
10367	6.75\\
10368	6.75\\
10369	6.75\\
10370	6.75\\
10371	6.75\\
10372	6.75\\
10373	6.75\\
10374	6.75\\
10375	6.75\\
10376	6.75\\
10377	6.75\\
10378	6.75\\
10379	6.75\\
10380	6.75\\
10381	6.75\\
10382	6.75\\
10383	6.75\\
10384	6.75\\
10385	6.75\\
10386	6.75\\
10387	6.75\\
10388	6.75\\
10389	6.75\\
10390	6.75\\
10391	6.75\\
10392	6.75\\
10393	6.75\\
10394	6.75\\
10395	6.75\\
10396	6.75\\
10397	6.75\\
10398	6.75\\
10399	6.75\\
10400	6.75\\
10401	6.75\\
10402	6.75\\
10403	6.75\\
10404	6.75\\
10405	6.75\\
10406	6.75\\
10407	6.75\\
10408	6.75\\
10409	6.75\\
10410	6.75\\
10411	6.75\\
10412	6.75\\
10413	6.75\\
10414	6.75\\
10415	6.75\\
10416	6.75\\
10417	6.75\\
10418	6.75\\
10419	6.75\\
10420	6.75\\
10421	6.75\\
10422	6.75\\
10423	6.75\\
10424	6.75\\
10425	6.75\\
10426	6.75\\
10427	6.75\\
10428	6.75\\
10429	6.75\\
10430	6.75\\
10431	6.75\\
10432	6.75\\
10433	6.75\\
10434	6.75\\
10435	6.75\\
10436	6.75\\
10437	6.75\\
10438	6.75\\
10439	6.75\\
10440	6.75\\
10441	6.75\\
10442	6.75\\
10443	6.75\\
10444	6.75\\
10445	6.75\\
10446	6.75\\
10447	6.75\\
10448	6.75\\
10449	6.75\\
10450	6.75\\
10451	6.75\\
10452	6.75\\
10453	6.75\\
10454	6.75\\
10455	6.75\\
10456	6.75\\
10457	6.75\\
10458	6.75\\
10459	6.75\\
10460	6.75\\
10461	6.75\\
10462	6.75\\
10463	6.75\\
10464	6.75\\
10465	6.75\\
10466	6.75\\
10467	6.75\\
10468	6.75\\
10469	6.75\\
10470	6.75\\
10471	6.75\\
10472	6.75\\
10473	6.75\\
10474	6.75\\
10475	6.75\\
10476	6.75\\
10477	6.75\\
10478	6.75\\
10479	6.75\\
10480	6.75\\
10481	6.75\\
10482	6.75\\
10483	6.75\\
10484	6.75\\
10485	6.75\\
10486	6.75\\
10487	6.75\\
10488	6.75\\
10489	6.75\\
10490	6.75\\
10491	6.75\\
10492	6.75\\
10493	6.75\\
10494	6.75\\
10495	6.75\\
10496	6.75\\
10497	6.75\\
10498	6.75\\
10499	6.75\\
10500	6.75\\
10501	6.75\\
10502	6.75\\
10503	6.75\\
10504	6.75\\
10505	6.75\\
10506	6.75\\
10507	6.75\\
10508	6.75\\
10509	6.75\\
10510	6.75\\
10511	6.75\\
10512	6.75\\
10513	6.75\\
10514	6.75\\
10515	6.75\\
10516	6.75\\
10517	6.75\\
10518	6.75\\
10519	6.75\\
10520	6.75\\
10521	6.75\\
10522	6.75\\
10523	6.75\\
10524	6.75\\
10525	6.75\\
10526	6.75\\
10527	6.75\\
10528	6.75\\
10529	6.75\\
10530	6.75\\
10531	6.75\\
10532	6.75\\
10533	6.75\\
10534	6.75\\
10535	6.75\\
10536	6.75\\
10537	6.75\\
10538	6.75\\
10539	6.75\\
10540	6.75\\
10541	6.75\\
10542	6.75\\
10543	6.75\\
10544	6.75\\
10545	6.75\\
10546	6.75\\
10547	6.75\\
10548	6.75\\
10549	6.75\\
10550	6.75\\
10551	6.75\\
10552	6.75\\
10553	6.75\\
10554	6.75\\
10555	6.75\\
10556	6.75\\
10557	6.75\\
10558	6.75\\
10559	6.75\\
10560	6.75\\
10561	6.75\\
10562	6.75\\
10563	6.75\\
10564	6.75\\
10565	6.75\\
10566	6.75\\
10567	6.75\\
10568	6.75\\
10569	6.75\\
10570	6.75\\
10571	6.75\\
10572	6.75\\
10573	6.75\\
10574	6.75\\
10575	6.75\\
10576	6.75\\
10577	6.75\\
10578	6.75\\
10579	6.75\\
10580	6.75\\
10581	6.75\\
10582	6.75\\
10583	6.75\\
10584	6.75\\
10585	6.75\\
10586	6.75\\
10587	6.75\\
10588	6.75\\
10589	6.75\\
10590	6.75\\
10591	6.75\\
10592	6.75\\
10593	6.75\\
10594	6.75\\
10595	6.75\\
10596	6.75\\
10597	6.75\\
10598	6.75\\
10599	6.75\\
10600	6.75\\
10601	6.75\\
10602	6.75\\
10603	6.75\\
10604	6.75\\
10605	6.75\\
10606	6.75\\
10607	6.75\\
10608	6.75\\
10609	6.75\\
10610	6.75\\
10611	6.75\\
10612	6.75\\
10613	6.75\\
10614	6.75\\
10615	6.75\\
10616	6.75\\
10617	6.75\\
10618	6.75\\
10619	6.75\\
10620	6.75\\
10621	6.75\\
10622	6.75\\
10623	6.75\\
10624	6.75\\
10625	6.75\\
10626	6.75\\
10627	6.75\\
10628	6.75\\
10629	6.75\\
10630	6.75\\
10631	6.75\\
10632	6.75\\
10633	6.75\\
10634	6.75\\
10635	6.75\\
10636	6.75\\
10637	6.75\\
10638	6.75\\
10639	6.75\\
10640	6.75\\
10641	6.75\\
10642	6.75\\
10643	6.75\\
10644	6.75\\
10645	6.75\\
10646	6.75\\
10647	6.75\\
10648	6.75\\
10649	6.75\\
10650	6.75\\
10651	6.75\\
10652	6.75\\
10653	6.75\\
10654	6.75\\
10655	6.75\\
10656	6.75\\
10657	6.75\\
10658	6.75\\
10659	6.75\\
10660	6.75\\
10661	6.75\\
10662	6.75\\
10663	6.75\\
10664	6.75\\
10665	6.75\\
10666	6.75\\
10667	6.75\\
10668	6.75\\
10669	6.75\\
10670	6.75\\
10671	6.75\\
10672	8.25\\
10673	8.25\\
10674	8.25\\
10675	8.25\\
10676	8.25\\
10677	8.25\\
10678	8.25\\
10679	8.25\\
10680	8.25\\
10681	8.25\\
10682	8.25\\
10683	8.25\\
10684	8.25\\
10685	8.25\\
10686	8.25\\
10687	8.25\\
10688	8.25\\
10689	8.25\\
10690	8.25\\
10691	8.25\\
10692	8.25\\
10693	8.25\\
10694	8.25\\
10695	8.25\\
10696	8.25\\
10697	8.25\\
10698	8.25\\
10699	8.25\\
10700	8.25\\
10701	8.25\\
10702	8.25\\
10703	8.25\\
10704	8.25\\
10705	8.25\\
10706	8.25\\
10707	8.25\\
10708	8.25\\
10709	8.25\\
10710	8.25\\
10711	8.25\\
10712	8.25\\
10713	8.25\\
10714	8.25\\
10715	8.25\\
10716	8.25\\
10717	8.25\\
10718	8.25\\
10719	8.25\\
10720	8.25\\
10721	8.25\\
10722	8.25\\
10723	8.25\\
10724	8.25\\
10725	8.25\\
10726	8.25\\
10727	8.25\\
10728	8.25\\
10729	8.25\\
10730	8.25\\
10731	8.25\\
10732	8.25\\
10733	8.25\\
10734	8.25\\
10735	8.25\\
10736	8.25\\
10737	8.25\\
10738	8.25\\
10739	8.25\\
10740	8.25\\
10741	8.25\\
10742	8.25\\
10743	8.25\\
10744	8.25\\
10745	8.25\\
10746	8.25\\
10747	8.25\\
10748	8.25\\
10749	8.25\\
10750	8.25\\
10751	8.25\\
10752	8.25\\
10753	8.25\\
10754	8.25\\
10755	8.25\\
10756	8.25\\
10757	8.25\\
10758	8.25\\
10759	8.25\\
10760	8.25\\
10761	8.25\\
10762	8.25\\
10763	8.25\\
10764	8.25\\
10765	8.25\\
10766	8.25\\
10767	8.25\\
10768	8.25\\
10769	8.25\\
10770	8.25\\
10771	8.25\\
10772	8.25\\
10773	8.25\\
10774	8.25\\
10775	8.25\\
10776	8.25\\
10777	8.25\\
10778	8.25\\
10779	8.25\\
10780	8.25\\
10781	8.25\\
10782	8.25\\
10783	8.25\\
10784	8.25\\
10785	8.25\\
10786	8.25\\
10787	8.25\\
10788	8.25\\
10789	8.25\\
10790	8.25\\
10791	8.25\\
10792	8.25\\
10793	8.25\\
10794	8.25\\
10795	8.25\\
10796	8.25\\
10797	8.25\\
10798	8.25\\
10799	8.25\\
10800	8.25\\
10801	8.25\\
10802	8.25\\
10803	8.25\\
10804	8.25\\
10805	8.25\\
10806	8.25\\
10807	8.25\\
10808	8.25\\
10809	8.25\\
10810	8.25\\
10811	8.25\\
10812	8.25\\
10813	8.25\\
10814	8.25\\
10815	8.25\\
10816	8.25\\
10817	8.25\\
10818	8.25\\
10819	8.25\\
10820	8.25\\
10821	8.25\\
10822	8.25\\
10823	8.25\\
10824	8.25\\
10825	8.25\\
10826	8.25\\
10827	8.25\\
10828	8.25\\
10829	8.25\\
10830	8.25\\
10831	8.25\\
10832	8.25\\
10833	8.25\\
10834	8.25\\
10835	8.25\\
10836	8.25\\
10837	8.25\\
10838	8.25\\
10839	8.25\\
10840	8.25\\
10841	8.25\\
10842	8.25\\
10843	8.25\\
10844	8.25\\
10845	8.25\\
10846	8.25\\
10847	8.25\\
10848	8.25\\
10849	8.25\\
10850	8.25\\
10851	8.25\\
10852	8.25\\
10853	8.25\\
10854	8.25\\
10855	8.25\\
10856	8.25\\
10857	8.25\\
10858	8.25\\
10859	8.25\\
10860	8.25\\
10861	8.25\\
10862	8.25\\
10863	8.25\\
10864	8.25\\
10865	8.25\\
10866	8.25\\
10867	8.25\\
10868	8.25\\
10869	8.25\\
10870	8.25\\
10871	8.25\\
10872	8.25\\
10873	8.25\\
10874	9.5\\
10875	9.5\\
10876	9.5\\
10877	9.5\\
10878	9.5\\
10879	9.5\\
10880	9.5\\
10881	9.5\\
10882	9.5\\
10883	9.5\\
10884	9.5\\
10885	9.5\\
10886	9.5\\
10887	9.5\\
10888	9.5\\
10889	9.5\\
10890	9.5\\
10891	9.5\\
10892	9.5\\
10893	9.5\\
10894	9.5\\
10895	9.5\\
10896	9.5\\
10897	9.5\\
10898	9.5\\
10899	9.5\\
10900	9.5\\
10901	9.5\\
10902	9.5\\
10903	9.5\\
10904	9.5\\
10905	9.5\\
10906	9.5\\
10907	9.5\\
10908	9.5\\
10909	9.5\\
10910	9.5\\
10911	9.5\\
10912	9.5\\
10913	9.5\\
10914	9.5\\
10915	9.5\\
10916	9.5\\
10917	9.5\\
10918	9.5\\
10919	9.5\\
10920	9.5\\
10921	9.5\\
10922	9.5\\
10923	9.5\\
10924	9.5\\
10925	9.5\\
10926	9.5\\
10927	9.5\\
10928	9.5\\
10929	9.5\\
10930	9.5\\
10931	9.5\\
10932	9.5\\
10933	9.5\\
10934	9.5\\
10935	9.5\\
10936	9.5\\
10937	9.5\\
10938	9.5\\
10939	9.5\\
10940	9.5\\
10941	9.5\\
10942	9.5\\
10943	9.5\\
10944	9.5\\
10945	9.5\\
10946	9.5\\
10947	9.5\\
10948	9.5\\
10949	9.5\\
10950	9.5\\
10951	9.5\\
10952	9.5\\
10953	9.5\\
10954	9.5\\
10955	9.5\\
10956	9.5\\
10957	9.5\\
10958	9.5\\
10959	9.5\\
10960	9.5\\
10961	9.5\\
10962	9.5\\
10963	9.5\\
10964	9.5\\
10965	9.5\\
10966	9.5\\
10967	9.5\\
10968	9.5\\
10969	9.5\\
10970	9.5\\
10971	9.5\\
10972	9.5\\
10973	9.5\\
10974	9.5\\
10975	9.5\\
10976	9.5\\
10977	9.5\\
10978	9.5\\
10979	9.5\\
10980	9.5\\
10981	9.5\\
10982	9.5\\
10983	9.5\\
10984	9.5\\
10985	9.5\\
10986	9.5\\
10987	9.5\\
10988	9.5\\
10989	9.5\\
10990	9.5\\
10991	9.5\\
10992	9.5\\
10993	9.5\\
10994	9.5\\
10995	9.5\\
10996	9.5\\
10997	9.5\\
10998	9.5\\
10999	9.5\\
11000	9.5\\
11001	9.5\\
11002	9.5\\
11003	9.5\\
11004	9.5\\
11005	9.5\\
11006	9.5\\
11007	9.5\\
11008	9.5\\
11009	9.5\\
11010	9.5\\
11011	9.5\\
11012	9.5\\
11013	9.5\\
11014	9.5\\
11015	9.5\\
11016	9.5\\
11017	9.5\\
11018	9.5\\
11019	9.5\\
11020	9.5\\
11021	9.5\\
11022	9.5\\
11023	9.5\\
11024	9.5\\
11025	9.5\\
11026	9.5\\
11027	9.5\\
11028	9.5\\
11029	9.5\\
11030	9.5\\
11031	9.5\\
11032	9.5\\
11033	9.5\\
11034	9.5\\
11035	9.5\\
11036	9.5\\
11037	9.5\\
11038	9.5\\
11039	9.5\\
11040	9.5\\
11041	9.5\\
11042	9.5\\
11043	9.5\\
11044	9.5\\
11045	9.5\\
11046	9.5\\
11047	9.5\\
11048	9.5\\
11049	9.5\\
11050	9.5\\
11051	9.5\\
11052	9.5\\
11053	9.5\\
11054	9.5\\
11055	9.5\\
11056	9.5\\
11057	9.5\\
11058	9.5\\
11059	9.5\\
11060	9.5\\
11061	9.5\\
11062	9.5\\
11063	9.5\\
11064	9.5\\
11065	9.5\\
11066	9.5\\
11067	9.5\\
11068	9.5\\
11069	9.5\\
11070	9.5\\
11071	9.5\\
11072	9.5\\
11073	9.5\\
11074	9.5\\
11075	6.5\\
11076	6.5\\
11077	6.5\\
11078	6.5\\
11079	6.5\\
11080	6.5\\
11081	6.5\\
11082	6.5\\
11083	6.5\\
11084	6.5\\
11085	6.5\\
11086	6.5\\
11087	6.5\\
11088	6.5\\
11089	6.5\\
11090	6.5\\
11091	6.5\\
11092	6.5\\
11093	6.5\\
11094	6.5\\
11095	6.5\\
11096	6.5\\
11097	6.5\\
11098	6.5\\
11099	6.5\\
11100	6.5\\
11101	6.5\\
11102	6.5\\
11103	6.5\\
11104	6.5\\
11105	6.5\\
11106	6.5\\
11107	6.5\\
11108	6.5\\
11109	6.5\\
11110	6.5\\
11111	6.5\\
11112	6.5\\
11113	6.5\\
11114	6.5\\
11115	6.5\\
11116	6.5\\
11117	6.5\\
11118	6.5\\
11119	6.5\\
11120	6.5\\
11121	6.5\\
11122	6.5\\
11123	6.5\\
11124	6.5\\
11125	6.5\\
11126	6.5\\
11127	6.5\\
11128	6.5\\
11129	6.5\\
11130	6.5\\
11131	6.5\\
11132	6.5\\
11133	6.5\\
11134	6.5\\
11135	6.5\\
11136	6.5\\
11137	6.5\\
11138	6.5\\
11139	6.5\\
11140	6.5\\
11141	6.5\\
11142	6.5\\
11143	6.5\\
11144	6.5\\
11145	6.5\\
11146	6.5\\
11147	6.5\\
11148	6.5\\
11149	6.5\\
11150	6.5\\
11151	6.5\\
11152	6.5\\
11153	6.5\\
11154	6.5\\
11155	6.5\\
11156	6.5\\
11157	6.5\\
11158	6.5\\
11159	6.5\\
11160	6.5\\
11161	6.5\\
11162	6.5\\
11163	6.5\\
11164	6.5\\
11165	6.5\\
11166	6.5\\
11167	6.5\\
11168	6.5\\
11169	6.5\\
11170	6.5\\
11171	6.5\\
11172	6.5\\
11173	6.5\\
11174	6.5\\
11175	6.5\\
11176	6.5\\
11177	6.5\\
11178	6.5\\
11179	6.5\\
11180	6.5\\
11181	6.5\\
11182	6.5\\
11183	6.5\\
11184	6.5\\
11185	6.5\\
11186	6.5\\
11187	6.5\\
11188	6.5\\
11189	6.5\\
11190	6.5\\
11191	6.5\\
11192	6.5\\
11193	6.5\\
11194	6.5\\
11195	6.5\\
11196	6.5\\
11197	6.5\\
11198	6.5\\
11199	6.5\\
11200	6.5\\
11201	6.5\\
11202	6.5\\
11203	6.5\\
11204	6.5\\
11205	6.5\\
11206	6.5\\
11207	6.5\\
11208	6.5\\
11209	6.5\\
11210	6.5\\
11211	6.5\\
11212	6.5\\
11213	6.5\\
11214	6.5\\
11215	6.5\\
11216	6.5\\
11217	6.5\\
11218	6.5\\
11219	6.5\\
11220	6.5\\
11221	6.5\\
11222	6.5\\
11223	6.5\\
11224	6.5\\
11225	6.5\\
11226	6.5\\
11227	6.5\\
11228	6.5\\
11229	6.5\\
11230	6.5\\
11231	6.5\\
11232	6.5\\
11233	6.5\\
11234	6.5\\
11235	6.5\\
11236	6.5\\
11237	6.5\\
11238	6.5\\
11239	6.5\\
11240	6.5\\
11241	6.5\\
11242	6.5\\
11243	6.5\\
11244	6.5\\
11245	6.5\\
11246	6.5\\
11247	6.5\\
11248	6.5\\
11249	6.5\\
11250	6.5\\
11251	6.5\\
11252	6.5\\
11253	6.5\\
11254	6.5\\
11255	6.5\\
11256	6.5\\
11257	6.5\\
11258	6.5\\
11259	6.5\\
11260	6.5\\
11261	6.5\\
11262	6.5\\
11263	6.5\\
11264	6.5\\
11265	6.5\\
11266	6.5\\
11267	6.5\\
11268	6.5\\
11269	6.5\\
11270	6.5\\
11271	6.5\\
11272	6.5\\
11273	6.5\\
11274	6.5\\
11275	6.5\\
11276	6.75\\
11277	6.75\\
11278	6.75\\
11279	6.75\\
11280	6.75\\
11281	6.75\\
11282	6.75\\
11283	6.75\\
11284	6.75\\
11285	6.75\\
11286	6.75\\
11287	6.75\\
11288	6.75\\
11289	6.75\\
11290	6.75\\
11291	6.75\\
11292	6.75\\
11293	6.75\\
11294	6.75\\
11295	6.75\\
11296	6.75\\
11297	6.75\\
11298	6.75\\
11299	6.75\\
11300	6.75\\
11301	6.75\\
11302	6.75\\
11303	6.75\\
11304	6.75\\
11305	6.75\\
11306	6.75\\
11307	6.75\\
11308	6.75\\
11309	6.75\\
11310	6.75\\
11311	6.75\\
11312	6.75\\
11313	6.75\\
11314	6.75\\
11315	6.75\\
11316	6.75\\
11317	6.75\\
11318	6.75\\
11319	6.75\\
11320	6.75\\
11321	6.75\\
11322	6.75\\
11323	6.75\\
11324	6.75\\
11325	6.75\\
11326	6.75\\
11327	6.75\\
11328	6.75\\
11329	6.75\\
11330	6.75\\
11331	6.75\\
11332	6.75\\
11333	6.75\\
11334	6.75\\
11335	6.75\\
11336	6.75\\
11337	6.75\\
11338	6.75\\
11339	6.75\\
11340	6.75\\
11341	6.75\\
11342	6.75\\
11343	6.75\\
11344	6.75\\
11345	6.75\\
11346	6.75\\
11347	6.75\\
11348	6.75\\
11349	6.75\\
11350	6.75\\
11351	6.75\\
11352	6.75\\
11353	6.75\\
11354	6.75\\
11355	6.75\\
11356	6.75\\
11357	6.75\\
11358	6.75\\
11359	6.75\\
11360	6.75\\
11361	6.75\\
11362	6.75\\
11363	6.75\\
11364	6.75\\
11365	6.75\\
11366	6.75\\
11367	6.75\\
11368	6.75\\
11369	6.75\\
11370	6.75\\
11371	6.75\\
11372	6.75\\
11373	6.75\\
11374	6.75\\
11375	6.75\\
11376	6.75\\
11377	6.75\\
11378	6.75\\
11379	6.75\\
11380	6.75\\
11381	6.75\\
11382	6.75\\
11383	6.75\\
11384	6.75\\
11385	6.75\\
11386	6.75\\
11387	6.75\\
11388	6.75\\
11389	6.75\\
11390	6.75\\
11391	6.75\\
11392	6.75\\
11393	6.75\\
11394	6.75\\
11395	6.75\\
11396	6.75\\
11397	6.75\\
11398	6.75\\
11399	6.75\\
11400	6.75\\
11401	6.75\\
11402	6.75\\
11403	6.75\\
11404	6.75\\
11405	6.75\\
11406	6.75\\
11407	6.75\\
11408	6.75\\
11409	6.75\\
11410	6.75\\
11411	6.75\\
11412	6.75\\
11413	6.75\\
11414	6.75\\
11415	6.75\\
11416	6.75\\
11417	6.75\\
11418	6.75\\
11419	6.75\\
11420	6.75\\
11421	6.75\\
11422	6.75\\
11423	6.75\\
11424	6.75\\
11425	6.75\\
11426	6.75\\
11427	6.75\\
11428	6.75\\
11429	6.75\\
11430	6.75\\
11431	6.75\\
11432	6.75\\
11433	6.75\\
11434	6.75\\
11435	6.75\\
11436	6.75\\
11437	6.75\\
11438	6.75\\
11439	6.75\\
11440	6.75\\
11441	6.75\\
11442	6.75\\
11443	6.75\\
11444	6.75\\
11445	6.75\\
11446	6.75\\
11447	6.75\\
11448	6.75\\
11449	6.75\\
11450	6.75\\
11451	6.75\\
11452	6.75\\
11453	6.75\\
11454	6.75\\
11455	6.75\\
11456	6.75\\
11457	6.75\\
11458	6.75\\
11459	6.75\\
11460	6.75\\
11461	6.75\\
11462	6.75\\
11463	6.75\\
11464	6.75\\
11465	6.75\\
11466	6.75\\
11467	6.75\\
11468	6.75\\
11469	6.75\\
11470	6.75\\
11471	6.75\\
11472	6.75\\
11473	6.75\\
11474	6.75\\
11475	6.75\\
11476	6.75\\
11477	6.75\\
11478	8\\
11479	8\\
11480	8\\
11481	8\\
11482	8\\
11483	8\\
11484	8\\
11485	8\\
11486	8\\
11487	8\\
11488	8\\
11489	8\\
11490	8\\
11491	8\\
11492	8\\
11493	8\\
11494	8\\
11495	8\\
11496	8\\
11497	8\\
11498	8\\
11499	8\\
11500	8\\
11501	8\\
11502	8\\
11503	8\\
11504	8\\
11505	8\\
11506	8\\
11507	8\\
11508	8\\
11509	8\\
11510	8\\
11511	8\\
11512	8\\
11513	8\\
11514	8\\
11515	8\\
11516	8\\
11517	8\\
11518	8\\
11519	8\\
11520	8\\
11521	8\\
11522	8\\
11523	8\\
11524	8\\
11525	8\\
11526	8\\
11527	8\\
11528	8\\
11529	8\\
11530	8\\
11531	8\\
11532	8\\
11533	8\\
11534	8\\
11535	8\\
11536	8\\
11537	8\\
11538	8\\
11539	8\\
11540	8\\
11541	8\\
11542	8\\
11543	8\\
11544	8\\
11545	8\\
11546	8\\
11547	8\\
11548	8\\
11549	8\\
11550	8\\
11551	8\\
11552	8\\
11553	8\\
11554	8\\
11555	8\\
11556	8\\
11557	8\\
11558	8\\
11559	8\\
11560	8\\
11561	8\\
11562	8\\
11563	8\\
11564	8\\
11565	8\\
11566	8\\
11567	8\\
11568	8\\
11569	8\\
11570	8\\
11571	8\\
11572	8\\
11573	8\\
11574	8\\
11575	8\\
11576	8\\
11577	8\\
11578	8\\
11579	8\\
11580	8\\
11581	8\\
11582	8\\
11583	8\\
11584	8\\
11585	8\\
11586	8\\
11587	8\\
11588	8\\
11589	8\\
11590	8\\
11591	8\\
11592	8\\
11593	8\\
11594	8\\
11595	8\\
11596	8\\
11597	8\\
11598	8\\
11599	8\\
11600	8\\
11601	8\\
11602	8\\
11603	8\\
11604	8\\
11605	8\\
11606	8\\
11607	8\\
11608	8\\
11609	8\\
11610	8\\
11611	8\\
11612	8\\
11613	8\\
11614	8\\
11615	8\\
11616	8\\
11617	8\\
11618	8\\
11619	8\\
11620	8\\
11621	8\\
11622	8\\
11623	8\\
11624	8\\
11625	8\\
11626	8\\
11627	8\\
11628	8\\
11629	8\\
11630	8\\
11631	8\\
11632	8\\
11633	8\\
11634	8\\
11635	8\\
11636	8\\
11637	8\\
11638	8\\
11639	8\\
11640	8\\
11641	8\\
11642	8\\
11643	8\\
11644	8\\
11645	8\\
11646	8\\
11647	8\\
11648	8\\
11649	8\\
11650	8\\
11651	8\\
11652	8\\
11653	8\\
11654	8\\
11655	8\\
11656	8\\
11657	8\\
11658	8\\
11659	8\\
11660	8\\
11661	8\\
11662	8\\
11663	8\\
11664	8\\
11665	8\\
11666	8\\
11667	8\\
11668	8\\
11669	8\\
11670	8\\
11671	8\\
11672	8\\
11673	8\\
11674	8\\
11675	8\\
11676	8\\
11677	8\\
11678	8\\
11679	8\\
11680	9.5\\
11681	9.5\\
11682	9.5\\
11683	9.5\\
11684	9.5\\
11685	9.5\\
11686	9.5\\
11687	9.5\\
11688	9.5\\
11689	9.5\\
11690	9.5\\
11691	9.5\\
11692	9.5\\
11693	9.5\\
11694	9.5\\
11695	9.5\\
11696	9.5\\
11697	9.5\\
11698	9.5\\
11699	9.5\\
11700	9.5\\
11701	9.5\\
11702	9.5\\
11703	9.5\\
11704	9.5\\
11705	9.5\\
11706	9.5\\
11707	9.5\\
11708	9.5\\
11709	9.5\\
11710	9.5\\
11711	9.5\\
11712	9.5\\
11713	9.5\\
11714	9.5\\
11715	9.5\\
11716	9.5\\
11717	9.5\\
11718	9.5\\
11719	9.5\\
11720	9.5\\
11721	9.5\\
11722	9.5\\
11723	9.5\\
11724	9.5\\
11725	9.5\\
11726	9.5\\
11727	9.5\\
11728	9.5\\
11729	9.5\\
11730	9.5\\
11731	9.5\\
11732	9.5\\
11733	9.5\\
11734	9.5\\
11735	9.5\\
11736	9.5\\
11737	9.5\\
11738	9.5\\
11739	9.5\\
11740	9.5\\
11741	9.5\\
11742	9.5\\
11743	9.5\\
11744	9.5\\
11745	9.5\\
11746	9.5\\
11747	9.5\\
11748	9.5\\
11749	9.5\\
11750	9.5\\
11751	9.5\\
11752	9.5\\
11753	9.5\\
11754	9.5\\
11755	9.5\\
11756	9.5\\
11757	9.5\\
11758	9.5\\
11759	9.5\\
11760	9.5\\
11761	9.5\\
11762	9.5\\
11763	9.5\\
11764	9.5\\
11765	9.5\\
11766	9.5\\
11767	9.5\\
11768	9.5\\
11769	9.5\\
11770	9.5\\
11771	9.5\\
11772	9.5\\
11773	9.5\\
11774	9.5\\
11775	9.5\\
11776	9.5\\
11777	9.5\\
11778	9.5\\
11779	9.5\\
11780	9.5\\
11781	9.5\\
11782	9.5\\
11783	9.5\\
11784	9.5\\
11785	9.5\\
11786	9.5\\
11787	9.5\\
11788	9.5\\
11789	9.5\\
11790	9.5\\
11791	9.5\\
11792	9.5\\
11793	9.5\\
11794	9.5\\
11795	9.5\\
11796	9.5\\
11797	9.5\\
11798	9.5\\
11799	9.5\\
11800	9.5\\
11801	9.5\\
11802	9.5\\
11803	9.5\\
11804	9.5\\
11805	9.5\\
11806	9.5\\
11807	9.5\\
11808	9.5\\
11809	9.5\\
11810	9.5\\
11811	9.5\\
11812	9.5\\
11813	9.5\\
11814	9.5\\
11815	9.5\\
11816	9.5\\
11817	9.5\\
11818	9.5\\
11819	9.5\\
11820	9.5\\
11821	9.5\\
11822	9.5\\
11823	9.5\\
11824	9.5\\
11825	9.5\\
11826	9.5\\
11827	9.5\\
11828	9.5\\
11829	9.5\\
11830	9.5\\
11831	9.5\\
11832	9.5\\
11833	9.5\\
11834	9.5\\
11835	9.5\\
11836	9.5\\
11837	9.5\\
11838	9.5\\
11839	9.5\\
11840	9.5\\
11841	9.5\\
11842	9.5\\
11843	9.5\\
11844	9.5\\
11845	9.5\\
11846	9.5\\
11847	9.5\\
11848	9.5\\
11849	9.5\\
11850	9.5\\
11851	9.5\\
11852	9.5\\
11853	9.5\\
11854	9.5\\
11855	9.5\\
11856	9.5\\
11857	9.5\\
11858	9.5\\
11859	9.5\\
11860	9.5\\
11861	9.5\\
11862	9.5\\
11863	9.5\\
11864	9.5\\
11865	9.5\\
11866	9.5\\
11867	9.5\\
11868	9.5\\
11869	9.5\\
11870	9.5\\
11871	9.5\\
11872	9.5\\
11873	9.5\\
11874	9.5\\
11875	9.5\\
11876	9.5\\
11877	9.5\\
11878	9.5\\
11879	9.5\\
11880	9.5\\
11881	6.5\\
11882	6.5\\
11883	6.5\\
11884	6.5\\
11885	6.5\\
11886	6.5\\
11887	6.5\\
11888	6.5\\
11889	6.5\\
11890	6.5\\
11891	6.5\\
11892	6.5\\
11893	6.5\\
11894	6.5\\
11895	6.5\\
11896	6.5\\
11897	6.5\\
11898	6.5\\
11899	6.5\\
11900	6.5\\
11901	6.5\\
11902	6.5\\
11903	6.5\\
11904	6.5\\
11905	6.5\\
11906	6.5\\
11907	6.5\\
11908	6.5\\
11909	6.5\\
11910	6.5\\
11911	6.5\\
11912	6.5\\
11913	6.5\\
11914	6.5\\
11915	6.5\\
11916	6.5\\
11917	6.5\\
11918	6.5\\
11919	6.5\\
11920	6.5\\
11921	6.5\\
11922	6.5\\
11923	6.5\\
11924	6.5\\
11925	6.5\\
11926	6.5\\
11927	6.5\\
11928	6.5\\
11929	6.5\\
11930	6.5\\
11931	6.5\\
11932	6.5\\
11933	6.5\\
11934	6.5\\
11935	6.5\\
11936	6.5\\
11937	6.5\\
11938	6.5\\
11939	6.5\\
11940	6.5\\
11941	6.5\\
11942	6.5\\
11943	6.5\\
11944	6.5\\
11945	6.5\\
11946	6.5\\
11947	6.5\\
11948	6.5\\
11949	6.5\\
11950	6.5\\
11951	6.5\\
11952	6.5\\
11953	6.5\\
11954	6.5\\
11955	6.5\\
11956	6.5\\
11957	6.5\\
11958	6.5\\
11959	6.5\\
11960	6.5\\
11961	6.5\\
11962	6.5\\
11963	6.5\\
11964	6.5\\
11965	6.5\\
11966	6.5\\
11967	6.5\\
11968	6.5\\
11969	6.5\\
11970	6.5\\
11971	6.5\\
11972	6.5\\
11973	6.5\\
11974	6.5\\
11975	6.5\\
11976	6.5\\
11977	6.5\\
11978	6.5\\
11979	6.5\\
11980	6.5\\
11981	6.5\\
11982	6.5\\
11983	6.5\\
11984	6.5\\
11985	6.5\\
11986	6.5\\
11987	6.5\\
11988	6.5\\
11989	6.5\\
11990	6.5\\
11991	6.5\\
11992	6.5\\
11993	6.5\\
11994	6.5\\
11995	6.5\\
11996	6.5\\
11997	6.5\\
11998	6.5\\
11999	6.5\\
12000	6.5\\
12001	6.5\\
};
\addplot [color=mycolor2, forget plot,line width=2.0pt]
  table[row sep=crcr]{%
12001	6.5\\
12002	6.5\\
12003	6.5\\
12004	6.5\\
12005	6.5\\
12006	6.5\\
12007	6.5\\
12008	6.5\\
12009	6.5\\
12010	6.5\\
12011	6.5\\
12012	6.5\\
12013	6.5\\
12014	6.5\\
12015	6.5\\
12016	6.5\\
12017	6.5\\
12018	6.5\\
12019	6.5\\
12020	6.5\\
12021	6.5\\
12022	6.5\\
12023	6.5\\
12024	6.5\\
12025	6.5\\
12026	6.5\\
12027	6.5\\
12028	6.5\\
12029	6.5\\
12030	6.5\\
12031	6.5\\
12032	6.5\\
12033	6.5\\
12034	6.5\\
12035	6.5\\
12036	6.5\\
12037	6.5\\
12038	6.5\\
12039	6.5\\
12040	6.5\\
12041	6.5\\
12042	6.5\\
12043	6.5\\
12044	6.5\\
12045	6.5\\
12046	6.5\\
12047	6.5\\
12048	6.5\\
12049	6.5\\
12050	6.5\\
12051	6.5\\
12052	6.5\\
12053	6.5\\
12054	6.5\\
12055	6.5\\
12056	6.5\\
12057	6.5\\
12058	6.5\\
12059	6.5\\
12060	6.5\\
12061	6.5\\
12062	6.5\\
12063	6.5\\
12064	6.5\\
12065	6.5\\
12066	6.5\\
12067	6.5\\
12068	6.5\\
12069	6.5\\
12070	6.5\\
12071	6.5\\
12072	6.5\\
12073	6.5\\
12074	6.5\\
12075	6.5\\
12076	6.5\\
12077	6.5\\
12078	6.5\\
12079	6.5\\
12080	6.5\\
12081	6.5\\
12082	6.75\\
12083	6.75\\
12084	6.75\\
12085	6.75\\
12086	6.75\\
12087	6.75\\
12088	6.75\\
12089	6.75\\
12090	6.75\\
12091	6.75\\
12092	6.75\\
12093	6.75\\
12094	6.75\\
12095	6.75\\
12096	6.75\\
12097	6.75\\
12098	6.75\\
12099	6.75\\
12100	6.75\\
12101	6.75\\
12102	6.75\\
12103	6.75\\
12104	6.75\\
12105	6.75\\
12106	6.75\\
12107	6.75\\
12108	6.75\\
12109	6.75\\
12110	6.75\\
12111	6.75\\
12112	6.75\\
12113	6.75\\
12114	6.75\\
12115	6.75\\
12116	6.75\\
12117	6.75\\
12118	6.75\\
12119	6.75\\
12120	6.75\\
12121	6.75\\
12122	6.75\\
12123	6.75\\
12124	6.75\\
12125	6.75\\
12126	6.75\\
12127	6.75\\
12128	6.75\\
12129	6.75\\
12130	6.75\\
12131	6.75\\
12132	6.75\\
12133	6.75\\
12134	6.75\\
12135	6.75\\
12136	6.75\\
12137	6.75\\
12138	6.75\\
12139	6.75\\
12140	6.75\\
12141	6.75\\
12142	6.75\\
12143	6.75\\
12144	6.75\\
12145	6.75\\
12146	6.75\\
12147	6.75\\
12148	6.75\\
12149	6.75\\
12150	6.75\\
12151	6.75\\
12152	6.75\\
12153	6.75\\
12154	6.75\\
12155	6.75\\
12156	6.75\\
12157	6.75\\
12158	6.75\\
12159	6.75\\
12160	6.75\\
12161	6.75\\
12162	6.75\\
12163	6.75\\
12164	6.75\\
12165	6.75\\
12166	6.75\\
12167	6.75\\
12168	6.75\\
12169	6.75\\
12170	6.75\\
12171	6.75\\
12172	6.75\\
12173	6.75\\
12174	6.75\\
12175	6.75\\
12176	6.75\\
12177	6.75\\
12178	6.75\\
12179	6.75\\
12180	6.75\\
12181	6.75\\
12182	6.75\\
12183	6.75\\
12184	6.75\\
12185	6.75\\
12186	6.75\\
12187	6.75\\
12188	6.75\\
12189	6.75\\
12190	6.75\\
12191	6.75\\
12192	6.75\\
12193	6.75\\
12194	6.75\\
12195	6.75\\
12196	6.75\\
12197	6.75\\
12198	6.75\\
12199	6.75\\
12200	6.75\\
12201	6.75\\
12202	6.75\\
12203	6.75\\
12204	6.75\\
12205	6.75\\
12206	6.75\\
12207	6.75\\
12208	6.75\\
12209	6.75\\
12210	6.75\\
12211	6.75\\
12212	6.75\\
12213	6.75\\
12214	6.75\\
12215	6.75\\
12216	6.75\\
12217	6.75\\
12218	6.75\\
12219	6.75\\
12220	6.75\\
12221	6.75\\
12222	6.75\\
12223	6.75\\
12224	6.75\\
12225	6.75\\
12226	6.75\\
12227	6.75\\
12228	6.75\\
12229	6.75\\
12230	6.75\\
12231	6.75\\
12232	6.75\\
12233	6.75\\
12234	6.75\\
12235	6.75\\
12236	6.75\\
12237	6.75\\
12238	6.75\\
12239	6.75\\
12240	6.75\\
12241	6.75\\
12242	6.75\\
12243	6.75\\
12244	6.75\\
12245	6.75\\
12246	6.75\\
12247	6.75\\
12248	6.75\\
12249	6.75\\
12250	6.75\\
12251	6.75\\
12252	6.75\\
12253	6.75\\
12254	6.75\\
12255	6.75\\
12256	6.75\\
12257	6.75\\
12258	6.75\\
12259	6.75\\
12260	6.75\\
12261	6.75\\
12262	6.75\\
12263	6.75\\
12264	6.75\\
12265	6.75\\
12266	6.75\\
12267	6.75\\
12268	6.75\\
12269	6.75\\
12270	6.75\\
12271	6.75\\
12272	6.75\\
12273	6.75\\
12274	6.75\\
12275	6.75\\
12276	6.75\\
12277	6.75\\
12278	6.75\\
12279	6.75\\
12280	6.75\\
12281	6.75\\
12282	6.75\\
12283	8\\
12284	8\\
12285	8\\
12286	8\\
12287	8\\
12288	8\\
12289	8\\
12290	8\\
12291	8\\
12292	8\\
12293	8\\
12294	8\\
12295	8\\
12296	8\\
12297	8\\
12298	8\\
12299	8\\
12300	8\\
12301	8\\
12302	8\\
12303	8\\
12304	8\\
12305	8\\
12306	8\\
12307	8\\
12308	8\\
12309	8\\
12310	8\\
12311	8\\
12312	8\\
12313	8\\
12314	8\\
12315	8\\
12316	8\\
12317	8\\
12318	8\\
12319	8\\
12320	8\\
12321	8\\
12322	8\\
12323	8\\
12324	8\\
12325	8\\
12326	8\\
12327	8\\
12328	8\\
12329	8\\
12330	8\\
12331	8\\
12332	8\\
12333	8\\
12334	8\\
12335	8\\
12336	8\\
12337	8\\
12338	8\\
12339	8\\
12340	8\\
12341	8\\
12342	8\\
12343	8\\
12344	8\\
12345	8\\
12346	8\\
12347	8\\
12348	8\\
12349	8\\
12350	8\\
12351	8\\
12352	8\\
12353	8\\
12354	8\\
12355	8\\
12356	8\\
12357	8\\
12358	8\\
12359	8\\
12360	8\\
12361	8\\
12362	8\\
12363	8\\
12364	8\\
12365	8\\
12366	8\\
12367	8\\
12368	8\\
12369	8\\
12370	8\\
12371	8\\
12372	8\\
12373	8\\
12374	8\\
12375	8\\
12376	8\\
12377	8\\
12378	8\\
12379	8\\
12380	8\\
12381	8\\
12382	8\\
12383	8\\
12384	8\\
12385	8\\
12386	8\\
12387	8\\
12388	8\\
12389	8\\
12390	8\\
12391	8\\
12392	8\\
12393	8\\
12394	8\\
12395	8\\
12396	8\\
12397	8\\
12398	8\\
12399	8\\
12400	8\\
12401	8\\
12402	8\\
12403	8\\
12404	8\\
12405	8\\
12406	8\\
12407	8\\
12408	8\\
12409	8\\
12410	8\\
12411	8\\
12412	8\\
12413	8\\
12414	8\\
12415	8\\
12416	8\\
12417	8\\
12418	8\\
12419	8\\
12420	8\\
12421	8\\
12422	8\\
12423	8\\
12424	8\\
12425	8\\
12426	8\\
12427	8\\
12428	8\\
12429	8\\
12430	8\\
12431	8\\
12432	8\\
12433	8\\
12434	8\\
12435	8\\
12436	8\\
12437	8\\
12438	8\\
12439	8\\
12440	8\\
12441	8\\
12442	8\\
12443	8\\
12444	8\\
12445	8\\
12446	8\\
12447	8\\
12448	8\\
12449	8\\
12450	8\\
12451	8\\
12452	8\\
12453	8\\
12454	8\\
12455	8\\
12456	8\\
12457	8\\
12458	8\\
12459	8\\
12460	8\\
12461	8\\
12462	8\\
12463	8\\
12464	8\\
12465	8\\
12466	8\\
12467	8\\
12468	8\\
12469	8\\
12470	8\\
12471	8\\
12472	8\\
12473	8\\
12474	8\\
12475	8\\
12476	8\\
12477	8\\
12478	8\\
12479	8\\
12480	8\\
12481	8\\
12482	8\\
12483	8\\
12484	8\\
12485	9.5\\
12486	9.5\\
12487	9.5\\
12488	9.5\\
12489	9.5\\
12490	9.5\\
12491	9.5\\
12492	9.5\\
12493	9.5\\
12494	9.5\\
12495	9.5\\
12496	9.5\\
12497	9.5\\
12498	9.5\\
12499	9.5\\
12500	9.5\\
12501	9.5\\
12502	9.5\\
12503	9.5\\
12504	9.5\\
12505	9.5\\
12506	9.5\\
12507	9.5\\
12508	9.5\\
12509	9.5\\
12510	9.5\\
12511	9.5\\
12512	9.5\\
12513	9.5\\
12514	9.5\\
12515	9.5\\
12516	9.5\\
12517	9.5\\
12518	9.5\\
12519	9.5\\
12520	9.5\\
12521	9.5\\
12522	9.5\\
12523	9.5\\
12524	9.5\\
12525	9.5\\
12526	9.5\\
12527	9.5\\
12528	9.5\\
12529	9.5\\
12530	9.5\\
12531	9.5\\
12532	9.5\\
12533	9.5\\
12534	9.5\\
12535	9.5\\
12536	9.5\\
12537	9.5\\
12538	9.5\\
12539	9.5\\
12540	9.5\\
12541	9.5\\
12542	9.5\\
12543	9.5\\
12544	9.5\\
12545	9.5\\
12546	9.5\\
12547	9.5\\
12548	9.5\\
12549	9.5\\
12550	9.5\\
12551	9.5\\
12552	9.5\\
12553	9.5\\
12554	9.5\\
12555	9.5\\
12556	9.5\\
12557	9.5\\
12558	9.5\\
12559	9.5\\
12560	9.5\\
12561	9.5\\
12562	9.5\\
12563	9.5\\
12564	9.5\\
12565	9.5\\
12566	9.5\\
12567	9.5\\
12568	9.5\\
12569	9.5\\
12570	9.5\\
12571	9.5\\
12572	9.5\\
12573	9.5\\
12574	9.5\\
12575	9.5\\
12576	9.5\\
12577	9.5\\
12578	9.5\\
12579	9.5\\
12580	9.5\\
12581	9.5\\
12582	9.5\\
12583	9.5\\
12584	9.5\\
12585	9.5\\
12586	9.5\\
12587	9.5\\
12588	9.5\\
12589	9.5\\
12590	9.5\\
12591	9.5\\
12592	9.5\\
12593	9.5\\
12594	9.5\\
12595	9.5\\
12596	9.5\\
12597	9.5\\
12598	9.5\\
12599	9.5\\
12600	9.5\\
12601	9.5\\
12602	9.5\\
12603	9.5\\
12604	9.5\\
12605	9.5\\
12606	9.5\\
12607	9.5\\
12608	9.5\\
12609	9.5\\
12610	9.5\\
12611	9.5\\
12612	9.5\\
12613	9.5\\
12614	9.5\\
12615	9.5\\
12616	9.5\\
12617	9.5\\
12618	9.5\\
12619	9.5\\
12620	9.5\\
12621	9.5\\
12622	9.5\\
12623	9.5\\
12624	9.5\\
12625	9.5\\
12626	9.5\\
12627	9.5\\
12628	9.5\\
12629	9.5\\
12630	9.5\\
12631	9.5\\
12632	9.5\\
12633	9.5\\
12634	9.5\\
12635	9.5\\
12636	9.5\\
12637	9.5\\
12638	9.5\\
12639	9.5\\
12640	9.5\\
12641	9.5\\
12642	9.5\\
12643	9.5\\
12644	9.5\\
12645	9.5\\
12646	9.5\\
12647	9.5\\
12648	9.5\\
12649	9.5\\
12650	9.5\\
12651	9.5\\
12652	9.5\\
12653	9.5\\
12654	9.5\\
12655	9.5\\
12656	9.5\\
12657	9.5\\
12658	9.5\\
12659	9.5\\
12660	9.5\\
12661	9.5\\
12662	9.5\\
12663	9.5\\
12664	9.5\\
12665	9.5\\
12666	9.5\\
12667	9.5\\
12668	9.5\\
12669	9.5\\
12670	9.5\\
12671	9.5\\
12672	9.5\\
12673	9.5\\
12674	9.5\\
12675	9.5\\
12676	9.5\\
12677	9.5\\
12678	9.5\\
12679	9.5\\
12680	9.5\\
12681	9.5\\
12682	9.5\\
12683	9.5\\
12684	9.5\\
12685	9.5\\
12686	6.75\\
12687	6.75\\
12688	6.75\\
12689	6.75\\
12690	6.75\\
12691	6.75\\
12692	6.75\\
12693	6.75\\
12694	6.75\\
12695	6.75\\
12696	6.75\\
12697	6.75\\
12698	6.75\\
12699	6.75\\
12700	6.75\\
12701	6.75\\
12702	6.75\\
12703	6.75\\
12704	6.75\\
12705	6.75\\
12706	6.75\\
12707	6.75\\
12708	6.75\\
12709	6.75\\
12710	6.75\\
12711	6.75\\
12712	6.75\\
12713	6.75\\
12714	6.75\\
12715	6.75\\
12716	6.75\\
12717	6.75\\
12718	6.75\\
12719	6.75\\
12720	6.75\\
12721	6.75\\
12722	6.75\\
12723	6.75\\
12724	6.75\\
12725	6.75\\
12726	6.75\\
12727	6.75\\
12728	6.75\\
12729	6.75\\
12730	6.75\\
12731	6.75\\
12732	6.75\\
12733	6.75\\
12734	6.75\\
12735	6.75\\
12736	6.75\\
12737	6.75\\
12738	6.75\\
12739	6.75\\
12740	6.75\\
12741	6.75\\
12742	6.75\\
12743	6.75\\
12744	6.75\\
12745	6.75\\
12746	6.75\\
12747	6.75\\
12748	6.75\\
12749	6.75\\
12750	6.75\\
12751	6.75\\
12752	6.75\\
12753	6.75\\
12754	6.75\\
12755	6.75\\
12756	6.75\\
12757	6.75\\
12758	6.75\\
12759	6.75\\
12760	6.75\\
12761	6.75\\
12762	6.75\\
12763	6.75\\
12764	6.75\\
12765	6.75\\
12766	6.75\\
12767	6.75\\
12768	6.75\\
12769	6.75\\
12770	6.75\\
12771	6.75\\
12772	6.75\\
12773	6.75\\
12774	6.75\\
12775	6.75\\
12776	6.75\\
12777	6.75\\
12778	6.75\\
12779	6.75\\
12780	6.75\\
12781	6.75\\
12782	6.75\\
12783	6.75\\
12784	6.75\\
12785	6.75\\
12786	6.75\\
12787	6.75\\
12788	6.75\\
12789	6.75\\
12790	6.75\\
12791	6.75\\
12792	6.75\\
12793	6.75\\
12794	6.75\\
12795	6.75\\
12796	6.75\\
12797	6.75\\
12798	6.75\\
12799	6.75\\
12800	6.75\\
12801	6.75\\
12802	6.75\\
12803	6.75\\
12804	6.75\\
12805	6.75\\
12806	6.75\\
12807	6.75\\
12808	6.75\\
12809	6.75\\
12810	6.75\\
12811	6.75\\
12812	6.75\\
12813	6.75\\
12814	6.75\\
12815	6.75\\
12816	6.75\\
12817	6.75\\
12818	6.75\\
12819	6.75\\
12820	6.75\\
12821	6.75\\
12822	6.75\\
12823	6.75\\
12824	6.75\\
12825	6.75\\
12826	6.75\\
12827	6.75\\
12828	6.75\\
12829	6.75\\
12830	6.75\\
12831	6.75\\
12832	6.75\\
12833	6.75\\
12834	6.75\\
12835	6.75\\
12836	6.75\\
12837	6.75\\
12838	6.75\\
12839	6.75\\
12840	6.75\\
12841	6.75\\
12842	6.75\\
12843	6.75\\
12844	6.75\\
12845	6.75\\
12846	6.75\\
12847	6.75\\
12848	6.75\\
12849	6.75\\
12850	6.75\\
12851	6.75\\
12852	6.75\\
12853	6.75\\
12854	6.75\\
12855	6.75\\
12856	6.75\\
12857	6.75\\
12858	6.75\\
12859	6.75\\
12860	6.75\\
12861	6.75\\
12862	6.75\\
12863	6.75\\
12864	6.75\\
12865	6.75\\
12866	6.75\\
12867	6.75\\
12868	6.75\\
12869	6.75\\
12870	6.75\\
12871	6.75\\
12872	6.75\\
12873	6.75\\
12874	6.75\\
12875	6.75\\
12876	6.75\\
12877	6.75\\
12878	6.75\\
12879	6.75\\
12880	6.75\\
12881	6.75\\
12882	6.75\\
12883	6.75\\
12884	6.75\\
12885	6.75\\
12886	6.75\\
12887	6.5\\
12888	6.5\\
12889	6.5\\
12890	6.5\\
12891	6.5\\
12892	6.5\\
12893	6.5\\
12894	6.5\\
12895	6.5\\
12896	6.5\\
12897	6.5\\
12898	6.5\\
12899	6.5\\
12900	6.5\\
12901	6.5\\
12902	6.5\\
12903	6.5\\
12904	6.5\\
12905	6.5\\
12906	6.5\\
12907	6.5\\
12908	6.5\\
12909	6.5\\
12910	6.5\\
12911	6.5\\
12912	6.5\\
12913	6.5\\
12914	6.5\\
12915	6.5\\
12916	6.5\\
12917	6.5\\
12918	6.5\\
12919	6.5\\
12920	6.5\\
12921	6.5\\
12922	6.5\\
12923	6.5\\
12924	6.5\\
12925	6.5\\
12926	6.5\\
12927	6.5\\
12928	6.5\\
12929	6.5\\
12930	6.5\\
12931	6.5\\
12932	6.5\\
12933	6.5\\
12934	6.5\\
12935	6.5\\
12936	6.5\\
12937	6.5\\
12938	6.5\\
12939	6.5\\
12940	6.5\\
12941	6.5\\
12942	6.5\\
12943	6.5\\
12944	6.5\\
12945	6.5\\
12946	6.5\\
12947	6.5\\
12948	6.5\\
12949	6.5\\
12950	6.5\\
12951	6.5\\
12952	6.5\\
12953	6.5\\
12954	6.5\\
12955	6.5\\
12956	6.5\\
12957	6.5\\
12958	6.5\\
12959	6.5\\
12960	6.5\\
12961	6.5\\
12962	6.5\\
12963	6.5\\
12964	6.5\\
12965	6.5\\
12966	6.5\\
12967	6.5\\
12968	6.5\\
12969	6.5\\
12970	6.5\\
12971	6.5\\
12972	6.5\\
12973	6.5\\
12974	6.5\\
12975	6.5\\
12976	6.5\\
12977	6.5\\
12978	6.5\\
12979	6.5\\
12980	6.5\\
12981	6.5\\
12982	6.5\\
12983	6.5\\
12984	6.5\\
12985	6.5\\
12986	6.5\\
12987	6.5\\
12988	6.5\\
12989	6.5\\
12990	6.5\\
12991	6.5\\
12992	6.5\\
12993	6.5\\
12994	6.5\\
12995	6.5\\
12996	6.5\\
12997	6.5\\
12998	6.5\\
12999	6.5\\
13000	6.5\\
13001	6.5\\
13002	6.5\\
13003	6.5\\
13004	6.5\\
13005	6.5\\
13006	6.5\\
13007	6.5\\
13008	6.5\\
13009	6.5\\
13010	6.5\\
13011	6.5\\
13012	6.5\\
13013	6.5\\
13014	6.5\\
13015	6.5\\
13016	6.5\\
13017	6.5\\
13018	6.5\\
13019	6.5\\
13020	6.5\\
13021	6.5\\
13022	6.5\\
13023	6.5\\
13024	6.5\\
13025	6.5\\
13026	6.5\\
13027	6.5\\
13028	6.5\\
13029	6.5\\
13030	6.5\\
13031	6.5\\
13032	6.5\\
13033	6.5\\
13034	6.5\\
13035	6.5\\
13036	6.5\\
13037	6.5\\
13038	6.5\\
13039	6.5\\
13040	6.5\\
13041	6.5\\
13042	6.5\\
13043	6.5\\
13044	6.5\\
13045	6.5\\
13046	6.5\\
13047	6.5\\
13048	6.5\\
13049	6.5\\
13050	6.5\\
13051	6.5\\
13052	6.5\\
13053	6.5\\
13054	6.5\\
13055	6.5\\
13056	6.5\\
13057	6.5\\
13058	6.5\\
13059	6.5\\
13060	6.5\\
13061	6.5\\
13062	6.5\\
13063	6.5\\
13064	6.5\\
13065	6.5\\
13066	6.5\\
13067	6.5\\
13068	6.5\\
13069	6.5\\
13070	6.5\\
13071	6.5\\
13072	6.5\\
13073	6.5\\
13074	6.5\\
13075	6.5\\
13076	6.5\\
13077	6.5\\
13078	6.5\\
13079	6.5\\
13080	6.5\\
13081	6.5\\
13082	6.5\\
13083	6.5\\
13084	6.5\\
13085	6.5\\
13086	6.5\\
13087	6.5\\
13088	6.5\\
13089	8\\
13090	8\\
13091	8\\
13092	8\\
13093	8\\
13094	8\\
13095	8\\
13096	8\\
13097	8\\
13098	8\\
13099	8\\
13100	8\\
13101	8\\
13102	8\\
13103	8\\
13104	8\\
13105	8\\
13106	8\\
13107	8\\
13108	8\\
13109	8\\
13110	8\\
13111	8\\
13112	8\\
13113	8\\
13114	8\\
13115	8\\
13116	8\\
13117	8\\
13118	8\\
13119	8\\
13120	8\\
13121	8\\
13122	8\\
13123	8\\
13124	8\\
13125	8\\
13126	8\\
13127	8\\
13128	8\\
13129	8\\
13130	8\\
13131	8\\
13132	8\\
13133	8\\
13134	8\\
13135	8\\
13136	8\\
13137	8\\
13138	8\\
13139	8\\
13140	8\\
13141	8\\
13142	8\\
13143	8\\
13144	8\\
13145	8\\
13146	8\\
13147	8\\
13148	8\\
13149	8\\
13150	8\\
13151	8\\
13152	8\\
13153	8\\
13154	8\\
13155	8\\
13156	8\\
13157	8\\
13158	8\\
13159	8\\
13160	8\\
13161	8\\
13162	8\\
13163	8\\
13164	8\\
13165	8\\
13166	8\\
13167	8\\
13168	8\\
13169	8\\
13170	8\\
13171	8\\
13172	8\\
13173	8\\
13174	8\\
13175	8\\
13176	8\\
13177	8\\
13178	8\\
13179	8\\
13180	8\\
13181	8\\
13182	8\\
13183	8\\
13184	8\\
13185	8\\
13186	8\\
13187	8\\
13188	8\\
13189	8\\
13190	8\\
13191	8\\
13192	8\\
13193	8\\
13194	8\\
13195	8\\
13196	8\\
13197	8\\
13198	8\\
13199	8\\
13200	8\\
13201	8\\
13202	8\\
13203	8\\
13204	8\\
13205	8\\
13206	8\\
13207	8\\
13208	8\\
13209	8\\
13210	8\\
13211	8\\
13212	8\\
13213	8\\
13214	8\\
13215	8\\
13216	8\\
13217	8\\
13218	8\\
13219	8\\
13220	8\\
13221	8\\
13222	8\\
13223	8\\
13224	8\\
13225	8\\
13226	8\\
13227	8\\
13228	8\\
13229	8\\
13230	8\\
13231	8\\
13232	8\\
13233	8\\
13234	8\\
13235	8\\
13236	8\\
13237	8\\
13238	8\\
13239	8\\
13240	8\\
13241	8\\
13242	8\\
13243	8\\
13244	8\\
13245	8\\
13246	8\\
13247	8\\
13248	8\\
13249	8\\
13250	8\\
13251	8\\
13252	8\\
13253	8\\
13254	8\\
13255	8\\
13256	8\\
13257	8\\
13258	8\\
13259	8\\
13260	8\\
13261	8\\
13262	8\\
13263	8\\
13264	8\\
13265	8\\
13266	8\\
13267	8\\
13268	8\\
13269	8\\
13270	8\\
13271	8\\
13272	8\\
13273	8\\
13274	8\\
13275	8\\
13276	8\\
13277	8\\
13278	8\\
13279	8\\
13280	8\\
13281	8\\
13282	8\\
13283	8\\
13284	8\\
13285	8\\
13286	8\\
13287	8\\
13288	8\\
13289	8\\
13290	8\\
13291	9.25\\
13292	9.25\\
13293	9.25\\
13294	9.25\\
13295	9.25\\
13296	9.25\\
13297	9.25\\
13298	9.25\\
13299	9.25\\
13300	9.25\\
13301	9.25\\
13302	9.25\\
13303	9.25\\
13304	9.25\\
13305	9.25\\
13306	9.25\\
13307	9.25\\
13308	9.25\\
13309	9.25\\
13310	9.25\\
13311	9.25\\
13312	9.25\\
13313	9.25\\
13314	9.25\\
13315	9.25\\
13316	9.25\\
13317	9.25\\
13318	9.25\\
13319	9.25\\
13320	9.25\\
13321	9.25\\
13322	9.25\\
13323	9.25\\
13324	9.25\\
13325	9.25\\
13326	9.25\\
13327	9.25\\
13328	9.25\\
13329	9.25\\
13330	9.25\\
13331	9.25\\
13332	9.25\\
13333	9.25\\
13334	9.25\\
13335	9.25\\
13336	9.25\\
13337	9.25\\
13338	9.25\\
13339	9.25\\
13340	9.25\\
13341	9.25\\
13342	9.25\\
13343	9.25\\
13344	9.25\\
13345	9.25\\
13346	9.25\\
13347	9.25\\
13348	9.25\\
13349	9.25\\
13350	9.25\\
13351	9.25\\
13352	9.25\\
13353	9.25\\
13354	9.25\\
13355	9.25\\
13356	9.25\\
13357	9.25\\
13358	9.25\\
13359	9.25\\
13360	9.25\\
13361	9.25\\
13362	9.25\\
13363	9.25\\
13364	9.25\\
13365	9.25\\
13366	9.25\\
13367	9.25\\
13368	9.25\\
13369	9.25\\
13370	9.25\\
13371	9.25\\
13372	9.25\\
13373	9.25\\
13374	9.25\\
13375	9.25\\
13376	9.25\\
13377	9.25\\
13378	9.25\\
13379	9.25\\
13380	9.25\\
13381	9.25\\
13382	9.25\\
13383	9.25\\
13384	9.25\\
13385	9.25\\
13386	9.25\\
13387	9.25\\
13388	9.25\\
13389	9.25\\
13390	9.25\\
13391	9.25\\
13392	9.25\\
13393	9.25\\
13394	9.25\\
13395	9.25\\
13396	9.25\\
13397	9.25\\
13398	9.25\\
13399	9.25\\
13400	9.25\\
13401	9.25\\
13402	9.25\\
13403	9.25\\
13404	9.25\\
13405	9.25\\
13406	9.25\\
13407	9.25\\
13408	9.25\\
13409	9.25\\
13410	9.25\\
13411	9.25\\
13412	9.25\\
13413	9.25\\
13414	9.25\\
13415	9.25\\
13416	9.25\\
13417	9.25\\
13418	9.25\\
13419	9.25\\
13420	9.25\\
13421	9.25\\
13422	9.25\\
13423	9.25\\
13424	9.25\\
13425	9.25\\
13426	9.25\\
13427	9.25\\
13428	9.25\\
13429	9.25\\
13430	9.25\\
13431	9.25\\
13432	9.25\\
13433	9.25\\
13434	9.25\\
13435	9.25\\
13436	9.25\\
13437	9.25\\
13438	9.25\\
13439	9.25\\
13440	9.25\\
13441	9.25\\
13442	9.25\\
13443	9.25\\
13444	9.25\\
13445	9.25\\
13446	9.25\\
13447	9.25\\
13448	9.25\\
13449	9.25\\
13450	9.25\\
13451	9.25\\
13452	9.25\\
13453	9.25\\
13454	9.25\\
13455	9.25\\
13456	9.25\\
13457	9.25\\
13458	9.25\\
13459	9.25\\
13460	9.25\\
13461	9.25\\
13462	9.25\\
13463	9.25\\
13464	9.25\\
13465	9.25\\
13466	9.25\\
13467	9.25\\
13468	9.25\\
13469	9.25\\
13470	9.25\\
13471	9.25\\
13472	9.25\\
13473	9.25\\
13474	9.25\\
13475	9.25\\
13476	9.25\\
13477	9.25\\
13478	9.25\\
13479	9.25\\
13480	9.25\\
13481	9.25\\
13482	9.25\\
13483	9.25\\
13484	9.25\\
13485	9.25\\
13486	9.25\\
13487	9.25\\
13488	9.25\\
13489	9.25\\
13490	9.25\\
13491	9.25\\
13492	6.75\\
13493	6.75\\
13494	6.75\\
13495	6.75\\
13496	6.75\\
13497	6.75\\
13498	6.75\\
13499	6.75\\
13500	6.75\\
13501	6.75\\
13502	6.75\\
13503	6.75\\
13504	6.75\\
13505	6.75\\
13506	6.75\\
13507	6.75\\
13508	6.75\\
13509	6.75\\
13510	6.75\\
13511	6.75\\
13512	6.75\\
13513	6.75\\
13514	6.75\\
13515	6.75\\
13516	6.75\\
13517	6.75\\
13518	6.75\\
13519	6.75\\
13520	6.75\\
13521	6.75\\
13522	6.75\\
13523	6.75\\
13524	6.75\\
13525	6.75\\
13526	6.75\\
13527	6.75\\
13528	6.75\\
13529	6.75\\
13530	6.75\\
13531	6.75\\
13532	6.75\\
13533	6.75\\
13534	6.75\\
13535	6.75\\
13536	6.75\\
13537	6.75\\
13538	6.75\\
13539	6.75\\
13540	6.75\\
13541	6.75\\
13542	6.75\\
13543	6.75\\
13544	6.75\\
13545	6.75\\
13546	6.75\\
13547	6.75\\
13548	6.75\\
13549	6.75\\
13550	6.75\\
13551	6.75\\
13552	6.75\\
13553	6.75\\
13554	6.75\\
13555	6.75\\
13556	6.75\\
13557	6.75\\
13558	6.75\\
13559	6.75\\
13560	6.75\\
13561	6.75\\
13562	6.75\\
13563	6.75\\
13564	6.75\\
13565	6.75\\
13566	6.75\\
13567	6.75\\
13568	6.75\\
13569	6.75\\
13570	6.75\\
13571	6.75\\
13572	6.75\\
13573	6.75\\
13574	6.75\\
13575	6.75\\
13576	6.75\\
13577	6.75\\
13578	6.75\\
13579	6.75\\
13580	6.75\\
13581	6.75\\
13582	6.75\\
13583	6.75\\
13584	6.75\\
13585	6.75\\
13586	6.75\\
13587	6.75\\
13588	6.75\\
13589	6.75\\
13590	6.75\\
13591	6.75\\
13592	6.75\\
13593	6.75\\
13594	6.75\\
13595	6.75\\
13596	6.75\\
13597	6.75\\
13598	6.75\\
13599	6.75\\
13600	6.75\\
13601	6.75\\
13602	6.75\\
13603	6.75\\
13604	6.75\\
13605	6.75\\
13606	6.75\\
13607	6.75\\
13608	6.75\\
13609	6.75\\
13610	6.75\\
13611	6.75\\
13612	6.75\\
13613	6.75\\
13614	6.75\\
13615	6.75\\
13616	6.75\\
13617	6.75\\
13618	6.75\\
13619	6.75\\
13620	6.75\\
13621	6.75\\
13622	6.75\\
13623	6.75\\
13624	6.75\\
13625	6.75\\
13626	6.75\\
13627	6.75\\
13628	6.75\\
13629	6.75\\
13630	6.75\\
13631	6.75\\
13632	6.75\\
13633	6.75\\
13634	6.75\\
13635	6.75\\
13636	6.75\\
13637	6.75\\
13638	6.75\\
13639	6.75\\
13640	6.75\\
13641	6.75\\
13642	6.75\\
13643	6.75\\
13644	6.75\\
13645	6.75\\
13646	6.75\\
13647	6.75\\
13648	6.75\\
13649	6.75\\
13650	6.75\\
13651	6.75\\
13652	6.75\\
13653	6.75\\
13654	6.75\\
13655	6.75\\
13656	6.75\\
13657	6.75\\
13658	6.75\\
13659	6.75\\
13660	6.75\\
13661	6.75\\
13662	6.75\\
13663	6.75\\
13664	6.75\\
13665	6.75\\
13666	6.75\\
13667	6.75\\
13668	6.75\\
13669	6.75\\
13670	6.75\\
13671	6.75\\
13672	6.75\\
13673	6.75\\
13674	6.75\\
13675	6.75\\
13676	6.75\\
13677	6.75\\
13678	6.75\\
13679	6.75\\
13680	6.75\\
13681	6.75\\
13682	6.75\\
13683	6.75\\
13684	6.75\\
13685	6.75\\
13686	6.75\\
13687	6.75\\
13688	6.75\\
13689	6.75\\
13690	6.75\\
13691	6.75\\
13692	6.75\\
13693	6.75\\
13694	6.75\\
13695	6.75\\
13696	6.75\\
13697	6.75\\
13698	6.75\\
13699	6.75\\
13700	6.75\\
13701	6.75\\
13702	6.75\\
13703	6.75\\
13704	6.75\\
13705	6.75\\
13706	6.75\\
13707	6.75\\
13708	6.75\\
13709	6.75\\
13710	6.75\\
13711	6.75\\
13712	6.75\\
13713	6.75\\
13714	6.75\\
13715	6.75\\
13716	6.75\\
13717	6.75\\
13718	6.75\\
13719	6.75\\
13720	6.75\\
13721	6.75\\
13722	6.75\\
13723	6.75\\
13724	6.75\\
13725	6.75\\
13726	6.75\\
13727	6.75\\
13728	6.75\\
13729	6.75\\
13730	6.75\\
13731	6.75\\
13732	6.75\\
13733	6.75\\
13734	6.75\\
13735	6.75\\
13736	6.75\\
13737	6.75\\
13738	6.75\\
13739	6.75\\
13740	6.75\\
13741	6.75\\
13742	6.75\\
13743	6.75\\
13744	6.75\\
13745	6.75\\
13746	6.75\\
13747	6.75\\
13748	6.75\\
13749	6.75\\
13750	6.75\\
13751	6.75\\
13752	6.75\\
13753	6.75\\
13754	6.75\\
13755	6.75\\
13756	6.75\\
13757	6.75\\
13758	6.75\\
13759	6.75\\
13760	6.75\\
13761	6.75\\
13762	6.75\\
13763	6.75\\
13764	6.75\\
13765	6.75\\
13766	6.75\\
13767	6.75\\
13768	6.75\\
13769	6.75\\
13770	6.75\\
13771	6.75\\
13772	6.75\\
13773	6.75\\
13774	6.75\\
13775	6.75\\
13776	6.75\\
13777	6.75\\
13778	6.75\\
13779	6.75\\
13780	6.75\\
13781	6.75\\
13782	6.75\\
13783	6.75\\
13784	6.75\\
13785	6.75\\
13786	6.75\\
13787	6.75\\
13788	6.75\\
13789	6.75\\
13790	6.75\\
13791	6.75\\
13792	6.75\\
13793	6.75\\
13794	6.75\\
13795	6.75\\
13796	6.75\\
13797	6.75\\
13798	6.75\\
13799	6.75\\
13800	6.75\\
13801	6.75\\
13802	6.75\\
13803	6.75\\
13804	6.75\\
13805	6.75\\
13806	6.75\\
13807	6.75\\
13808	6.75\\
13809	6.75\\
13810	6.75\\
13811	6.75\\
13812	6.75\\
13813	6.75\\
13814	6.75\\
13815	6.75\\
13816	6.75\\
13817	6.75\\
13818	6.75\\
13819	6.75\\
13820	6.75\\
13821	6.75\\
13822	6.75\\
13823	6.75\\
13824	6.75\\
13825	6.75\\
13826	6.75\\
13827	6.75\\
13828	6.75\\
13829	6.75\\
13830	6.75\\
13831	6.75\\
13832	6.75\\
13833	6.75\\
13834	6.75\\
13835	6.75\\
13836	6.75\\
13837	6.75\\
13838	6.75\\
13839	6.75\\
13840	6.75\\
13841	6.75\\
13842	6.75\\
13843	6.75\\
13844	6.75\\
13845	6.75\\
13846	6.75\\
13847	6.75\\
13848	6.75\\
13849	6.75\\
13850	6.75\\
13851	6.75\\
13852	6.75\\
13853	6.75\\
13854	6.75\\
13855	6.75\\
13856	6.75\\
13857	6.75\\
13858	6.75\\
13859	6.75\\
13860	6.75\\
13861	6.75\\
13862	6.75\\
13863	6.75\\
13864	6.75\\
13865	6.75\\
13866	6.75\\
13867	6.75\\
13868	6.75\\
13869	6.75\\
13870	6.75\\
13871	6.75\\
13872	6.75\\
13873	6.75\\
13874	6.75\\
13875	6.75\\
13876	6.75\\
13877	6.75\\
13878	6.75\\
13879	6.75\\
13880	6.75\\
13881	6.75\\
13882	6.75\\
13883	6.75\\
13884	6.75\\
13885	6.75\\
13886	6.75\\
13887	6.75\\
13888	6.75\\
13889	6.75\\
13890	6.75\\
13891	6.75\\
13892	6.75\\
13893	6.75\\
13894	6.75\\
13895	8\\
13896	8\\
13897	8\\
13898	8\\
13899	8\\
13900	8\\
13901	8\\
13902	8\\
13903	8\\
13904	8\\
13905	8\\
13906	8\\
13907	8\\
13908	8\\
13909	8\\
13910	8\\
13911	8\\
13912	8\\
13913	8\\
13914	8\\
13915	8\\
13916	8\\
13917	8\\
13918	8\\
13919	8\\
13920	8\\
13921	8\\
13922	8\\
13923	8\\
13924	8\\
13925	8\\
13926	8\\
13927	8\\
13928	8\\
13929	8\\
13930	8\\
13931	8\\
13932	8\\
13933	8\\
13934	8\\
13935	8\\
13936	8\\
13937	8\\
13938	8\\
13939	8\\
13940	8\\
13941	8\\
13942	8\\
13943	8\\
13944	8\\
13945	8\\
13946	8\\
13947	8\\
13948	8\\
13949	8\\
13950	8\\
13951	8\\
13952	8\\
13953	8\\
13954	8\\
13955	8\\
13956	8\\
13957	8\\
13958	8\\
13959	8\\
13960	8\\
13961	8\\
13962	8\\
13963	8\\
13964	8\\
13965	8\\
13966	8\\
13967	8\\
13968	8\\
13969	8\\
13970	8\\
13971	8\\
13972	8\\
13973	8\\
13974	8\\
13975	8\\
13976	8\\
13977	8\\
13978	8\\
13979	8\\
13980	8\\
13981	8\\
13982	8\\
13983	8\\
13984	8\\
13985	8\\
13986	8\\
13987	8\\
13988	8\\
13989	8\\
13990	8\\
13991	8\\
13992	8\\
13993	8\\
13994	8\\
13995	8\\
13996	8\\
13997	8\\
13998	8\\
13999	8\\
14000	8\\
14001	8\\
14002	8\\
14003	8\\
14004	8\\
14005	8\\
14006	8\\
14007	8\\
14008	8\\
14009	8\\
14010	8\\
14011	8\\
14012	8\\
14013	8\\
14014	8\\
14015	8\\
14016	8\\
14017	8\\
14018	8\\
14019	8\\
14020	8\\
14021	8\\
14022	8\\
14023	8\\
14024	8\\
14025	8\\
14026	8\\
14027	8\\
14028	8\\
14029	8\\
14030	8\\
14031	8\\
14032	8\\
14033	8\\
14034	8\\
14035	8\\
14036	8\\
14037	8\\
14038	8\\
14039	8\\
14040	8\\
14041	8\\
14042	8\\
14043	8\\
14044	8\\
14045	8\\
14046	8\\
14047	8\\
14048	8\\
14049	8\\
14050	8\\
14051	8\\
14052	8\\
14053	8\\
14054	8\\
14055	8\\
14056	8\\
14057	8\\
14058	8\\
14059	8\\
14060	8\\
14061	8\\
14062	8\\
14063	8\\
14064	8\\
14065	8\\
14066	8\\
14067	8\\
14068	8\\
14069	8\\
14070	8\\
14071	8\\
14072	8\\
14073	8\\
14074	8\\
14075	8\\
14076	8\\
14077	8\\
14078	8\\
14079	8\\
14080	8\\
14081	8\\
14082	8\\
14083	8\\
14084	8\\
14085	8\\
14086	8\\
14087	8\\
14088	8\\
14089	8\\
14090	8\\
14091	8\\
14092	8\\
14093	8\\
14094	8\\
14095	8\\
14096	9.25\\
14097	9.25\\
14098	9.25\\
14099	9.25\\
14100	9.25\\
14101	9.25\\
14102	9.25\\
14103	9.25\\
14104	9.25\\
14105	9.25\\
14106	9.25\\
14107	9.25\\
14108	9.25\\
14109	9.25\\
14110	9.25\\
14111	9.25\\
14112	9.25\\
14113	9.25\\
14114	9.25\\
14115	9.25\\
14116	9.25\\
14117	9.25\\
14118	9.25\\
14119	9.25\\
14120	9.25\\
14121	9.25\\
14122	9.25\\
14123	9.25\\
14124	9.25\\
14125	9.25\\
14126	9.25\\
14127	9.25\\
14128	9.25\\
14129	9.25\\
14130	9.25\\
14131	9.25\\
14132	9.25\\
14133	9.25\\
14134	9.25\\
14135	9.25\\
14136	9.25\\
14137	9.25\\
14138	9.25\\
14139	9.25\\
14140	9.25\\
14141	9.25\\
14142	9.25\\
14143	9.25\\
14144	9.25\\
14145	9.25\\
14146	9.25\\
14147	9.25\\
14148	9.25\\
14149	9.25\\
14150	9.25\\
14151	9.25\\
14152	9.25\\
14153	9.25\\
14154	9.25\\
14155	9.25\\
14156	9.25\\
14157	9.25\\
14158	9.25\\
14159	9.25\\
14160	9.25\\
14161	9.25\\
14162	9.25\\
14163	9.25\\
14164	9.25\\
14165	9.25\\
14166	9.25\\
14167	9.25\\
14168	9.25\\
14169	9.25\\
14170	9.25\\
14171	9.25\\
14172	9.25\\
14173	9.25\\
14174	9.25\\
14175	9.25\\
14176	9.25\\
14177	9.25\\
14178	9.25\\
14179	9.25\\
14180	9.25\\
14181	9.25\\
14182	9.25\\
14183	9.25\\
14184	9.25\\
14185	9.25\\
14186	9.25\\
14187	9.25\\
14188	9.25\\
14189	9.25\\
14190	9.25\\
14191	9.25\\
14192	9.25\\
14193	9.25\\
14194	9.25\\
14195	9.25\\
14196	9.25\\
14197	9.25\\
14198	9.25\\
14199	9.25\\
14200	9.25\\
14201	9.25\\
14202	9.25\\
14203	9.25\\
14204	9.25\\
14205	9.25\\
14206	9.25\\
14207	9.25\\
14208	9.25\\
14209	9.25\\
14210	9.25\\
14211	9.25\\
14212	9.25\\
14213	9.25\\
14214	9.25\\
14215	9.25\\
14216	9.25\\
14217	9.25\\
14218	9.25\\
14219	9.25\\
14220	9.25\\
14221	9.25\\
14222	9.25\\
14223	9.25\\
14224	9.25\\
14225	9.25\\
14226	9.25\\
14227	9.25\\
14228	9.25\\
14229	9.25\\
14230	9.25\\
14231	9.25\\
14232	9.25\\
14233	9.25\\
14234	9.25\\
14235	9.25\\
14236	9.25\\
14237	9.25\\
14238	9.25\\
14239	9.25\\
14240	9.25\\
14241	9.25\\
14242	9.25\\
14243	9.25\\
14244	9.25\\
14245	9.25\\
14246	9.25\\
14247	9.25\\
14248	9.25\\
14249	9.25\\
14250	9.25\\
14251	9.25\\
14252	9.25\\
14253	9.25\\
14254	9.25\\
14255	9.25\\
14256	9.25\\
14257	9.25\\
14258	9.25\\
14259	9.25\\
14260	9.25\\
14261	9.25\\
14262	9.25\\
14263	9.25\\
14264	9.25\\
14265	9.25\\
14266	9.25\\
14267	9.25\\
14268	9.25\\
14269	9.25\\
14270	9.25\\
14271	9.25\\
14272	9.25\\
14273	9.25\\
14274	9.25\\
14275	9.25\\
14276	9.25\\
14277	9.25\\
14278	9.25\\
14279	9.25\\
14280	9.25\\
14281	9.25\\
14282	9.25\\
14283	9.25\\
14284	9.25\\
14285	9.25\\
14286	9.25\\
14287	9.25\\
14288	9.25\\
14289	9.25\\
14290	9.25\\
14291	9.25\\
14292	9.25\\
14293	9.25\\
14294	9.25\\
14295	9.25\\
14296	9.25\\
14297	6.5\\
14298	6.5\\
14299	6.5\\
14300	6.5\\
14301	6.5\\
14302	6.5\\
14303	6.5\\
14304	6.5\\
14305	6.5\\
14306	6.5\\
14307	6.5\\
14308	6.5\\
14309	6.5\\
14310	6.5\\
14311	6.5\\
14312	6.5\\
14313	6.5\\
14314	6.5\\
14315	6.5\\
14316	6.5\\
14317	6.5\\
14318	6.5\\
14319	6.5\\
14320	6.5\\
14321	6.5\\
14322	6.5\\
14323	6.5\\
14324	6.5\\
14325	6.5\\
14326	6.5\\
14327	6.5\\
14328	6.5\\
14329	6.5\\
14330	6.5\\
14331	6.5\\
14332	6.5\\
14333	6.5\\
14334	6.5\\
14335	6.5\\
14336	6.5\\
14337	6.5\\
14338	6.5\\
14339	6.5\\
14340	6.5\\
14341	6.5\\
14342	6.5\\
14343	6.5\\
14344	6.5\\
14345	6.5\\
14346	6.5\\
14347	6.5\\
14348	6.5\\
14349	6.5\\
14350	6.5\\
14351	6.5\\
14352	6.5\\
14353	6.5\\
14354	6.5\\
14355	6.5\\
14356	6.5\\
14357	6.5\\
14358	6.5\\
14359	6.5\\
14360	6.5\\
14361	6.5\\
14362	6.5\\
14363	6.5\\
14364	6.5\\
14365	6.5\\
14366	6.5\\
14367	6.5\\
14368	6.5\\
14369	6.5\\
14370	6.5\\
14371	6.5\\
14372	6.5\\
14373	6.5\\
14374	6.5\\
14375	6.5\\
14376	6.5\\
14377	6.5\\
14378	6.5\\
14379	6.5\\
14380	6.5\\
14381	6.5\\
14382	6.5\\
14383	6.5\\
14384	6.5\\
14385	6.5\\
14386	6.5\\
14387	6.5\\
14388	6.5\\
14389	6.5\\
14390	6.5\\
14391	6.5\\
14392	6.5\\
14393	6.5\\
14394	6.5\\
14395	6.5\\
14396	6.5\\
14397	6.5\\
14398	6.5\\
14399	6.5\\
14400	6.5\\
14401	6.5\\
14402	6.5\\
14403	6.5\\
14404	6.5\\
14405	6.5\\
14406	6.5\\
14407	6.5\\
14408	6.5\\
14409	6.5\\
14410	6.5\\
14411	6.5\\
14412	6.5\\
14413	6.5\\
14414	6.5\\
14415	6.5\\
14416	6.5\\
14417	6.5\\
14418	6.5\\
14419	6.5\\
14420	6.5\\
14421	6.5\\
14422	6.5\\
14423	6.5\\
14424	6.5\\
14425	6.5\\
14426	6.5\\
14427	6.5\\
14428	6.5\\
14429	6.5\\
14430	6.5\\
14431	6.5\\
14432	6.5\\
14433	6.5\\
14434	6.5\\
14435	6.5\\
14436	6.5\\
14437	6.5\\
14438	6.5\\
14439	6.5\\
14440	6.5\\
14441	6.5\\
14442	6.5\\
14443	6.5\\
14444	6.5\\
14445	6.5\\
14446	6.5\\
14447	6.5\\
14448	6.5\\
14449	6.5\\
14450	6.5\\
14451	6.5\\
14452	6.5\\
14453	6.5\\
14454	6.5\\
14455	6.5\\
14456	6.5\\
14457	6.5\\
14458	6.5\\
14459	6.5\\
14460	6.5\\
14461	6.5\\
14462	6.5\\
14463	6.5\\
14464	6.5\\
14465	6.5\\
14466	6.5\\
14467	6.5\\
14468	6.5\\
14469	6.5\\
14470	6.5\\
14471	6.5\\
14472	6.5\\
14473	6.5\\
14474	6.5\\
14475	6.5\\
14476	6.5\\
14477	6.5\\
14478	6.5\\
14479	6.5\\
14480	6.5\\
14481	6.5\\
14482	6.5\\
14483	6.5\\
14484	6.5\\
14485	6.5\\
14486	6.5\\
14487	6.5\\
14488	6.5\\
14489	6.5\\
14490	6.5\\
14491	6.5\\
14492	6.5\\
14493	6.5\\
14494	6.5\\
14495	6.5\\
14496	6.5\\
14497	6.5\\
14498	6.75\\
14499	6.75\\
14500	6.75\\
14501	6.75\\
14502	6.75\\
14503	6.75\\
14504	6.75\\
14505	6.75\\
14506	6.75\\
14507	6.75\\
14508	6.75\\
14509	6.75\\
14510	6.75\\
14511	6.75\\
14512	6.75\\
14513	6.75\\
14514	6.75\\
14515	6.75\\
14516	6.75\\
14517	6.75\\
14518	6.75\\
14519	6.75\\
14520	6.75\\
14521	6.75\\
14522	6.75\\
14523	6.75\\
14524	6.75\\
14525	6.75\\
14526	6.75\\
14527	6.75\\
14528	6.75\\
14529	6.75\\
14530	6.75\\
14531	6.75\\
14532	6.75\\
14533	6.75\\
14534	6.75\\
14535	6.75\\
14536	6.75\\
14537	6.75\\
14538	6.75\\
14539	6.75\\
14540	6.75\\
14541	6.75\\
14542	6.75\\
14543	6.75\\
14544	6.75\\
14545	6.75\\
14546	6.75\\
14547	6.75\\
14548	6.75\\
14549	6.75\\
14550	6.75\\
14551	6.75\\
14552	6.75\\
14553	6.75\\
14554	6.75\\
14555	6.75\\
14556	6.75\\
14557	6.75\\
14558	6.75\\
14559	6.75\\
14560	6.75\\
14561	6.75\\
14562	6.75\\
14563	6.75\\
14564	6.75\\
14565	6.75\\
14566	6.75\\
14567	6.75\\
14568	6.75\\
14569	6.75\\
14570	6.75\\
14571	6.75\\
14572	6.75\\
14573	6.75\\
14574	6.75\\
14575	6.75\\
14576	6.75\\
14577	6.75\\
14578	6.75\\
14579	6.75\\
14580	6.75\\
14581	6.75\\
14582	6.75\\
14583	6.75\\
14584	6.75\\
14585	6.75\\
14586	6.75\\
14587	6.75\\
14588	6.75\\
14589	6.75\\
14590	6.75\\
14591	6.75\\
14592	6.75\\
14593	6.75\\
14594	6.75\\
14595	6.75\\
14596	6.75\\
14597	6.75\\
14598	6.75\\
14599	6.75\\
14600	6.75\\
14601	6.75\\
14602	6.75\\
14603	6.75\\
14604	6.75\\
14605	6.75\\
14606	6.75\\
14607	6.75\\
14608	6.75\\
14609	6.75\\
14610	6.75\\
14611	6.75\\
14612	6.75\\
14613	6.75\\
14614	6.75\\
14615	6.75\\
14616	6.75\\
14617	6.75\\
14618	6.75\\
14619	6.75\\
14620	6.75\\
14621	6.75\\
14622	6.75\\
14623	6.75\\
14624	6.75\\
14625	6.75\\
14626	6.75\\
14627	6.75\\
14628	6.75\\
14629	6.75\\
14630	6.75\\
14631	6.75\\
14632	6.75\\
14633	6.75\\
14634	6.75\\
14635	6.75\\
14636	6.75\\
14637	6.75\\
14638	6.75\\
14639	6.75\\
14640	6.75\\
14641	6.75\\
14642	6.75\\
14643	6.75\\
14644	6.75\\
14645	6.75\\
14646	6.75\\
14647	6.75\\
14648	6.75\\
14649	6.75\\
14650	6.75\\
14651	6.75\\
14652	6.75\\
14653	6.75\\
14654	6.75\\
14655	6.75\\
14656	6.75\\
14657	6.75\\
14658	6.75\\
14659	6.75\\
14660	6.75\\
14661	6.75\\
14662	6.75\\
14663	6.75\\
14664	6.75\\
14665	6.75\\
14666	6.75\\
14667	6.75\\
14668	6.75\\
14669	6.75\\
14670	6.75\\
14671	6.75\\
14672	6.75\\
14673	6.75\\
14674	6.75\\
14675	6.75\\
14676	6.75\\
14677	6.75\\
14678	6.75\\
14679	6.75\\
14680	6.75\\
14681	6.75\\
14682	6.75\\
14683	6.75\\
14684	6.75\\
14685	6.75\\
14686	6.75\\
14687	6.75\\
14688	6.75\\
14689	6.75\\
14690	6.75\\
14691	6.75\\
14692	6.75\\
14693	6.75\\
14694	6.75\\
14695	6.75\\
14696	6.75\\
14697	6.75\\
14698	6.75\\
14699	6.75\\
14700	7.75\\
14701	7.75\\
14702	7.75\\
14703	7.75\\
14704	7.75\\
14705	7.75\\
14706	7.75\\
14707	7.75\\
14708	7.75\\
14709	7.75\\
14710	7.75\\
14711	7.75\\
14712	7.75\\
14713	7.75\\
14714	7.75\\
14715	7.75\\
14716	7.75\\
14717	7.75\\
14718	7.75\\
14719	7.75\\
14720	7.75\\
14721	7.75\\
14722	7.75\\
14723	7.75\\
14724	7.75\\
14725	7.75\\
14726	7.75\\
14727	7.75\\
14728	7.75\\
14729	7.75\\
14730	7.75\\
14731	7.75\\
14732	7.75\\
14733	7.75\\
14734	7.75\\
14735	7.75\\
14736	7.75\\
14737	7.75\\
14738	7.75\\
14739	7.75\\
14740	7.75\\
14741	7.75\\
14742	7.75\\
14743	7.75\\
14744	7.75\\
14745	7.75\\
14746	7.75\\
14747	7.75\\
14748	7.75\\
14749	7.75\\
14750	7.75\\
14751	7.75\\
14752	7.75\\
14753	7.75\\
14754	7.75\\
14755	7.75\\
14756	7.75\\
14757	7.75\\
14758	7.75\\
14759	7.75\\
14760	7.75\\
14761	7.75\\
14762	7.75\\
14763	7.75\\
14764	7.75\\
14765	7.75\\
14766	7.75\\
14767	7.75\\
14768	7.75\\
14769	7.75\\
14770	7.75\\
14771	7.75\\
14772	7.75\\
14773	7.75\\
14774	7.75\\
14775	7.75\\
14776	7.75\\
14777	7.75\\
14778	7.75\\
14779	7.75\\
14780	7.75\\
14781	7.75\\
14782	7.75\\
14783	7.75\\
14784	7.75\\
14785	7.75\\
14786	7.75\\
14787	7.75\\
14788	7.75\\
14789	7.75\\
14790	7.75\\
14791	7.75\\
14792	7.75\\
14793	7.75\\
14794	7.75\\
14795	7.75\\
14796	7.75\\
14797	7.75\\
14798	7.75\\
14799	7.75\\
14800	7.75\\
14801	7.75\\
14802	7.75\\
14803	7.75\\
14804	7.75\\
14805	7.75\\
14806	7.75\\
14807	7.75\\
14808	7.75\\
14809	7.75\\
14810	7.75\\
14811	7.75\\
14812	7.75\\
14813	7.75\\
14814	7.75\\
14815	7.75\\
14816	7.75\\
14817	7.75\\
14818	7.75\\
14819	7.75\\
14820	7.75\\
14821	7.75\\
14822	7.75\\
14823	7.75\\
14824	7.75\\
14825	7.75\\
14826	7.75\\
14827	7.75\\
14828	7.75\\
14829	7.75\\
14830	7.75\\
14831	7.75\\
14832	7.75\\
14833	7.75\\
14834	7.75\\
14835	7.75\\
14836	7.75\\
14837	7.75\\
14838	7.75\\
14839	7.75\\
14840	7.75\\
14841	7.75\\
14842	7.75\\
14843	7.75\\
14844	7.75\\
14845	7.75\\
14846	7.75\\
14847	7.75\\
14848	7.75\\
14849	7.75\\
14850	7.75\\
14851	7.75\\
14852	7.75\\
14853	7.75\\
14854	7.75\\
14855	7.75\\
14856	7.75\\
14857	7.75\\
14858	7.75\\
14859	7.75\\
14860	7.75\\
14861	7.75\\
14862	7.75\\
14863	7.75\\
14864	7.75\\
14865	7.75\\
14866	7.75\\
14867	7.75\\
14868	7.75\\
14869	7.75\\
14870	7.75\\
14871	7.75\\
14872	7.75\\
14873	7.75\\
14874	7.75\\
14875	7.75\\
14876	7.75\\
14877	7.75\\
14878	7.75\\
14879	7.75\\
14880	7.75\\
14881	7.75\\
14882	7.75\\
14883	7.75\\
14884	7.75\\
14885	7.75\\
14886	7.75\\
14887	7.75\\
14888	7.75\\
14889	7.75\\
14890	7.75\\
14891	7.75\\
14892	7.75\\
14893	7.75\\
14894	7.75\\
14895	7.75\\
14896	7.75\\
14897	7.75\\
14898	7.75\\
14899	7.75\\
14900	7.75\\
14901	7.75\\
14902	9.25\\
14903	9.25\\
14904	9.25\\
14905	9.25\\
14906	9.25\\
14907	9.25\\
14908	9.25\\
14909	9.25\\
14910	9.25\\
14911	9.25\\
14912	9.25\\
14913	9.25\\
14914	9.25\\
14915	9.25\\
14916	9.25\\
14917	9.25\\
14918	9.25\\
14919	9.25\\
14920	9.25\\
14921	9.25\\
14922	9.25\\
14923	9.25\\
14924	9.25\\
14925	9.25\\
14926	9.25\\
14927	9.25\\
14928	9.25\\
14929	9.25\\
14930	9.25\\
14931	9.25\\
14932	9.25\\
14933	9.25\\
14934	9.25\\
14935	9.25\\
14936	9.25\\
14937	9.25\\
14938	9.25\\
14939	9.25\\
14940	9.25\\
14941	9.25\\
14942	9.25\\
14943	9.25\\
14944	9.25\\
14945	9.25\\
14946	9.25\\
14947	9.25\\
14948	9.25\\
14949	9.25\\
14950	9.25\\
14951	9.25\\
14952	9.25\\
14953	9.25\\
14954	9.25\\
14955	9.25\\
14956	9.25\\
14957	9.25\\
14958	9.25\\
14959	9.25\\
14960	9.25\\
14961	9.25\\
14962	9.25\\
14963	9.25\\
14964	9.25\\
14965	9.25\\
14966	9.25\\
14967	9.25\\
14968	9.25\\
14969	9.25\\
14970	9.25\\
14971	9.25\\
14972	9.25\\
14973	9.25\\
14974	9.25\\
14975	9.25\\
14976	9.25\\
14977	9.25\\
14978	9.25\\
14979	9.25\\
14980	9.25\\
14981	9.25\\
14982	9.25\\
14983	9.25\\
14984	9.25\\
14985	9.25\\
14986	9.25\\
14987	9.25\\
14988	9.25\\
14989	9.25\\
14990	9.25\\
14991	9.25\\
14992	9.25\\
14993	9.25\\
14994	9.25\\
14995	9.25\\
14996	9.25\\
14997	9.25\\
14998	9.25\\
14999	9.25\\
15000	9.25\\
15001	9.25\\
15002	9.25\\
15003	9.25\\
15004	9.25\\
15005	9.25\\
15006	9.25\\
15007	9.25\\
15008	9.25\\
15009	9.25\\
15010	9.25\\
15011	9.25\\
15012	9.25\\
15013	9.25\\
15014	9.25\\
15015	9.25\\
15016	9.25\\
15017	9.25\\
15018	9.25\\
15019	9.25\\
15020	9.25\\
15021	9.25\\
15022	9.25\\
15023	9.25\\
15024	9.25\\
15025	9.25\\
15026	9.25\\
15027	9.25\\
15028	9.25\\
15029	9.25\\
15030	9.25\\
15031	9.25\\
15032	9.25\\
15033	9.25\\
15034	9.25\\
15035	9.25\\
15036	9.25\\
15037	9.25\\
15038	9.25\\
15039	9.25\\
15040	9.25\\
15041	9.25\\
15042	9.25\\
15043	9.25\\
15044	9.25\\
15045	9.25\\
15046	9.25\\
15047	9.25\\
15048	9.25\\
15049	9.25\\
15050	9.25\\
15051	9.25\\
15052	9.25\\
15053	9.25\\
15054	9.25\\
15055	9.25\\
15056	9.25\\
15057	9.25\\
15058	9.25\\
15059	9.25\\
15060	9.25\\
15061	9.25\\
15062	9.25\\
15063	9.25\\
15064	9.25\\
15065	9.25\\
15066	9.25\\
15067	9.25\\
15068	9.25\\
15069	9.25\\
15070	9.25\\
15071	9.25\\
15072	9.25\\
15073	9.25\\
15074	9.25\\
15075	9.25\\
15076	9.25\\
15077	9.25\\
15078	9.25\\
15079	9.25\\
15080	9.25\\
15081	9.25\\
15082	9.25\\
15083	9.25\\
15084	9.25\\
15085	9.25\\
15086	9.25\\
15087	9.25\\
15088	9.25\\
15089	9.25\\
15090	9.25\\
15091	9.25\\
15092	9.25\\
15093	9.25\\
15094	9.25\\
15095	9.25\\
15096	9.25\\
15097	9.25\\
15098	9.25\\
15099	9.25\\
15100	9.25\\
15101	9.25\\
15102	9.25\\
15103	6.75\\
15104	6.75\\
15105	6.75\\
15106	6.75\\
15107	6.75\\
15108	6.75\\
15109	6.75\\
15110	6.75\\
15111	6.75\\
15112	6.75\\
15113	6.75\\
15114	6.75\\
15115	6.75\\
15116	6.75\\
15117	6.75\\
15118	6.75\\
15119	6.75\\
15120	6.75\\
15121	6.75\\
15122	6.75\\
15123	6.75\\
15124	6.75\\
15125	6.75\\
15126	6.75\\
15127	6.75\\
15128	6.75\\
15129	6.75\\
15130	6.75\\
15131	6.75\\
15132	6.75\\
15133	6.75\\
15134	6.75\\
15135	6.75\\
15136	6.75\\
15137	6.75\\
15138	6.75\\
15139	6.75\\
15140	6.75\\
15141	6.75\\
15142	6.75\\
15143	6.75\\
15144	6.75\\
15145	6.75\\
15146	6.75\\
15147	6.75\\
15148	6.75\\
15149	6.75\\
15150	6.75\\
15151	6.75\\
15152	6.75\\
15153	6.75\\
15154	6.75\\
15155	6.75\\
15156	6.75\\
15157	6.75\\
15158	6.75\\
15159	6.75\\
15160	6.75\\
15161	6.75\\
15162	6.75\\
15163	6.75\\
15164	6.75\\
15165	6.75\\
15166	6.75\\
15167	6.75\\
15168	6.75\\
15169	6.75\\
15170	6.75\\
15171	6.75\\
15172	6.75\\
15173	6.75\\
15174	6.75\\
15175	6.75\\
15176	6.75\\
15177	6.75\\
15178	6.75\\
15179	6.75\\
15180	6.75\\
15181	6.75\\
15182	6.75\\
15183	6.75\\
15184	6.75\\
15185	6.75\\
15186	6.75\\
15187	6.75\\
15188	6.75\\
15189	6.75\\
15190	6.75\\
15191	6.75\\
15192	6.75\\
15193	6.75\\
15194	6.75\\
15195	6.75\\
15196	6.75\\
15197	6.75\\
15198	6.75\\
15199	6.75\\
15200	6.75\\
15201	6.75\\
15202	6.75\\
15203	6.75\\
15204	6.75\\
15205	6.75\\
15206	6.75\\
15207	6.75\\
15208	6.75\\
15209	6.75\\
15210	6.75\\
15211	6.75\\
15212	6.75\\
15213	6.75\\
15214	6.75\\
15215	6.75\\
15216	6.75\\
15217	6.75\\
15218	6.75\\
15219	6.75\\
15220	6.75\\
15221	6.75\\
15222	6.75\\
15223	6.75\\
15224	6.75\\
15225	6.75\\
15226	6.75\\
15227	6.75\\
15228	6.75\\
15229	6.75\\
15230	6.75\\
15231	6.75\\
15232	6.75\\
15233	6.75\\
15234	6.75\\
15235	6.75\\
15236	6.75\\
15237	6.75\\
15238	6.75\\
15239	6.75\\
15240	6.75\\
15241	6.75\\
15242	6.75\\
15243	6.75\\
15244	6.75\\
15245	6.75\\
15246	6.75\\
15247	6.75\\
15248	6.75\\
15249	6.75\\
15250	6.75\\
15251	6.75\\
15252	6.75\\
15253	6.75\\
15254	6.75\\
15255	6.75\\
15256	6.75\\
15257	6.75\\
15258	6.75\\
15259	6.75\\
15260	6.75\\
15261	6.75\\
15262	6.75\\
15263	6.75\\
15264	6.75\\
15265	6.75\\
15266	6.75\\
15267	6.75\\
15268	6.75\\
15269	6.75\\
15270	6.75\\
15271	6.75\\
15272	6.75\\
15273	6.75\\
15274	6.75\\
15275	6.75\\
15276	6.75\\
15277	6.75\\
15278	6.75\\
15279	6.75\\
15280	6.75\\
15281	6.75\\
15282	6.75\\
15283	6.75\\
15284	6.75\\
15285	6.75\\
15286	6.75\\
15287	6.75\\
15288	6.75\\
15289	6.75\\
15290	6.75\\
15291	6.75\\
15292	6.75\\
15293	6.75\\
15294	6.75\\
15295	6.75\\
15296	6.75\\
15297	6.75\\
15298	6.75\\
15299	6.75\\
15300	6.75\\
15301	6.75\\
15302	6.75\\
15303	6.75\\
15304	6.75\\
15305	6.75\\
15306	6.75\\
15307	6.75\\
15308	6.75\\
15309	6.75\\
15310	6.75\\
15311	6.75\\
15312	6.75\\
15313	6.75\\
15314	6.75\\
15315	6.75\\
15316	6.75\\
15317	6.75\\
15318	6.75\\
15319	6.75\\
15320	6.75\\
15321	6.75\\
15322	6.75\\
15323	6.75\\
15324	6.75\\
15325	6.75\\
15326	6.75\\
15327	6.75\\
15328	6.75\\
15329	6.75\\
15330	6.75\\
15331	6.75\\
15332	6.75\\
15333	6.75\\
15334	6.75\\
15335	6.75\\
15336	6.75\\
15337	6.75\\
15338	6.75\\
15339	6.75\\
15340	6.75\\
15341	6.75\\
15342	6.75\\
15343	6.75\\
15344	6.75\\
15345	6.75\\
15346	6.75\\
15347	6.75\\
15348	6.75\\
15349	6.75\\
15350	6.75\\
15351	6.75\\
15352	6.75\\
15353	6.75\\
15354	6.75\\
15355	6.75\\
15356	6.75\\
15357	6.75\\
15358	6.75\\
15359	6.75\\
15360	6.75\\
15361	6.75\\
15362	6.75\\
15363	6.75\\
15364	6.75\\
15365	6.75\\
15366	6.75\\
15367	6.75\\
15368	6.75\\
15369	6.75\\
15370	6.75\\
15371	6.75\\
15372	6.75\\
15373	6.75\\
15374	6.75\\
15375	6.75\\
15376	6.75\\
15377	6.75\\
15378	6.75\\
15379	6.75\\
15380	6.75\\
15381	6.75\\
15382	6.75\\
15383	6.75\\
15384	6.75\\
15385	6.75\\
15386	6.75\\
15387	6.75\\
15388	6.75\\
15389	6.75\\
15390	6.75\\
15391	6.75\\
15392	6.75\\
15393	6.75\\
15394	6.75\\
15395	6.75\\
15396	6.75\\
15397	6.75\\
15398	6.75\\
15399	6.75\\
15400	6.75\\
15401	6.75\\
15402	6.75\\
15403	6.75\\
15404	6.75\\
15405	6.75\\
15406	6.75\\
15407	6.75\\
15408	6.75\\
15409	6.75\\
15410	6.75\\
15411	6.75\\
15412	6.75\\
15413	6.75\\
15414	6.75\\
15415	6.75\\
15416	6.75\\
15417	6.75\\
15418	6.75\\
15419	6.75\\
15420	6.75\\
15421	6.75\\
15422	6.75\\
15423	6.75\\
15424	6.75\\
15425	6.75\\
15426	6.75\\
15427	6.75\\
15428	6.75\\
15429	6.75\\
15430	6.75\\
15431	6.75\\
15432	6.75\\
15433	6.75\\
15434	6.75\\
15435	6.75\\
15436	6.75\\
15437	6.75\\
15438	6.75\\
15439	6.75\\
15440	6.75\\
15441	6.75\\
15442	6.75\\
15443	6.75\\
15444	6.75\\
15445	6.75\\
15446	6.75\\
15447	6.75\\
15448	6.75\\
15449	6.75\\
15450	6.75\\
15451	6.75\\
15452	6.75\\
15453	6.75\\
15454	6.75\\
15455	6.75\\
15456	6.75\\
15457	6.75\\
15458	6.75\\
15459	6.75\\
15460	6.75\\
15461	6.75\\
15462	6.75\\
15463	6.75\\
15464	6.75\\
15465	6.75\\
15466	6.75\\
15467	6.75\\
15468	6.75\\
15469	6.75\\
15470	6.75\\
15471	6.75\\
15472	6.75\\
15473	6.75\\
15474	6.75\\
15475	6.75\\
15476	6.75\\
15477	6.75\\
15478	6.75\\
15479	6.75\\
15480	6.75\\
15481	6.75\\
15482	6.75\\
15483	6.75\\
15484	6.75\\
15485	6.75\\
15486	6.75\\
15487	6.75\\
15488	6.75\\
15489	6.75\\
15490	6.75\\
15491	6.75\\
15492	6.75\\
15493	6.75\\
15494	6.75\\
15495	6.75\\
15496	6.75\\
15497	6.75\\
15498	6.75\\
15499	6.75\\
15500	6.75\\
15501	6.75\\
15502	6.75\\
15503	6.75\\
15504	6.75\\
15505	6.75\\
15506	7.75\\
15507	7.75\\
15508	7.75\\
15509	7.75\\
15510	7.75\\
15511	7.75\\
15512	7.75\\
15513	7.75\\
15514	7.75\\
15515	7.75\\
15516	7.75\\
15517	7.75\\
15518	7.75\\
15519	7.75\\
15520	7.75\\
15521	7.75\\
15522	7.75\\
15523	7.75\\
15524	7.75\\
15525	7.75\\
15526	7.75\\
15527	7.75\\
15528	7.75\\
15529	7.75\\
15530	7.75\\
15531	7.75\\
15532	7.75\\
15533	7.75\\
15534	7.75\\
15535	7.75\\
15536	7.75\\
15537	7.75\\
15538	7.75\\
15539	7.75\\
15540	7.75\\
15541	7.75\\
15542	7.75\\
15543	7.75\\
15544	7.75\\
15545	7.75\\
15546	7.75\\
15547	7.75\\
15548	7.75\\
15549	7.75\\
15550	7.75\\
15551	7.75\\
15552	7.75\\
15553	7.75\\
15554	7.75\\
15555	7.75\\
15556	7.75\\
15557	7.75\\
15558	7.75\\
15559	7.75\\
15560	7.75\\
15561	7.75\\
15562	7.75\\
15563	7.75\\
15564	7.75\\
15565	7.75\\
15566	7.75\\
15567	7.75\\
15568	7.75\\
15569	7.75\\
15570	7.75\\
15571	7.75\\
15572	7.75\\
15573	7.75\\
15574	7.75\\
15575	7.75\\
15576	7.75\\
15577	7.75\\
15578	7.75\\
15579	7.75\\
15580	7.75\\
15581	7.75\\
15582	7.75\\
15583	7.75\\
15584	7.75\\
15585	7.75\\
15586	7.75\\
15587	7.75\\
15588	7.75\\
15589	7.75\\
15590	7.75\\
15591	7.75\\
15592	7.75\\
15593	7.75\\
15594	7.75\\
15595	7.75\\
15596	7.75\\
15597	7.75\\
15598	7.75\\
15599	7.75\\
15600	7.75\\
15601	7.75\\
15602	7.75\\
15603	7.75\\
15604	7.75\\
15605	7.75\\
15606	7.75\\
15607	7.75\\
15608	7.75\\
15609	7.75\\
15610	7.75\\
15611	7.75\\
15612	7.75\\
15613	7.75\\
15614	7.75\\
15615	7.75\\
15616	7.75\\
15617	7.75\\
15618	7.75\\
15619	7.75\\
15620	7.75\\
15621	7.75\\
15622	7.75\\
15623	7.75\\
15624	7.75\\
15625	7.75\\
15626	7.75\\
15627	7.75\\
15628	7.75\\
15629	7.75\\
15630	7.75\\
15631	7.75\\
15632	7.75\\
15633	7.75\\
15634	7.75\\
15635	7.75\\
15636	7.75\\
15637	7.75\\
15638	7.75\\
15639	7.75\\
15640	7.75\\
15641	7.75\\
15642	7.75\\
15643	7.75\\
15644	7.75\\
15645	7.75\\
15646	7.75\\
15647	7.75\\
15648	7.75\\
15649	7.75\\
15650	7.75\\
15651	7.75\\
15652	7.75\\
15653	7.75\\
15654	7.75\\
15655	7.75\\
15656	7.75\\
15657	7.75\\
15658	7.75\\
15659	7.75\\
15660	7.75\\
15661	7.75\\
15662	7.75\\
15663	7.75\\
15664	7.75\\
15665	7.75\\
15666	7.75\\
15667	7.75\\
15668	7.75\\
15669	7.75\\
15670	7.75\\
15671	7.75\\
15672	7.75\\
15673	7.75\\
15674	7.75\\
15675	7.75\\
15676	7.75\\
15677	7.75\\
15678	7.75\\
15679	7.75\\
15680	7.75\\
15681	7.75\\
15682	7.75\\
15683	7.75\\
15684	7.75\\
15685	7.75\\
15686	7.75\\
15687	7.75\\
15688	7.75\\
15689	7.75\\
15690	7.75\\
15691	7.75\\
15692	7.75\\
15693	7.75\\
15694	7.75\\
15695	7.75\\
15696	7.75\\
15697	7.75\\
15698	7.75\\
15699	7.75\\
15700	7.75\\
15701	7.75\\
15702	7.75\\
15703	7.75\\
15704	7.75\\
15705	7.75\\
15706	7.75\\
15707	7.75\\
15708	9.25\\
15709	9.25\\
15710	9.25\\
15711	9.25\\
15712	9.25\\
15713	9.25\\
15714	9.25\\
15715	9.25\\
15716	9.25\\
15717	9.25\\
15718	9.25\\
15719	9.25\\
15720	9.25\\
15721	9.25\\
15722	9.25\\
15723	9.25\\
15724	9.25\\
15725	9.25\\
15726	9.25\\
15727	9.25\\
15728	9.25\\
15729	9.25\\
15730	9.25\\
15731	9.25\\
15732	9.25\\
15733	9.25\\
15734	9.25\\
15735	9.25\\
15736	9.25\\
15737	9.25\\
15738	9.25\\
15739	9.25\\
15740	9.25\\
15741	9.25\\
15742	9.25\\
15743	9.25\\
15744	9.25\\
15745	9.25\\
15746	9.25\\
15747	9.25\\
15748	9.25\\
15749	9.25\\
15750	9.25\\
15751	9.25\\
15752	9.25\\
15753	9.25\\
15754	9.25\\
15755	9.25\\
15756	9.25\\
15757	9.25\\
15758	9.25\\
15759	9.25\\
15760	9.25\\
15761	9.25\\
15762	9.25\\
15763	9.25\\
15764	9.25\\
15765	9.25\\
15766	9.25\\
15767	9.25\\
15768	9.25\\
15769	9.25\\
15770	9.25\\
15771	9.25\\
15772	9.25\\
15773	9.25\\
15774	9.25\\
15775	9.25\\
15776	9.25\\
15777	9.25\\
15778	9.25\\
15779	9.25\\
15780	9.25\\
15781	9.25\\
15782	9.25\\
15783	9.25\\
15784	9.25\\
15785	9.25\\
15786	9.25\\
15787	9.25\\
15788	9.25\\
15789	9.25\\
15790	9.25\\
15791	9.25\\
15792	9.25\\
15793	9.25\\
15794	9.25\\
15795	9.25\\
15796	9.25\\
15797	9.25\\
15798	9.25\\
15799	9.25\\
15800	9.25\\
15801	9.25\\
15802	9.25\\
15803	9.25\\
15804	9.25\\
15805	9.25\\
15806	9.25\\
15807	9.25\\
15808	9.25\\
15809	9.25\\
15810	9.25\\
15811	9.25\\
15812	9.25\\
15813	9.25\\
15814	9.25\\
15815	9.25\\
15816	9.25\\
15817	9.25\\
15818	9.25\\
15819	9.25\\
15820	9.25\\
15821	9.25\\
15822	9.25\\
15823	9.25\\
15824	9.25\\
15825	9.25\\
15826	9.25\\
15827	9.25\\
15828	9.25\\
15829	9.25\\
15830	9.25\\
15831	9.25\\
15832	9.25\\
15833	9.25\\
15834	9.25\\
15835	9.25\\
15836	9.25\\
15837	9.25\\
15838	9.25\\
15839	9.25\\
15840	9.25\\
15841	9.25\\
15842	9.25\\
15843	9.25\\
15844	9.25\\
15845	9.25\\
15846	9.25\\
15847	9.25\\
15848	9.25\\
15849	9.25\\
15850	9.25\\
15851	9.25\\
15852	9.25\\
15853	9.25\\
15854	9.25\\
15855	9.25\\
15856	9.25\\
15857	9.25\\
15858	9.25\\
15859	9.25\\
15860	9.25\\
15861	9.25\\
15862	9.25\\
15863	9.25\\
15864	9.25\\
15865	9.25\\
15866	9.25\\
15867	9.25\\
15868	9.25\\
15869	9.25\\
15870	9.25\\
15871	9.25\\
15872	9.25\\
15873	9.25\\
15874	9.25\\
15875	9.25\\
15876	9.25\\
15877	9.25\\
15878	9.25\\
15879	9.25\\
15880	9.25\\
15881	9.25\\
15882	9.25\\
15883	9.25\\
15884	9.25\\
15885	9.25\\
15886	9.25\\
15887	9.25\\
15888	9.25\\
15889	9.25\\
15890	9.25\\
15891	9.25\\
15892	9.25\\
15893	9.25\\
15894	9.25\\
15895	9.25\\
15896	9.25\\
15897	9.25\\
15898	9.25\\
15899	9.25\\
15900	9.25\\
15901	9.25\\
15902	9.25\\
15903	9.25\\
15904	9.25\\
15905	9.25\\
15906	9.25\\
15907	9.25\\
15908	9.25\\
15909	6.75\\
15910	6.75\\
15911	6.75\\
15912	6.75\\
15913	6.75\\
15914	6.75\\
15915	6.75\\
15916	6.75\\
15917	6.75\\
15918	6.75\\
15919	6.75\\
15920	6.75\\
15921	6.75\\
15922	6.75\\
15923	6.75\\
15924	6.75\\
15925	6.75\\
15926	6.75\\
15927	6.75\\
15928	6.75\\
15929	6.75\\
15930	6.75\\
15931	6.75\\
15932	6.75\\
15933	6.75\\
15934	6.75\\
15935	6.75\\
15936	6.75\\
15937	6.75\\
15938	6.75\\
15939	6.75\\
15940	6.75\\
15941	6.75\\
15942	6.75\\
15943	6.75\\
15944	6.75\\
15945	6.75\\
15946	6.75\\
15947	6.75\\
15948	6.75\\
15949	6.75\\
15950	6.75\\
15951	6.75\\
15952	6.75\\
15953	6.75\\
15954	6.75\\
15955	6.75\\
15956	6.75\\
15957	6.75\\
15958	6.75\\
15959	6.75\\
15960	6.75\\
15961	6.75\\
15962	6.75\\
15963	6.75\\
15964	6.75\\
15965	6.75\\
15966	6.75\\
15967	6.75\\
15968	6.75\\
15969	6.75\\
15970	6.75\\
15971	6.75\\
15972	6.75\\
15973	6.75\\
15974	6.75\\
15975	6.75\\
15976	6.75\\
15977	6.75\\
15978	6.75\\
15979	6.75\\
15980	6.75\\
15981	6.75\\
15982	6.75\\
15983	6.75\\
15984	6.75\\
15985	6.75\\
15986	6.75\\
15987	6.75\\
15988	6.75\\
15989	6.75\\
15990	6.75\\
15991	6.75\\
15992	6.75\\
15993	6.75\\
15994	6.75\\
15995	6.75\\
15996	6.75\\
15997	6.75\\
15998	6.75\\
15999	6.75\\
16000	6.75\\
16001	6.75\\
};
\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
16001	6.75\\
16002	6.75\\
16003	6.75\\
16004	6.75\\
16005	6.75\\
16006	6.75\\
16007	6.75\\
16008	6.75\\
16009	6.75\\
16010	6.75\\
16011	6.75\\
16012	6.75\\
16013	6.75\\
16014	6.75\\
16015	6.75\\
16016	6.75\\
16017	6.75\\
16018	6.75\\
16019	6.75\\
16020	6.75\\
16021	6.75\\
16022	6.75\\
16023	6.75\\
16024	6.75\\
16025	6.75\\
16026	6.75\\
16027	6.75\\
16028	6.75\\
16029	6.75\\
16030	6.75\\
16031	6.75\\
16032	6.75\\
16033	6.75\\
16034	6.75\\
16035	6.75\\
16036	6.75\\
16037	6.75\\
16038	6.75\\
16039	6.75\\
16040	6.75\\
16041	6.75\\
16042	6.75\\
16043	6.75\\
16044	6.75\\
16045	6.75\\
16046	6.75\\
16047	6.75\\
16048	6.75\\
16049	6.75\\
16050	6.75\\
16051	6.75\\
16052	6.75\\
16053	6.75\\
16054	6.75\\
16055	6.75\\
16056	6.75\\
16057	6.75\\
16058	6.75\\
16059	6.75\\
16060	6.75\\
16061	6.75\\
16062	6.75\\
16063	6.75\\
16064	6.75\\
16065	6.75\\
16066	6.75\\
16067	6.75\\
16068	6.75\\
16069	6.75\\
16070	6.75\\
16071	6.75\\
16072	6.75\\
16073	6.75\\
16074	6.75\\
16075	6.75\\
16076	6.75\\
16077	6.75\\
16078	6.75\\
16079	6.75\\
16080	6.75\\
16081	6.75\\
16082	6.75\\
16083	6.75\\
16084	6.75\\
16085	6.75\\
16086	6.75\\
16087	6.75\\
16088	6.75\\
16089	6.75\\
16090	6.75\\
16091	6.75\\
16092	6.75\\
16093	6.75\\
16094	6.75\\
16095	6.75\\
16096	6.75\\
16097	6.75\\
16098	6.75\\
16099	6.75\\
16100	6.75\\
16101	6.75\\
16102	6.75\\
16103	6.75\\
16104	6.75\\
16105	6.75\\
16106	6.75\\
16107	6.75\\
16108	6.75\\
16109	6.75\\
16110	6.75\\
16111	6.75\\
16112	6.75\\
16113	6.75\\
16114	6.75\\
16115	6.75\\
16116	6.75\\
16117	6.75\\
16118	6.75\\
16119	6.75\\
16120	6.75\\
16121	6.75\\
16122	6.75\\
16123	6.75\\
16124	6.75\\
16125	6.75\\
16126	6.75\\
16127	6.75\\
16128	6.75\\
16129	6.75\\
16130	6.75\\
16131	6.75\\
16132	6.75\\
16133	6.75\\
16134	6.75\\
16135	6.75\\
16136	6.75\\
16137	6.75\\
16138	6.75\\
16139	6.75\\
16140	6.75\\
16141	6.75\\
16142	6.75\\
16143	6.75\\
16144	6.75\\
16145	6.75\\
16146	6.75\\
16147	6.75\\
16148	6.75\\
16149	6.75\\
16150	6.75\\
16151	6.75\\
16152	6.75\\
16153	6.75\\
16154	6.75\\
16155	6.75\\
16156	6.75\\
16157	6.75\\
16158	6.75\\
16159	6.75\\
16160	6.75\\
16161	6.75\\
16162	6.75\\
16163	6.75\\
16164	6.75\\
16165	6.75\\
16166	6.75\\
16167	6.75\\
16168	6.75\\
16169	6.75\\
16170	6.75\\
16171	6.75\\
16172	6.75\\
16173	6.75\\
16174	6.75\\
16175	6.75\\
16176	6.75\\
16177	6.75\\
16178	6.75\\
16179	6.75\\
16180	6.75\\
16181	6.75\\
16182	6.75\\
16183	6.75\\
16184	6.75\\
16185	6.75\\
16186	6.75\\
16187	6.75\\
16188	6.75\\
16189	6.75\\
16190	6.75\\
16191	6.75\\
16192	6.75\\
16193	6.75\\
16194	6.75\\
16195	6.75\\
16196	6.75\\
16197	6.75\\
16198	6.75\\
16199	6.75\\
16200	6.75\\
16201	6.75\\
16202	6.75\\
16203	6.75\\
16204	6.75\\
16205	6.75\\
16206	6.75\\
16207	6.75\\
16208	6.75\\
16209	6.75\\
16210	6.75\\
16211	6.75\\
16212	6.75\\
16213	6.75\\
16214	6.75\\
16215	6.75\\
16216	6.75\\
16217	6.75\\
16218	6.75\\
16219	6.75\\
16220	6.75\\
16221	6.75\\
16222	6.75\\
16223	6.75\\
16224	6.75\\
16225	6.75\\
16226	6.75\\
16227	6.75\\
16228	6.75\\
16229	6.75\\
16230	6.75\\
16231	6.75\\
16232	6.75\\
16233	6.75\\
16234	6.75\\
16235	6.75\\
16236	6.75\\
16237	6.75\\
16238	6.75\\
16239	6.75\\
16240	6.75\\
16241	6.75\\
16242	6.75\\
16243	6.75\\
16244	6.75\\
16245	6.75\\
16246	6.75\\
16247	6.75\\
16248	6.75\\
16249	6.75\\
16250	6.75\\
16251	6.75\\
16252	6.75\\
16253	6.75\\
16254	6.75\\
16255	6.75\\
16256	6.75\\
16257	6.75\\
16258	6.75\\
16259	6.75\\
16260	6.75\\
16261	6.75\\
16262	6.75\\
16263	6.75\\
16264	6.75\\
16265	6.75\\
16266	6.75\\
16267	6.75\\
16268	6.75\\
16269	6.75\\
16270	6.75\\
16271	6.75\\
16272	6.75\\
16273	6.75\\
16274	6.75\\
16275	6.75\\
16276	6.75\\
16277	6.75\\
16278	6.75\\
16279	6.75\\
16280	6.75\\
16281	6.75\\
16282	6.75\\
16283	6.75\\
16284	6.75\\
16285	6.75\\
16286	6.75\\
16287	6.75\\
16288	6.75\\
16289	6.75\\
16290	6.75\\
16291	6.75\\
16292	6.75\\
16293	6.75\\
16294	6.75\\
16295	6.75\\
16296	6.75\\
16297	6.75\\
16298	6.75\\
16299	6.75\\
16300	6.75\\
16301	6.75\\
16302	6.75\\
16303	6.75\\
16304	6.75\\
16305	6.75\\
16306	6.75\\
16307	6.75\\
16308	6.75\\
16309	6.75\\
16310	6.75\\
16311	6.75\\
16312	8.25\\
16313	8.25\\
16314	8.25\\
16315	8.25\\
16316	8.25\\
16317	8.25\\
16318	8.25\\
16319	8.25\\
16320	8.25\\
16321	8.25\\
16322	8.25\\
16323	8.25\\
16324	8.25\\
16325	8.25\\
16326	8.25\\
16327	8.25\\
16328	8.25\\
16329	8.25\\
16330	8.25\\
16331	8.25\\
16332	8.25\\
16333	8.25\\
16334	8.25\\
16335	8.25\\
16336	8.25\\
16337	8.25\\
16338	8.25\\
16339	8.25\\
16340	8.25\\
16341	8.25\\
16342	8.25\\
16343	8.25\\
16344	8.25\\
16345	8.25\\
16346	8.25\\
16347	8.25\\
16348	8.25\\
16349	8.25\\
16350	8.25\\
16351	8.25\\
16352	8.25\\
16353	8.25\\
16354	8.25\\
16355	8.25\\
16356	8.25\\
16357	8.25\\
16358	8.25\\
16359	8.25\\
16360	8.25\\
16361	8.25\\
16362	8.25\\
16363	8.25\\
16364	8.25\\
16365	8.25\\
16366	8.25\\
16367	8.25\\
16368	8.25\\
16369	8.25\\
16370	8.25\\
16371	8.25\\
16372	8.25\\
16373	8.25\\
16374	8.25\\
16375	8.25\\
16376	8.25\\
16377	8.25\\
16378	8.25\\
16379	8.25\\
16380	8.25\\
16381	8.25\\
16382	8.25\\
16383	8.25\\
16384	8.25\\
16385	8.25\\
16386	8.25\\
16387	8.25\\
16388	8.25\\
16389	8.25\\
16390	8.25\\
16391	8.25\\
16392	8.25\\
16393	8.25\\
16394	8.25\\
16395	8.25\\
16396	8.25\\
16397	8.25\\
16398	8.25\\
16399	8.25\\
16400	8.25\\
16401	8.25\\
16402	8.25\\
16403	8.25\\
16404	8.25\\
16405	8.25\\
16406	8.25\\
16407	8.25\\
16408	8.25\\
16409	8.25\\
16410	8.25\\
16411	8.25\\
16412	8.25\\
16413	8.25\\
16414	8.25\\
16415	8.25\\
16416	8.25\\
16417	8.25\\
16418	8.25\\
16419	8.25\\
16420	8.25\\
16421	8.25\\
16422	8.25\\
16423	8.25\\
16424	8.25\\
16425	8.25\\
16426	8.25\\
16427	8.25\\
16428	8.25\\
16429	8.25\\
16430	8.25\\
16431	8.25\\
16432	8.25\\
16433	8.25\\
16434	8.25\\
16435	8.25\\
16436	8.25\\
16437	8.25\\
16438	8.25\\
16439	8.25\\
16440	8.25\\
16441	8.25\\
16442	8.25\\
16443	8.25\\
16444	8.25\\
16445	8.25\\
16446	8.25\\
16447	8.25\\
16448	8.25\\
16449	8.25\\
16450	8.25\\
16451	8.25\\
16452	8.25\\
16453	8.25\\
16454	8.25\\
16455	8.25\\
16456	8.25\\
16457	8.25\\
16458	8.25\\
16459	8.25\\
16460	8.25\\
16461	8.25\\
16462	8.25\\
16463	8.25\\
16464	8.25\\
16465	8.25\\
16466	8.25\\
16467	8.25\\
16468	8.25\\
16469	8.25\\
16470	8.25\\
16471	8.25\\
16472	8.25\\
16473	8.25\\
16474	8.25\\
16475	8.25\\
16476	8.25\\
16477	8.25\\
16478	8.25\\
16479	8.25\\
16480	8.25\\
16481	8.25\\
16482	8.25\\
16483	8.25\\
16484	8.25\\
16485	8.25\\
16486	8.25\\
16487	8.25\\
16488	8.25\\
16489	8.25\\
16490	8.25\\
16491	8.25\\
16492	8.25\\
16493	8.25\\
16494	8.25\\
16495	8.25\\
16496	8.25\\
16497	8.25\\
16498	8.25\\
16499	8.25\\
16500	8.25\\
16501	8.25\\
16502	8.25\\
16503	8.25\\
16504	8.25\\
16505	8.25\\
16506	8.25\\
16507	8.25\\
16508	8.25\\
16509	8.25\\
16510	8.25\\
16511	8.25\\
16512	8.25\\
16513	9.25\\
16514	9.25\\
16515	9.25\\
16516	9.25\\
16517	9.25\\
16518	9.25\\
16519	9.25\\
16520	9.25\\
16521	9.25\\
16522	9.25\\
16523	9.25\\
16524	9.25\\
16525	9.25\\
16526	9.25\\
16527	9.25\\
16528	9.25\\
16529	9.25\\
16530	9.25\\
16531	9.25\\
16532	9.25\\
16533	9.25\\
16534	9.25\\
16535	9.25\\
16536	9.25\\
16537	9.25\\
16538	9.25\\
16539	9.25\\
16540	9.25\\
16541	9.25\\
16542	9.25\\
16543	9.25\\
16544	9.25\\
16545	9.25\\
16546	9.25\\
16547	9.25\\
16548	9.25\\
16549	9.25\\
16550	9.25\\
16551	9.25\\
16552	9.25\\
16553	9.25\\
16554	9.25\\
16555	9.25\\
16556	9.25\\
16557	9.25\\
16558	9.25\\
16559	9.25\\
16560	9.25\\
16561	9.25\\
16562	9.25\\
16563	9.25\\
16564	9.25\\
16565	9.25\\
16566	9.25\\
16567	9.25\\
16568	9.25\\
16569	9.25\\
16570	9.25\\
16571	9.25\\
16572	9.25\\
16573	9.25\\
16574	9.25\\
16575	9.25\\
16576	9.25\\
16577	9.25\\
16578	9.25\\
16579	9.25\\
16580	9.25\\
16581	9.25\\
16582	9.25\\
16583	9.25\\
16584	9.25\\
16585	9.25\\
16586	9.25\\
16587	9.25\\
16588	9.25\\
16589	9.25\\
16590	9.25\\
16591	9.25\\
16592	9.25\\
16593	9.25\\
16594	9.25\\
16595	9.25\\
16596	9.25\\
16597	9.25\\
16598	9.25\\
16599	9.25\\
16600	9.25\\
16601	9.25\\
16602	9.25\\
16603	9.25\\
16604	9.25\\
16605	9.25\\
16606	9.25\\
16607	9.25\\
16608	9.25\\
16609	9.25\\
16610	9.25\\
16611	9.25\\
16612	9.25\\
16613	9.25\\
16614	9.25\\
16615	9.25\\
16616	9.25\\
16617	9.25\\
16618	9.25\\
16619	9.25\\
16620	9.25\\
16621	9.25\\
16622	9.25\\
16623	9.25\\
16624	9.25\\
16625	9.25\\
16626	9.25\\
16627	9.25\\
16628	9.25\\
16629	9.25\\
16630	9.25\\
16631	9.25\\
16632	9.25\\
16633	9.25\\
16634	9.25\\
16635	9.25\\
16636	9.25\\
16637	9.25\\
16638	9.25\\
16639	9.25\\
16640	9.25\\
16641	9.25\\
16642	9.25\\
16643	9.25\\
16644	9.25\\
16645	9.25\\
16646	9.25\\
16647	9.25\\
16648	9.25\\
16649	9.25\\
16650	9.25\\
16651	9.25\\
16652	9.25\\
16653	9.25\\
16654	9.25\\
16655	9.25\\
16656	9.25\\
16657	9.25\\
16658	9.25\\
16659	9.25\\
16660	9.25\\
16661	9.25\\
16662	9.25\\
16663	9.25\\
16664	9.25\\
16665	9.25\\
16666	9.25\\
16667	9.25\\
16668	9.25\\
16669	9.25\\
16670	9.25\\
16671	9.25\\
16672	9.25\\
16673	9.25\\
16674	9.25\\
16675	9.25\\
16676	9.25\\
16677	9.25\\
16678	9.25\\
16679	9.25\\
16680	9.25\\
16681	9.25\\
16682	9.25\\
16683	9.25\\
16684	9.25\\
16685	9.25\\
16686	9.25\\
16687	9.25\\
16688	9.25\\
16689	9.25\\
16690	9.25\\
16691	9.25\\
16692	9.25\\
16693	9.25\\
16694	9.25\\
16695	9.25\\
16696	9.25\\
16697	9.25\\
16698	9.25\\
16699	9.25\\
16700	9.25\\
16701	9.25\\
16702	9.25\\
16703	9.25\\
16704	9.25\\
16705	9.25\\
16706	9.25\\
16707	9.25\\
16708	9.25\\
16709	9.25\\
16710	9.25\\
16711	9.25\\
16712	9.25\\
16713	9.25\\
16714	6.75\\
16715	6.75\\
16716	6.75\\
16717	6.75\\
16718	6.75\\
16719	6.75\\
16720	6.75\\
16721	6.75\\
16722	6.75\\
16723	6.75\\
16724	6.75\\
16725	6.75\\
16726	6.75\\
16727	6.75\\
16728	6.75\\
16729	6.75\\
16730	6.75\\
16731	6.75\\
16732	6.75\\
16733	6.75\\
16734	6.75\\
16735	6.75\\
16736	6.75\\
16737	6.75\\
16738	6.75\\
16739	6.75\\
16740	6.75\\
16741	6.75\\
16742	6.75\\
16743	6.75\\
16744	6.75\\
16745	6.75\\
16746	6.75\\
16747	6.75\\
16748	6.75\\
16749	6.75\\
16750	6.75\\
16751	6.75\\
16752	6.75\\
16753	6.75\\
16754	6.75\\
16755	6.75\\
16756	6.75\\
16757	6.75\\
16758	6.75\\
16759	6.75\\
16760	6.75\\
16761	6.75\\
16762	6.75\\
16763	6.75\\
16764	6.75\\
16765	6.75\\
16766	6.75\\
16767	6.75\\
16768	6.75\\
16769	6.75\\
16770	6.75\\
16771	6.75\\
16772	6.75\\
16773	6.75\\
16774	6.75\\
16775	6.75\\
16776	6.75\\
16777	6.75\\
16778	6.75\\
16779	6.75\\
16780	6.75\\
16781	6.75\\
16782	6.75\\
16783	6.75\\
16784	6.75\\
16785	6.75\\
16786	6.75\\
16787	6.75\\
16788	6.75\\
16789	6.75\\
16790	6.75\\
16791	6.75\\
16792	6.75\\
16793	6.75\\
16794	6.75\\
16795	6.75\\
16796	6.75\\
16797	6.75\\
16798	6.75\\
16799	6.75\\
16800	6.75\\
16801	6.75\\
16802	6.75\\
16803	6.75\\
16804	6.75\\
16805	6.75\\
16806	6.75\\
16807	6.75\\
16808	6.75\\
16809	6.75\\
16810	6.75\\
16811	6.75\\
16812	6.75\\
16813	6.75\\
16814	6.75\\
16815	6.75\\
16816	6.75\\
16817	6.75\\
16818	6.75\\
16819	6.75\\
16820	6.75\\
16821	6.75\\
16822	6.75\\
16823	6.75\\
16824	6.75\\
16825	6.75\\
16826	6.75\\
16827	6.75\\
16828	6.75\\
16829	6.75\\
16830	6.75\\
16831	6.75\\
16832	6.75\\
16833	6.75\\
16834	6.75\\
16835	6.75\\
16836	6.75\\
16837	6.75\\
16838	6.75\\
16839	6.75\\
16840	6.75\\
16841	6.75\\
16842	6.75\\
16843	6.75\\
16844	6.75\\
16845	6.75\\
16846	6.75\\
16847	6.75\\
16848	6.75\\
16849	6.75\\
16850	6.75\\
16851	6.75\\
16852	6.75\\
16853	6.75\\
16854	6.75\\
16855	6.75\\
16856	6.75\\
16857	6.75\\
16858	6.75\\
16859	6.75\\
16860	6.75\\
16861	6.75\\
16862	6.75\\
16863	6.75\\
16864	6.75\\
16865	6.75\\
16866	6.75\\
16867	6.75\\
16868	6.75\\
16869	6.75\\
16870	6.75\\
16871	6.75\\
16872	6.75\\
16873	6.75\\
16874	6.75\\
16875	6.75\\
16876	6.75\\
16877	6.75\\
16878	6.75\\
16879	6.75\\
16880	6.75\\
16881	6.75\\
16882	6.75\\
16883	6.75\\
16884	6.75\\
16885	6.75\\
16886	6.75\\
16887	6.75\\
16888	6.75\\
16889	6.75\\
16890	6.75\\
16891	6.75\\
16892	6.75\\
16893	6.75\\
16894	6.75\\
16895	6.75\\
16896	6.75\\
16897	6.75\\
16898	6.75\\
16899	6.75\\
16900	6.75\\
16901	6.75\\
16902	6.75\\
16903	6.75\\
16904	6.75\\
16905	6.75\\
16906	6.75\\
16907	6.75\\
16908	6.75\\
16909	6.75\\
16910	6.75\\
16911	6.75\\
16912	6.75\\
16913	6.75\\
16914	6.75\\
16915	6.75\\
16916	6.75\\
16917	6.75\\
16918	6.75\\
16919	6.75\\
16920	6.75\\
16921	6.75\\
16922	6.75\\
16923	6.75\\
16924	6.75\\
16925	6.75\\
16926	6.75\\
16927	6.75\\
16928	6.75\\
16929	6.75\\
16930	6.75\\
16931	6.75\\
16932	6.75\\
16933	6.75\\
16934	6.75\\
16935	6.75\\
16936	6.75\\
16937	6.75\\
16938	6.75\\
16939	6.75\\
16940	6.75\\
16941	6.75\\
16942	6.75\\
16943	6.75\\
16944	6.75\\
16945	6.75\\
16946	6.75\\
16947	6.75\\
16948	6.75\\
16949	6.75\\
16950	6.75\\
16951	6.75\\
16952	6.75\\
16953	6.75\\
16954	6.75\\
16955	6.75\\
16956	6.75\\
16957	6.75\\
16958	6.75\\
16959	6.75\\
16960	6.75\\
16961	6.75\\
16962	6.75\\
16963	6.75\\
16964	6.75\\
16965	6.75\\
16966	6.75\\
16967	6.75\\
16968	6.75\\
16969	6.75\\
16970	6.75\\
16971	6.75\\
16972	6.75\\
16973	6.75\\
16974	6.75\\
16975	6.75\\
16976	6.75\\
16977	6.75\\
16978	6.75\\
16979	6.75\\
16980	6.75\\
16981	6.75\\
16982	6.75\\
16983	6.75\\
16984	6.75\\
16985	6.75\\
16986	6.75\\
16987	6.75\\
16988	6.75\\
16989	6.75\\
16990	6.75\\
16991	6.75\\
16992	6.75\\
16993	6.75\\
16994	6.75\\
16995	6.75\\
16996	6.75\\
16997	6.75\\
16998	6.75\\
16999	6.75\\
17000	6.75\\
17001	6.75\\
17002	6.75\\
17003	6.75\\
17004	6.75\\
17005	6.75\\
17006	6.75\\
17007	6.75\\
17008	6.75\\
17009	6.75\\
17010	6.75\\
17011	6.75\\
17012	6.75\\
17013	6.75\\
17014	6.75\\
17015	6.75\\
17016	6.75\\
17017	6.75\\
17018	6.75\\
17019	6.75\\
17020	6.75\\
17021	6.75\\
17022	6.75\\
17023	6.75\\
17024	6.75\\
17025	6.75\\
17026	6.75\\
17027	6.75\\
17028	6.75\\
17029	6.75\\
17030	6.75\\
17031	6.75\\
17032	6.75\\
17033	6.75\\
17034	6.75\\
17035	6.75\\
17036	6.75\\
17037	6.75\\
17038	6.75\\
17039	6.75\\
17040	6.75\\
17041	6.75\\
17042	6.75\\
17043	6.75\\
17044	6.75\\
17045	6.75\\
17046	6.75\\
17047	6.75\\
17048	6.75\\
17049	6.75\\
17050	6.75\\
17051	6.75\\
17052	6.75\\
17053	6.75\\
17054	6.75\\
17055	6.75\\
17056	6.75\\
17057	6.75\\
17058	6.75\\
17059	6.75\\
17060	6.75\\
17061	6.75\\
17062	6.75\\
17063	6.75\\
17064	6.75\\
17065	6.75\\
17066	6.75\\
17067	6.75\\
17068	6.75\\
17069	6.75\\
17070	6.75\\
17071	6.75\\
17072	6.75\\
17073	6.75\\
17074	6.75\\
17075	6.75\\
17076	6.75\\
17077	6.75\\
17078	6.75\\
17079	6.75\\
17080	6.75\\
17081	6.75\\
17082	6.75\\
17083	6.75\\
17084	6.75\\
17085	6.75\\
17086	6.75\\
17087	6.75\\
17088	6.75\\
17089	6.75\\
17090	6.75\\
17091	6.75\\
17092	6.75\\
17093	6.75\\
17094	6.75\\
17095	6.75\\
17096	6.75\\
17097	6.75\\
17098	6.75\\
17099	6.75\\
17100	6.75\\
17101	6.75\\
17102	6.75\\
17103	6.75\\
17104	6.75\\
17105	6.75\\
17106	6.75\\
17107	6.75\\
17108	6.75\\
17109	6.75\\
17110	6.75\\
17111	6.75\\
17112	6.75\\
17113	6.75\\
17114	6.75\\
17115	6.75\\
17116	6.75\\
17117	8.25\\
17118	8.25\\
17119	8.25\\
17120	8.25\\
17121	8.25\\
17122	8.25\\
17123	8.25\\
17124	8.25\\
17125	8.25\\
17126	8.25\\
17127	8.25\\
17128	8.25\\
17129	8.25\\
17130	8.25\\
17131	8.25\\
17132	8.25\\
17133	8.25\\
17134	8.25\\
17135	8.25\\
17136	8.25\\
17137	8.25\\
17138	8.25\\
17139	8.25\\
17140	8.25\\
17141	8.25\\
17142	8.25\\
17143	8.25\\
17144	8.25\\
17145	8.25\\
17146	8.25\\
17147	8.25\\
17148	8.25\\
17149	8.25\\
17150	8.25\\
17151	8.25\\
17152	8.25\\
17153	8.25\\
17154	8.25\\
17155	8.25\\
17156	8.25\\
17157	8.25\\
17158	8.25\\
17159	8.25\\
17160	8.25\\
17161	8.25\\
17162	8.25\\
17163	8.25\\
17164	8.25\\
17165	8.25\\
17166	8.25\\
17167	8.25\\
17168	8.25\\
17169	8.25\\
17170	8.25\\
17171	8.25\\
17172	8.25\\
17173	8.25\\
17174	8.25\\
17175	8.25\\
17176	8.25\\
17177	8.25\\
17178	8.25\\
17179	8.25\\
17180	8.25\\
17181	8.25\\
17182	8.25\\
17183	8.25\\
17184	8.25\\
17185	8.25\\
17186	8.25\\
17187	8.25\\
17188	8.25\\
17189	8.25\\
17190	8.25\\
17191	8.25\\
17192	8.25\\
17193	8.25\\
17194	8.25\\
17195	8.25\\
17196	8.25\\
17197	8.25\\
17198	8.25\\
17199	8.25\\
17200	8.25\\
17201	8.25\\
17202	8.25\\
17203	8.25\\
17204	8.25\\
17205	8.25\\
17206	8.25\\
17207	8.25\\
17208	8.25\\
17209	8.25\\
17210	8.25\\
17211	8.25\\
17212	8.25\\
17213	8.25\\
17214	8.25\\
17215	8.25\\
17216	8.25\\
17217	8.25\\
17218	8.25\\
17219	8.25\\
17220	8.25\\
17221	8.25\\
17222	8.25\\
17223	8.25\\
17224	8.25\\
17225	8.25\\
17226	8.25\\
17227	8.25\\
17228	8.25\\
17229	8.25\\
17230	8.25\\
17231	8.25\\
17232	8.25\\
17233	8.25\\
17234	8.25\\
17235	8.25\\
17236	8.25\\
17237	8.25\\
17238	8.25\\
17239	8.25\\
17240	8.25\\
17241	8.25\\
17242	8.25\\
17243	8.25\\
17244	8.25\\
17245	8.25\\
17246	8.25\\
17247	8.25\\
17248	8.25\\
17249	8.25\\
17250	8.25\\
17251	8.25\\
17252	8.25\\
17253	8.25\\
17254	8.25\\
17255	8.25\\
17256	8.25\\
17257	8.25\\
17258	8.25\\
17259	8.25\\
17260	8.25\\
17261	8.25\\
17262	8.25\\
17263	8.25\\
17264	8.25\\
17265	8.25\\
17266	8.25\\
17267	8.25\\
17268	8.25\\
17269	8.25\\
17270	8.25\\
17271	8.25\\
17272	8.25\\
17273	8.25\\
17274	8.25\\
17275	8.25\\
17276	8.25\\
17277	8.25\\
17278	8.25\\
17279	8.25\\
17280	8.25\\
17281	8.25\\
17282	8.25\\
17283	8.25\\
17284	8.25\\
17285	8.25\\
17286	8.25\\
17287	8.25\\
17288	8.25\\
17289	8.25\\
17290	8.25\\
17291	8.25\\
17292	8.25\\
17293	8.25\\
17294	8.25\\
17295	8.25\\
17296	8.25\\
17297	8.25\\
17298	8.25\\
17299	8.25\\
17300	8.25\\
17301	8.25\\
17302	8.25\\
17303	8.25\\
17304	8.25\\
17305	8.25\\
17306	8.25\\
17307	8.25\\
17308	8.25\\
17309	8.25\\
17310	8.25\\
17311	8.25\\
17312	8.25\\
17313	8.25\\
17314	8.25\\
17315	8.25\\
17316	8.25\\
17317	8.25\\
17318	8.25\\
17319	9.5\\
17320	9.5\\
17321	9.5\\
17322	9.5\\
17323	9.5\\
17324	9.5\\
17325	9.5\\
17326	9.5\\
17327	9.5\\
17328	9.5\\
17329	9.5\\
17330	9.5\\
17331	9.5\\
17332	9.5\\
17333	9.5\\
17334	9.5\\
17335	9.5\\
17336	9.5\\
17337	9.5\\
17338	9.5\\
17339	9.5\\
17340	9.5\\
17341	9.5\\
17342	9.5\\
17343	9.5\\
17344	9.5\\
17345	9.5\\
17346	9.5\\
17347	9.5\\
17348	9.5\\
17349	9.5\\
17350	9.5\\
17351	9.5\\
17352	9.5\\
17353	9.5\\
17354	9.5\\
17355	9.5\\
17356	9.5\\
17357	9.5\\
17358	9.5\\
17359	9.5\\
17360	9.5\\
17361	9.5\\
17362	9.5\\
17363	9.5\\
17364	9.5\\
17365	9.5\\
17366	9.5\\
17367	9.5\\
17368	9.5\\
17369	9.5\\
17370	9.5\\
17371	9.5\\
17372	9.5\\
17373	9.5\\
17374	9.5\\
17375	9.5\\
17376	9.5\\
17377	9.5\\
17378	9.5\\
17379	9.5\\
17380	9.5\\
17381	9.5\\
17382	9.5\\
17383	9.5\\
17384	9.5\\
17385	9.5\\
17386	9.5\\
17387	9.5\\
17388	9.5\\
17389	9.5\\
17390	9.5\\
17391	9.5\\
17392	9.5\\
17393	9.5\\
17394	9.5\\
17395	9.5\\
17396	9.5\\
17397	9.5\\
17398	9.5\\
17399	9.5\\
17400	9.5\\
17401	9.5\\
17402	9.5\\
17403	9.5\\
17404	9.5\\
17405	9.5\\
17406	9.5\\
17407	9.5\\
17408	9.5\\
17409	9.5\\
17410	9.5\\
17411	9.5\\
17412	9.5\\
17413	9.5\\
17414	9.5\\
17415	9.5\\
17416	9.5\\
17417	9.5\\
17418	9.5\\
17419	9.5\\
17420	9.5\\
17421	9.5\\
17422	9.5\\
17423	9.5\\
17424	9.5\\
17425	9.5\\
17426	9.5\\
17427	9.5\\
17428	9.5\\
17429	9.5\\
17430	9.5\\
17431	9.5\\
17432	9.5\\
17433	9.5\\
17434	9.5\\
17435	9.5\\
17436	9.5\\
17437	9.5\\
17438	9.5\\
17439	9.5\\
17440	9.5\\
17441	9.5\\
17442	9.5\\
17443	9.5\\
17444	9.5\\
17445	9.5\\
17446	9.5\\
17447	9.5\\
17448	9.5\\
17449	9.5\\
17450	9.5\\
17451	9.5\\
17452	9.5\\
17453	9.5\\
17454	9.5\\
17455	9.5\\
17456	9.5\\
17457	9.5\\
17458	9.5\\
17459	9.5\\
17460	9.5\\
17461	9.5\\
17462	9.5\\
17463	9.5\\
17464	9.5\\
17465	9.5\\
17466	9.5\\
17467	9.5\\
17468	9.5\\
17469	9.5\\
17470	9.5\\
17471	9.5\\
17472	9.5\\
17473	9.5\\
17474	9.5\\
17475	9.5\\
17476	9.5\\
17477	9.5\\
17478	9.5\\
17479	9.5\\
17480	9.5\\
17481	9.5\\
17482	9.5\\
17483	9.5\\
17484	9.5\\
17485	9.5\\
17486	9.5\\
17487	9.5\\
17488	9.5\\
17489	9.5\\
17490	9.5\\
17491	9.5\\
17492	9.5\\
17493	9.5\\
17494	9.5\\
17495	9.5\\
17496	9.5\\
17497	9.5\\
17498	9.5\\
17499	9.5\\
17500	9.5\\
17501	9.5\\
17502	9.5\\
17503	9.5\\
17504	9.5\\
17505	9.5\\
17506	9.5\\
17507	9.5\\
17508	9.5\\
17509	9.5\\
17510	9.5\\
17511	9.5\\
17512	9.5\\
17513	9.5\\
17514	9.5\\
17515	9.5\\
17516	9.5\\
17517	9.5\\
17518	9.5\\
17519	9.5\\
17520	6.5\\
17521	6.5\\
17522	6.5\\
17523	6.5\\
17524	6.5\\
17525	6.5\\
17526	6.5\\
17527	6.5\\
17528	6.5\\
17529	6.5\\
17530	6.5\\
17531	6.5\\
17532	6.5\\
17533	6.5\\
17534	6.5\\
17535	6.5\\
17536	6.5\\
17537	6.5\\
17538	6.5\\
17539	6.5\\
17540	6.5\\
17541	6.5\\
17542	6.5\\
17543	6.5\\
17544	6.5\\
17545	6.5\\
17546	6.5\\
17547	6.5\\
17548	6.5\\
17549	6.5\\
17550	6.5\\
17551	6.5\\
17552	6.5\\
17553	6.5\\
17554	6.5\\
17555	6.5\\
17556	6.5\\
17557	6.5\\
17558	6.5\\
17559	6.5\\
17560	6.5\\
17561	6.5\\
17562	6.5\\
17563	6.5\\
17564	6.5\\
17565	6.5\\
17566	6.5\\
17567	6.5\\
17568	6.5\\
17569	6.5\\
17570	6.5\\
17571	6.5\\
17572	6.5\\
17573	6.5\\
17574	6.5\\
17575	6.5\\
17576	6.5\\
17577	6.5\\
17578	6.5\\
17579	6.5\\
17580	6.5\\
17581	6.5\\
17582	6.5\\
17583	6.5\\
17584	6.5\\
17585	6.5\\
17586	6.5\\
17587	6.5\\
17588	6.5\\
17589	6.5\\
17590	6.5\\
17591	6.5\\
17592	6.5\\
17593	6.5\\
17594	6.5\\
17595	6.5\\
17596	6.5\\
17597	6.5\\
17598	6.5\\
17599	6.5\\
17600	6.5\\
17601	6.5\\
17602	6.5\\
17603	6.5\\
17604	6.5\\
17605	6.5\\
17606	6.5\\
17607	6.5\\
17608	6.5\\
17609	6.5\\
17610	6.5\\
17611	6.5\\
17612	6.5\\
17613	6.5\\
17614	6.5\\
17615	6.5\\
17616	6.5\\
17617	6.5\\
17618	6.5\\
17619	6.5\\
17620	6.5\\
17621	6.5\\
17622	6.5\\
17623	6.5\\
17624	6.5\\
17625	6.5\\
17626	6.5\\
17627	6.5\\
17628	6.5\\
17629	6.5\\
17630	6.5\\
17631	6.5\\
17632	6.5\\
17633	6.5\\
17634	6.5\\
17635	6.5\\
17636	6.5\\
17637	6.5\\
17638	6.5\\
17639	6.5\\
17640	6.5\\
17641	6.5\\
17642	6.5\\
17643	6.5\\
17644	6.5\\
17645	6.5\\
17646	6.5\\
17647	6.5\\
17648	6.5\\
17649	6.5\\
17650	6.5\\
17651	6.5\\
17652	6.5\\
17653	6.5\\
17654	6.5\\
17655	6.5\\
17656	6.5\\
17657	6.5\\
17658	6.5\\
17659	6.5\\
17660	6.5\\
17661	6.5\\
17662	6.5\\
17663	6.5\\
17664	6.5\\
17665	6.5\\
17666	6.5\\
17667	6.5\\
17668	6.5\\
17669	6.5\\
17670	6.5\\
17671	6.5\\
17672	6.5\\
17673	6.5\\
17674	6.5\\
17675	6.5\\
17676	6.5\\
17677	6.5\\
17678	6.5\\
17679	6.5\\
17680	6.5\\
17681	6.5\\
17682	6.5\\
17683	6.5\\
17684	6.5\\
17685	6.5\\
17686	6.5\\
17687	6.5\\
17688	6.5\\
17689	6.5\\
17690	6.5\\
17691	6.5\\
17692	6.5\\
17693	6.5\\
17694	6.5\\
17695	6.5\\
17696	6.5\\
17697	6.5\\
17698	6.5\\
17699	6.5\\
17700	6.5\\
17701	6.5\\
17702	6.5\\
17703	6.5\\
17704	6.5\\
17705	6.5\\
17706	6.5\\
17707	6.5\\
17708	6.5\\
17709	6.5\\
17710	6.5\\
17711	6.5\\
17712	6.5\\
17713	6.5\\
17714	6.5\\
17715	6.5\\
17716	6.5\\
17717	6.5\\
17718	6.5\\
17719	6.5\\
17720	6.5\\
17721	6.75\\
17722	6.75\\
17723	6.75\\
17724	6.75\\
17725	6.75\\
17726	6.75\\
17727	6.75\\
17728	6.75\\
17729	6.75\\
17730	6.75\\
17731	6.75\\
17732	6.75\\
17733	6.75\\
17734	6.75\\
17735	6.75\\
17736	6.75\\
17737	6.75\\
17738	6.75\\
17739	6.75\\
17740	6.75\\
17741	6.75\\
17742	6.75\\
17743	6.75\\
17744	6.75\\
17745	6.75\\
17746	6.75\\
17747	6.75\\
17748	6.75\\
17749	6.75\\
17750	6.75\\
17751	6.75\\
17752	6.75\\
17753	6.75\\
17754	6.75\\
17755	6.75\\
17756	6.75\\
17757	6.75\\
17758	6.75\\
17759	6.75\\
17760	6.75\\
17761	6.75\\
17762	6.75\\
17763	6.75\\
17764	6.75\\
17765	6.75\\
17766	6.75\\
17767	6.75\\
17768	6.75\\
17769	6.75\\
17770	6.75\\
17771	6.75\\
17772	6.75\\
17773	6.75\\
17774	6.75\\
17775	6.75\\
17776	6.75\\
17777	6.75\\
17778	6.75\\
17779	6.75\\
17780	6.75\\
17781	6.75\\
17782	6.75\\
17783	6.75\\
17784	6.75\\
17785	6.75\\
17786	6.75\\
17787	6.75\\
17788	6.75\\
17789	6.75\\
17790	6.75\\
17791	6.75\\
17792	6.75\\
17793	6.75\\
17794	6.75\\
17795	6.75\\
17796	6.75\\
17797	6.75\\
17798	6.75\\
17799	6.75\\
17800	6.75\\
17801	6.75\\
17802	6.75\\
17803	6.75\\
17804	6.75\\
17805	6.75\\
17806	6.75\\
17807	6.75\\
17808	6.75\\
17809	6.75\\
17810	6.75\\
17811	6.75\\
17812	6.75\\
17813	6.75\\
17814	6.75\\
17815	6.75\\
17816	6.75\\
17817	6.75\\
17818	6.75\\
17819	6.75\\
17820	6.75\\
17821	6.75\\
17822	6.75\\
17823	6.75\\
17824	6.75\\
17825	6.75\\
17826	6.75\\
17827	6.75\\
17828	6.75\\
17829	6.75\\
17830	6.75\\
17831	6.75\\
17832	6.75\\
17833	6.75\\
17834	6.75\\
17835	6.75\\
17836	6.75\\
17837	6.75\\
17838	6.75\\
17839	6.75\\
17840	6.75\\
17841	6.75\\
17842	6.75\\
17843	6.75\\
17844	6.75\\
17845	6.75\\
17846	6.75\\
17847	6.75\\
17848	6.75\\
17849	6.75\\
17850	6.75\\
17851	6.75\\
17852	6.75\\
17853	6.75\\
17854	6.75\\
17855	6.75\\
17856	6.75\\
17857	6.75\\
17858	6.75\\
17859	6.75\\
17860	6.75\\
17861	6.75\\
17862	6.75\\
17863	6.75\\
17864	6.75\\
17865	6.75\\
17866	6.75\\
17867	6.75\\
17868	6.75\\
17869	6.75\\
17870	6.75\\
17871	6.75\\
17872	6.75\\
17873	6.75\\
17874	6.75\\
17875	6.75\\
17876	6.75\\
17877	6.75\\
17878	6.75\\
17879	6.75\\
17880	6.75\\
17881	6.75\\
17882	6.75\\
17883	6.75\\
17884	6.75\\
17885	6.75\\
17886	6.75\\
17887	6.75\\
17888	6.75\\
17889	6.75\\
17890	6.75\\
17891	6.75\\
17892	6.75\\
17893	6.75\\
17894	6.75\\
17895	6.75\\
17896	6.75\\
17897	6.75\\
17898	6.75\\
17899	6.75\\
17900	6.75\\
17901	6.75\\
17902	6.75\\
17903	6.75\\
17904	6.75\\
17905	6.75\\
17906	6.75\\
17907	6.75\\
17908	6.75\\
17909	6.75\\
17910	6.75\\
17911	6.75\\
17912	6.75\\
17913	6.75\\
17914	6.75\\
17915	6.75\\
17916	6.75\\
17917	6.75\\
17918	6.75\\
17919	6.75\\
17920	6.75\\
17921	6.75\\
17922	6.75\\
17923	8\\
17924	8\\
17925	8\\
17926	8\\
17927	8\\
17928	8\\
17929	8\\
17930	8\\
17931	8\\
17932	8\\
17933	8\\
17934	8\\
17935	8\\
17936	8\\
17937	8\\
17938	8\\
17939	8\\
17940	8\\
17941	8\\
17942	8\\
17943	8\\
17944	8\\
17945	8\\
17946	8\\
17947	8\\
17948	8\\
17949	8\\
17950	8\\
17951	8\\
17952	8\\
17953	8\\
17954	8\\
17955	8\\
17956	8\\
17957	8\\
17958	8\\
17959	8\\
17960	8\\
17961	8\\
17962	8\\
17963	8\\
17964	8\\
17965	8\\
17966	8\\
17967	8\\
17968	8\\
17969	8\\
17970	8\\
17971	8\\
17972	8\\
17973	8\\
17974	8\\
17975	8\\
17976	8\\
17977	8\\
17978	8\\
17979	8\\
17980	8\\
17981	8\\
17982	8\\
17983	8\\
17984	8\\
17985	8\\
17986	8\\
17987	8\\
17988	8\\
17989	8\\
17990	8\\
17991	8\\
17992	8\\
17993	8\\
17994	8\\
17995	8\\
17996	8\\
17997	8\\
17998	8\\
17999	8\\
18000	8\\
18001	8\\
18002	8\\
18003	8\\
18004	8\\
18005	8\\
18006	8\\
18007	8\\
18008	8\\
18009	8\\
18010	8\\
18011	8\\
18012	8\\
18013	8\\
18014	8\\
18015	8\\
18016	8\\
18017	8\\
18018	8\\
18019	8\\
18020	8\\
18021	8\\
18022	8\\
18023	8\\
18024	8\\
18025	8\\
18026	8\\
18027	8\\
18028	8\\
18029	8\\
18030	8\\
18031	8\\
18032	8\\
18033	8\\
18034	8\\
18035	8\\
18036	8\\
18037	8\\
18038	8\\
18039	8\\
18040	8\\
18041	8\\
18042	8\\
18043	8\\
18044	8\\
18045	8\\
18046	8\\
18047	8\\
18048	8\\
18049	8\\
18050	8\\
18051	8\\
18052	8\\
18053	8\\
18054	8\\
18055	8\\
18056	8\\
18057	8\\
18058	8\\
18059	8\\
18060	8\\
18061	8\\
18062	8\\
18063	8\\
18064	8\\
18065	8\\
18066	8\\
18067	8\\
18068	8\\
18069	8\\
18070	8\\
18071	8\\
18072	8\\
18073	8\\
18074	8\\
18075	8\\
18076	8\\
18077	8\\
18078	8\\
18079	8\\
18080	8\\
18081	8\\
18082	8\\
18083	8\\
18084	8\\
18085	8\\
18086	8\\
18087	8\\
18088	8\\
18089	8\\
18090	8\\
18091	8\\
18092	8\\
18093	8\\
18094	8\\
18095	8\\
18096	8\\
18097	8\\
18098	8\\
18099	8\\
18100	8\\
18101	8\\
18102	8\\
18103	8\\
18104	8\\
18105	8\\
18106	8\\
18107	8\\
18108	8\\
18109	8\\
18110	8\\
18111	8\\
18112	8\\
18113	8\\
18114	8\\
18115	8\\
18116	8\\
18117	8\\
18118	8\\
18119	8\\
18120	8\\
18121	8\\
18122	8\\
18123	8\\
18124	8\\
18125	9.5\\
18126	9.5\\
18127	9.5\\
18128	9.5\\
18129	9.5\\
18130	9.5\\
18131	9.5\\
18132	9.5\\
18133	9.5\\
18134	9.5\\
18135	9.5\\
18136	9.5\\
18137	9.5\\
18138	9.5\\
18139	9.5\\
18140	9.5\\
18141	9.5\\
18142	9.5\\
18143	9.5\\
18144	9.5\\
18145	9.5\\
18146	9.5\\
18147	9.5\\
18148	9.5\\
18149	9.5\\
18150	9.5\\
18151	9.5\\
18152	9.5\\
18153	9.5\\
18154	9.5\\
18155	9.5\\
18156	9.5\\
18157	9.5\\
18158	9.5\\
18159	9.5\\
18160	9.5\\
18161	9.5\\
18162	9.5\\
18163	9.5\\
18164	9.5\\
18165	9.5\\
18166	9.5\\
18167	9.5\\
18168	9.5\\
18169	9.5\\
18170	9.5\\
18171	9.5\\
18172	9.5\\
18173	9.5\\
18174	9.5\\
18175	9.5\\
18176	9.5\\
18177	9.5\\
18178	9.5\\
18179	9.5\\
18180	9.5\\
18181	9.5\\
18182	9.5\\
18183	9.5\\
18184	9.5\\
18185	9.5\\
18186	9.5\\
18187	9.5\\
18188	9.5\\
18189	9.5\\
18190	9.5\\
18191	9.5\\
18192	9.5\\
18193	9.5\\
18194	9.5\\
18195	9.5\\
18196	9.5\\
18197	9.5\\
18198	9.5\\
18199	9.5\\
18200	9.5\\
18201	9.5\\
18202	9.5\\
18203	9.5\\
18204	9.5\\
18205	9.5\\
18206	9.5\\
18207	9.5\\
18208	9.5\\
18209	9.5\\
18210	9.5\\
18211	9.5\\
18212	9.5\\
18213	9.5\\
18214	9.5\\
18215	9.5\\
18216	9.5\\
18217	9.5\\
18218	9.5\\
18219	9.5\\
18220	9.5\\
18221	9.5\\
18222	9.5\\
18223	9.5\\
18224	9.5\\
18225	9.5\\
18226	9.5\\
18227	9.5\\
18228	9.5\\
18229	9.5\\
18230	9.5\\
18231	9.5\\
18232	9.5\\
18233	9.5\\
18234	9.5\\
18235	9.5\\
18236	9.5\\
18237	9.5\\
18238	9.5\\
18239	9.5\\
18240	9.5\\
18241	9.5\\
18242	9.5\\
18243	9.5\\
18244	9.5\\
18245	9.5\\
18246	9.5\\
18247	9.5\\
18248	9.5\\
18249	9.5\\
18250	9.5\\
18251	9.5\\
18252	9.5\\
18253	9.5\\
18254	9.5\\
18255	9.5\\
18256	9.5\\
18257	9.5\\
18258	9.5\\
18259	9.5\\
18260	9.5\\
18261	9.5\\
18262	9.5\\
18263	9.5\\
18264	9.5\\
18265	9.5\\
18266	9.5\\
18267	9.5\\
18268	9.5\\
18269	9.5\\
18270	9.5\\
18271	9.5\\
18272	9.5\\
18273	9.5\\
18274	9.5\\
18275	9.5\\
18276	9.5\\
18277	9.5\\
18278	9.5\\
18279	9.5\\
18280	9.5\\
18281	9.5\\
18282	9.5\\
18283	9.5\\
18284	9.5\\
18285	9.5\\
18286	9.5\\
18287	9.5\\
18288	9.5\\
18289	9.5\\
18290	9.5\\
18291	9.5\\
18292	9.5\\
18293	9.5\\
18294	9.5\\
18295	9.5\\
18296	9.5\\
18297	9.5\\
18298	9.5\\
18299	9.5\\
18300	9.5\\
18301	9.5\\
18302	9.5\\
18303	9.5\\
18304	9.5\\
18305	9.5\\
18306	9.5\\
18307	9.5\\
18308	9.5\\
18309	9.5\\
18310	9.5\\
18311	9.5\\
18312	9.5\\
18313	9.5\\
18314	9.5\\
18315	9.5\\
18316	9.5\\
18317	9.5\\
18318	9.5\\
18319	9.5\\
18320	9.5\\
18321	9.5\\
18322	9.5\\
18323	9.5\\
18324	9.5\\
18325	9.5\\
18326	6.5\\
18327	6.5\\
18328	6.5\\
18329	6.5\\
18330	6.5\\
18331	6.5\\
18332	6.5\\
18333	6.5\\
18334	6.5\\
18335	6.5\\
18336	6.5\\
18337	6.5\\
18338	6.5\\
18339	6.5\\
18340	6.5\\
18341	6.5\\
18342	6.5\\
18343	6.5\\
18344	6.5\\
18345	6.5\\
18346	6.5\\
18347	6.5\\
18348	6.5\\
18349	6.5\\
18350	6.5\\
18351	6.5\\
18352	6.5\\
18353	6.5\\
18354	6.5\\
18355	6.5\\
18356	6.5\\
18357	6.5\\
18358	6.5\\
18359	6.5\\
18360	6.5\\
18361	6.5\\
18362	6.5\\
18363	6.5\\
18364	6.5\\
18365	6.5\\
18366	6.5\\
18367	6.5\\
18368	6.5\\
18369	6.5\\
18370	6.5\\
18371	6.5\\
18372	6.5\\
18373	6.5\\
18374	6.5\\
18375	6.5\\
18376	6.5\\
18377	6.5\\
18378	6.5\\
18379	6.5\\
18380	6.5\\
18381	6.5\\
18382	6.5\\
18383	6.5\\
18384	6.5\\
18385	6.5\\
18386	6.5\\
18387	6.5\\
18388	6.5\\
18389	6.5\\
18390	6.5\\
18391	6.5\\
18392	6.5\\
18393	6.5\\
18394	6.5\\
18395	6.5\\
18396	6.5\\
18397	6.5\\
18398	6.5\\
18399	6.5\\
18400	6.5\\
18401	6.5\\
18402	6.5\\
18403	6.5\\
18404	6.5\\
18405	6.5\\
18406	6.5\\
18407	6.5\\
18408	6.5\\
18409	6.5\\
18410	6.5\\
18411	6.5\\
18412	6.5\\
18413	6.5\\
18414	6.5\\
18415	6.5\\
18416	6.5\\
18417	6.5\\
18418	6.5\\
18419	6.5\\
18420	6.5\\
18421	6.5\\
18422	6.5\\
18423	6.5\\
18424	6.5\\
18425	6.5\\
18426	6.5\\
18427	6.5\\
18428	6.5\\
18429	6.5\\
18430	6.5\\
18431	6.5\\
18432	6.5\\
18433	6.5\\
18434	6.5\\
18435	6.5\\
18436	6.5\\
18437	6.5\\
18438	6.5\\
18439	6.5\\
18440	6.5\\
18441	6.5\\
18442	6.5\\
18443	6.5\\
18444	6.5\\
18445	6.5\\
18446	6.5\\
18447	6.5\\
18448	6.5\\
18449	6.5\\
18450	6.5\\
18451	6.5\\
18452	6.5\\
18453	6.5\\
18454	6.5\\
18455	6.5\\
18456	6.5\\
18457	6.5\\
18458	6.5\\
18459	6.5\\
18460	6.5\\
18461	6.5\\
18462	6.5\\
18463	6.5\\
18464	6.5\\
18465	6.5\\
18466	6.5\\
18467	6.5\\
18468	6.5\\
18469	6.5\\
18470	6.5\\
18471	6.5\\
18472	6.5\\
18473	6.5\\
18474	6.5\\
18475	6.5\\
18476	6.5\\
18477	6.5\\
18478	6.5\\
18479	6.5\\
18480	6.5\\
18481	6.5\\
18482	6.5\\
18483	6.5\\
18484	6.5\\
18485	6.5\\
18486	6.5\\
18487	6.5\\
18488	6.5\\
18489	6.5\\
18490	6.5\\
18491	6.5\\
18492	6.5\\
18493	6.5\\
18494	6.5\\
18495	6.5\\
18496	6.5\\
18497	6.5\\
18498	6.5\\
18499	6.5\\
18500	6.5\\
18501	6.5\\
18502	6.5\\
18503	6.5\\
18504	6.5\\
18505	6.5\\
18506	6.5\\
18507	6.5\\
18508	6.5\\
18509	6.5\\
18510	6.5\\
18511	6.5\\
18512	6.5\\
18513	6.5\\
18514	6.5\\
18515	6.5\\
18516	6.5\\
18517	6.5\\
18518	6.5\\
18519	6.5\\
18520	6.5\\
18521	6.5\\
18522	6.5\\
18523	6.5\\
18524	6.5\\
18525	6.5\\
18526	6.5\\
18527	6.75\\
18528	6.75\\
18529	6.75\\
18530	6.75\\
18531	6.75\\
18532	6.75\\
18533	6.75\\
18534	6.75\\
18535	6.75\\
18536	6.75\\
18537	6.75\\
18538	6.75\\
18539	6.75\\
18540	6.75\\
18541	6.75\\
18542	6.75\\
18543	6.75\\
18544	6.75\\
18545	6.75\\
18546	6.75\\
18547	6.75\\
18548	6.75\\
18549	6.75\\
18550	6.75\\
18551	6.75\\
18552	6.75\\
18553	6.75\\
18554	6.75\\
18555	6.75\\
18556	6.75\\
18557	6.75\\
18558	6.75\\
18559	6.75\\
18560	6.75\\
18561	6.75\\
18562	6.75\\
18563	6.75\\
18564	6.75\\
18565	6.75\\
18566	6.75\\
18567	6.75\\
18568	6.75\\
18569	6.75\\
18570	6.75\\
18571	6.75\\
18572	6.75\\
18573	6.75\\
18574	6.75\\
18575	6.75\\
18576	6.75\\
18577	6.75\\
18578	6.75\\
18579	6.75\\
18580	6.75\\
18581	6.75\\
18582	6.75\\
18583	6.75\\
18584	6.75\\
18585	6.75\\
18586	6.75\\
18587	6.75\\
18588	6.75\\
18589	6.75\\
18590	6.75\\
18591	6.75\\
18592	6.75\\
18593	6.75\\
18594	6.75\\
18595	6.75\\
18596	6.75\\
18597	6.75\\
18598	6.75\\
18599	6.75\\
18600	6.75\\
18601	6.75\\
18602	6.75\\
18603	6.75\\
18604	6.75\\
18605	6.75\\
18606	6.75\\
18607	6.75\\
18608	6.75\\
18609	6.75\\
18610	6.75\\
18611	6.75\\
18612	6.75\\
18613	6.75\\
18614	6.75\\
18615	6.75\\
18616	6.75\\
18617	6.75\\
18618	6.75\\
18619	6.75\\
18620	6.75\\
18621	6.75\\
18622	6.75\\
18623	6.75\\
18624	6.75\\
18625	6.75\\
18626	6.75\\
18627	6.75\\
18628	6.75\\
18629	6.75\\
18630	6.75\\
18631	6.75\\
18632	6.75\\
18633	6.75\\
18634	6.75\\
18635	6.75\\
18636	6.75\\
18637	6.75\\
18638	6.75\\
18639	6.75\\
18640	6.75\\
18641	6.75\\
18642	6.75\\
18643	6.75\\
18644	6.75\\
18645	6.75\\
18646	6.75\\
18647	6.75\\
18648	6.75\\
18649	6.75\\
18650	6.75\\
18651	6.75\\
18652	6.75\\
18653	6.75\\
18654	6.75\\
18655	6.75\\
18656	6.75\\
18657	6.75\\
18658	6.75\\
18659	6.75\\
18660	6.75\\
18661	6.75\\
18662	6.75\\
18663	6.75\\
18664	6.75\\
18665	6.75\\
18666	6.75\\
18667	6.75\\
18668	6.75\\
18669	6.75\\
18670	6.75\\
18671	6.75\\
18672	6.75\\
18673	6.75\\
18674	6.75\\
18675	6.75\\
18676	6.75\\
18677	6.75\\
18678	6.75\\
18679	6.75\\
18680	6.75\\
18681	6.75\\
18682	6.75\\
18683	6.75\\
18684	6.75\\
18685	6.75\\
18686	6.75\\
18687	6.75\\
18688	6.75\\
18689	6.75\\
18690	6.75\\
18691	6.75\\
18692	6.75\\
18693	6.75\\
18694	6.75\\
18695	6.75\\
18696	6.75\\
18697	6.75\\
18698	6.75\\
18699	6.75\\
18700	6.75\\
18701	6.75\\
18702	6.75\\
18703	6.75\\
18704	6.75\\
18705	6.75\\
18706	6.75\\
18707	6.75\\
18708	6.75\\
18709	6.75\\
18710	6.75\\
18711	6.75\\
18712	6.75\\
18713	6.75\\
18714	6.75\\
18715	6.75\\
18716	6.75\\
18717	6.75\\
18718	6.75\\
18719	6.75\\
18720	6.75\\
18721	6.75\\
18722	6.75\\
18723	6.75\\
18724	6.75\\
18725	6.75\\
18726	6.75\\
18727	6.75\\
18728	8\\
18729	8\\
18730	8\\
18731	8\\
18732	8\\
18733	8\\
18734	8\\
18735	8\\
18736	8\\
18737	8\\
18738	8\\
18739	8\\
18740	8\\
18741	8\\
18742	8\\
18743	8\\
18744	8\\
18745	8\\
18746	8\\
18747	8\\
18748	8\\
18749	8\\
18750	8\\
18751	8\\
18752	8\\
18753	8\\
18754	8\\
18755	8\\
18756	8\\
18757	8\\
18758	8\\
18759	8\\
18760	8\\
18761	8\\
18762	8\\
18763	8\\
18764	8\\
18765	8\\
18766	8\\
18767	8\\
18768	8\\
18769	8\\
18770	8\\
18771	8\\
18772	8\\
18773	8\\
18774	8\\
18775	8\\
18776	8\\
18777	8\\
18778	8\\
18779	8\\
18780	8\\
18781	8\\
18782	8\\
18783	8\\
18784	8\\
18785	8\\
18786	8\\
18787	8\\
18788	8\\
18789	8\\
18790	8\\
18791	8\\
18792	8\\
18793	8\\
18794	8\\
18795	8\\
18796	8\\
18797	8\\
18798	8\\
18799	8\\
18800	8\\
18801	8\\
18802	8\\
18803	8\\
18804	8\\
18805	8\\
18806	8\\
18807	8\\
18808	8\\
18809	8\\
18810	8\\
18811	8\\
18812	8\\
18813	8\\
18814	8\\
18815	8\\
18816	8\\
18817	8\\
18818	8\\
18819	8\\
18820	8\\
18821	8\\
18822	8\\
18823	8\\
18824	8\\
18825	8\\
18826	8\\
18827	8\\
18828	8\\
18829	8\\
18830	8\\
18831	8\\
18832	8\\
18833	8\\
18834	8\\
18835	8\\
18836	8\\
18837	8\\
18838	8\\
18839	8\\
18840	8\\
18841	8\\
18842	8\\
18843	8\\
18844	8\\
18845	8\\
18846	8\\
18847	8\\
18848	8\\
18849	8\\
18850	8\\
18851	8\\
18852	8\\
18853	8\\
18854	8\\
18855	8\\
18856	8\\
18857	8\\
18858	8\\
18859	8\\
18860	8\\
18861	8\\
18862	8\\
18863	8\\
18864	8\\
18865	8\\
18866	8\\
18867	8\\
18868	8\\
18869	8\\
18870	8\\
18871	8\\
18872	8\\
18873	8\\
18874	8\\
18875	8\\
18876	8\\
18877	8\\
18878	8\\
18879	8\\
18880	8\\
18881	8\\
18882	8\\
18883	8\\
18884	8\\
18885	8\\
18886	8\\
18887	8\\
18888	8\\
18889	8\\
18890	8\\
18891	8\\
18892	8\\
18893	8\\
18894	8\\
18895	8\\
18896	8\\
18897	8\\
18898	8\\
18899	8\\
18900	8\\
18901	8\\
18902	8\\
18903	8\\
18904	8\\
18905	8\\
18906	8\\
18907	8\\
18908	8\\
18909	8\\
18910	8\\
18911	8\\
18912	8\\
18913	8\\
18914	8\\
18915	8\\
18916	8\\
18917	8\\
18918	8\\
18919	8\\
18920	8\\
18921	8\\
18922	8\\
18923	8\\
18924	8\\
18925	8\\
18926	8\\
18927	8\\
18928	8\\
18929	8\\
18930	9.5\\
18931	9.5\\
18932	9.5\\
18933	9.5\\
18934	9.5\\
18935	9.5\\
18936	9.5\\
18937	9.5\\
18938	9.5\\
18939	9.5\\
18940	9.5\\
18941	9.5\\
18942	9.5\\
18943	9.5\\
18944	9.5\\
18945	9.5\\
18946	9.5\\
18947	9.5\\
18948	9.5\\
18949	9.5\\
18950	9.5\\
18951	9.5\\
18952	9.5\\
18953	9.5\\
18954	9.5\\
18955	9.5\\
18956	9.5\\
18957	9.5\\
18958	9.5\\
18959	9.5\\
18960	9.5\\
18961	9.5\\
18962	9.5\\
18963	9.5\\
18964	9.5\\
18965	9.5\\
18966	9.5\\
18967	9.5\\
18968	9.5\\
18969	9.5\\
18970	9.5\\
18971	9.5\\
18972	9.5\\
18973	9.5\\
18974	9.5\\
18975	9.5\\
18976	9.5\\
18977	9.5\\
18978	9.5\\
18979	9.5\\
18980	9.5\\
18981	9.5\\
18982	9.5\\
18983	9.5\\
18984	9.5\\
18985	9.5\\
18986	9.5\\
18987	9.5\\
18988	9.5\\
18989	9.5\\
18990	9.5\\
18991	9.5\\
18992	9.5\\
18993	9.5\\
18994	9.5\\
18995	9.5\\
18996	9.5\\
18997	9.5\\
18998	9.5\\
18999	9.5\\
19000	9.5\\
19001	9.5\\
19002	9.5\\
19003	9.5\\
19004	9.5\\
19005	9.5\\
19006	9.5\\
19007	9.5\\
19008	9.5\\
19009	9.5\\
19010	9.5\\
19011	9.5\\
19012	9.5\\
19013	9.5\\
19014	9.5\\
19015	9.5\\
19016	9.5\\
19017	9.5\\
19018	9.5\\
19019	9.5\\
19020	9.5\\
19021	9.5\\
19022	9.5\\
19023	9.5\\
19024	9.5\\
19025	9.5\\
19026	9.5\\
19027	9.5\\
19028	9.5\\
19029	9.5\\
19030	9.5\\
19031	9.5\\
19032	9.5\\
19033	9.5\\
19034	9.5\\
19035	9.5\\
19036	9.5\\
19037	9.5\\
19038	9.5\\
19039	9.5\\
19040	9.5\\
19041	9.5\\
19042	9.5\\
19043	9.5\\
19044	9.5\\
19045	9.5\\
19046	9.5\\
19047	9.5\\
19048	9.5\\
19049	9.5\\
19050	9.5\\
19051	9.5\\
19052	9.5\\
19053	9.5\\
19054	9.5\\
19055	9.5\\
19056	9.5\\
19057	9.5\\
19058	9.5\\
19059	9.5\\
19060	9.5\\
19061	9.5\\
19062	9.5\\
19063	9.5\\
19064	9.5\\
19065	9.5\\
19066	9.5\\
19067	9.5\\
19068	9.5\\
19069	9.5\\
19070	9.5\\
19071	9.5\\
19072	9.5\\
19073	9.5\\
19074	9.5\\
19075	9.5\\
19076	9.5\\
19077	9.5\\
19078	9.5\\
19079	9.5\\
19080	9.5\\
19081	9.5\\
19082	9.5\\
19083	9.5\\
19084	9.5\\
19085	9.5\\
19086	9.5\\
19087	9.5\\
19088	9.5\\
19089	9.5\\
19090	9.5\\
19091	9.5\\
19092	9.5\\
19093	9.5\\
19094	9.5\\
19095	9.5\\
19096	9.5\\
19097	9.5\\
19098	9.5\\
19099	9.5\\
19100	9.5\\
19101	9.5\\
19102	9.5\\
19103	9.5\\
19104	9.5\\
19105	9.5\\
19106	9.5\\
19107	9.5\\
19108	9.5\\
19109	9.5\\
19110	9.5\\
19111	9.5\\
19112	9.5\\
19113	9.5\\
19114	9.5\\
19115	9.5\\
19116	9.5\\
19117	9.5\\
19118	9.5\\
19119	9.5\\
19120	9.5\\
19121	9.5\\
19122	9.5\\
19123	9.5\\
19124	9.5\\
19125	9.5\\
19126	9.5\\
19127	9.5\\
19128	9.5\\
19129	9.5\\
19130	9.5\\
19131	6.75\\
19132	6.75\\
19133	6.75\\
19134	6.75\\
19135	6.75\\
19136	6.75\\
19137	6.75\\
19138	6.75\\
19139	6.75\\
19140	6.75\\
19141	6.75\\
19142	6.75\\
19143	6.75\\
19144	6.75\\
19145	6.75\\
19146	6.75\\
19147	6.75\\
19148	6.75\\
19149	6.75\\
19150	6.75\\
19151	6.75\\
19152	6.75\\
19153	6.75\\
19154	6.75\\
19155	6.75\\
19156	6.75\\
19157	6.75\\
19158	6.75\\
19159	6.75\\
19160	6.75\\
19161	6.75\\
19162	6.75\\
19163	6.75\\
19164	6.75\\
19165	6.75\\
19166	6.75\\
19167	6.75\\
19168	6.75\\
19169	6.75\\
19170	6.75\\
19171	6.75\\
19172	6.75\\
19173	6.75\\
19174	6.75\\
19175	6.75\\
19176	6.75\\
19177	6.75\\
19178	6.75\\
19179	6.75\\
19180	6.75\\
19181	6.75\\
19182	6.75\\
19183	6.75\\
19184	6.75\\
19185	6.75\\
19186	6.75\\
19187	6.75\\
19188	6.75\\
19189	6.75\\
19190	6.75\\
19191	6.75\\
19192	6.75\\
19193	6.75\\
19194	6.75\\
19195	6.75\\
19196	6.75\\
19197	6.75\\
19198	6.75\\
19199	6.75\\
19200	6.75\\
19201	6.75\\
19202	6.75\\
19203	6.75\\
19204	6.75\\
19205	6.75\\
19206	6.75\\
19207	6.75\\
19208	6.75\\
19209	6.75\\
19210	6.75\\
19211	6.75\\
19212	6.75\\
19213	6.75\\
19214	6.75\\
19215	6.75\\
19216	6.75\\
19217	6.75\\
19218	6.75\\
19219	6.75\\
19220	6.75\\
19221	6.75\\
19222	6.75\\
19223	6.75\\
19224	6.75\\
19225	6.75\\
19226	6.75\\
19227	6.75\\
19228	6.75\\
19229	6.75\\
19230	6.75\\
19231	6.75\\
19232	6.75\\
19233	6.75\\
19234	6.75\\
19235	6.75\\
19236	6.75\\
19237	6.75\\
19238	6.75\\
19239	6.75\\
19240	6.75\\
19241	6.75\\
19242	6.75\\
19243	6.75\\
19244	6.75\\
19245	6.75\\
19246	6.75\\
19247	6.75\\
19248	6.75\\
19249	6.75\\
19250	6.75\\
19251	6.75\\
19252	6.75\\
19253	6.75\\
19254	6.75\\
19255	6.75\\
19256	6.75\\
19257	6.75\\
19258	6.75\\
19259	6.75\\
19260	6.75\\
19261	6.75\\
19262	6.75\\
19263	6.75\\
19264	6.75\\
19265	6.75\\
19266	6.75\\
19267	6.75\\
19268	6.75\\
19269	6.75\\
19270	6.75\\
19271	6.75\\
19272	6.75\\
19273	6.75\\
19274	6.75\\
19275	6.75\\
19276	6.75\\
19277	6.75\\
19278	6.75\\
19279	6.75\\
19280	6.75\\
19281	6.75\\
19282	6.75\\
19283	6.75\\
19284	6.75\\
19285	6.75\\
19286	6.75\\
19287	6.75\\
19288	6.75\\
19289	6.75\\
19290	6.75\\
19291	6.75\\
19292	6.75\\
19293	6.75\\
19294	6.75\\
19295	6.75\\
};
\addlegendentry{$100\%$ HDV}

\end{axis}



\end{tikzpicture}%
